Thermal Properties of 1847 WISE-observed Asteroids

We present new thermophysical model (TPM) fits of 1,847 asteroids, deriving thermal inertia, diameter, and Bond and visible geometric albedo. We use thermal flux measurements obtained by the Wide-field Infrared Survey Explorer (WISE; Wright et al. 2010; Mainzer et al. 2011) during its fully cryogenic phase, when both the 12$\mu$m (W3) and 22$\mu$m (W4) bands were available. We take shape models and spin information from the Database of Asteroid Models from Inversion Techniques (DAMIT; \v{D}urech et al. 2010) and derive new shape models through lightcurve inversion and combining WISE photometry with existing DAMIT lightcurves. When we limit our sample to the asteroids with the most reliable shape models and thermal flux measurements, we find broadly consistent thermal inertia relations with recent studies. We apply fits to the diameters $D$ (km) and thermal inertia $\Gamma$ (J m$^{-2}$ s$^{-0.5}$ K$^{-1}$) normalized to 1 au with a linear relation of the form $\log[\Gamma]=\alpha+\beta\log[D]$, where we find $\alpha = 2.667 \pm 0.059$ and $\beta = -0.467 \pm 0.044$ for our sample alone and $\alpha = 2.509 \pm 0.017$ and $\beta = -0.352 \pm 0.012$ when combined with other literature estimates. We find little evidence of any correlation between rotation period and thermal inertia, owing to the small number of slow rotators to consider in our sample. While the large uncertainties on the majority of our derived thermal inertia only allow us to identify broad trends between thermal inertia and other physical parameters, we can expect a significant increase in high-quality thermal flux measurements and asteroid shape models with upcoming infrared and wide-field surveys, enabling even more thermophysical modeling of higher precision in the future.

==> (inline-0) <==
\begin{deluxetable*}{rlcccccc}
\centering
\tablecaption{Literature TPM/ATPM-derived Properties\label{tab.prev_gamma}}
\tablehead{
	\multicolumn2c{Asteroid} & \colhead{$D$} & \colhead{$\Gamma$} & \colhead{Taxonomy} & \colhead{$r_{\mathrm{h}}$} & \colhead{Orbit} & \colhead{Reference} \\ 
	\multicolumn2c{} & \colhead{(km)} & \colhead{(J\,m$^{-2}$\,s$^{-0.5}$\,K$^{-1}$)} & \colhead{} & \colhead{(au)} & \colhead{} & \colhead{}
	}
\startdata
1 & Ceres & $923^{+20}_{-20}$ & $10^{+10}_{-10}$ & C & 2.767 & MBA & [1] \\ 
1 & Ceres & $951^{+9}_{-7}$ & $25^{+15}_{-10}$ & C & 2.80 & MBA & [2] \\ 
2 & Pallas & $544^{+43}_{-43}$ & $10^{+10}_{-10}$ & B & 2.772 & MBA & [1] \\ 
2 & Pallas & $536^{+5}_{-5}$ & $30^{+15}_{-15}$ & B & 2.95 & MBA & [2] \\ 
3 & Juno & $234^{+11}_{-11}$ & $5^{+5}_{-5}$ & S & 2.671 & MBA & [1] \\ 
3 & Juno & $252^{+2}_{-3}$ & $60^{+25}_{-20}$ & S & 2.70 & MBA & [2] \\ 
4 & Vesta & $525^{+1}_{-1}$ & $20^{+15}_{-15}$ & V & 2.3 & MBA & [3] \\ 
4 & Vesta & $520^{+12}_{-6}$ & $35^{+55}_{-23}$ & V & 2.36 & MBA & [2] \\ 
8 & Flora & $142^{+2}_{-2}$ & $50^{+35}_{-30}$ & S & 2.20 & MBA & [2] \\ 
10 & Hygiea & $441^{+7}_{-4}$ & $50^{+20}_{-25}$ & C & 3.02 & MBA & [2] \\ 
16 & Psyche & $244^{+25}_{-25}$ & $125^{+40}_{-40}$ & M & 2.7 & MBA & [4] \\ 
91 & Aegina & $101.4^{+13.85}_{-13.85}$ & $19^{+31}_{-19}$ & CP & 2.604--2.772 & MBA & [5] \\ 
18 & Melpomene & $135^{+4}_{-1}$ & $50^{+15}_{-44}$ & S & 2.35 & MBA & [2] \\ 
19 & Fortuna & $219^{+3}_{-2}$ & $40^{+30}_{-15}$ & Ch & 2.45 & MBA & [2] \\ 
20 & Massalia & $147^{+2}_{-2}$ & $35^{+25}_{-10}$ & S & 2.40 & MBA & [2] \\ 
21 & Lutetia & $96^{+1}_{-1}$ & $5^{+5}_{-5}$ & M & 2.8 & MBA & [6] \\ 
21 & Lutetia & $98^{+1}_{-1}$ & $10^{+10}_{-2}$ & M & 2.40 & MBA & [2] \\ 
22 & Kalliope & $167^{+17}_{-17}$ & $125^{+125}_{-125}$ & M & 2.3 & MBA & [7] \\ 
29 & Amphitrite & $202^{+3}_{-2}$ & $25^{+10}_{-13}$ & S & 2.55 & MBA & [2] \\ 
32 & Pomona & $85^{+1}_{-1}$ & $70^{+50}_{-50}$ & S & 2.8 & MBA & [8] \\ 
41 & Daphne & $202^{+7}_{-7}$ & $25^{+25}_{-25}$ & Ch & 2.1 & MBA & [9] \\ 
44 & Nysa & $81^{+1}_{-1}$ & $120^{+40}_{-40}$ & E & 2.5 & MBA & [8] \\ 
45 & Eugenia & $198^{+20}_{-20}$ & $45^{+45}_{-45}$ & C & 2.6 & MBA & [7] \\ 
52 & Europa & $317^{+4}_{-3}$ & $10^{+25}_{-10}$ & C & 3.05 & MBA & [2] \\ 
54 & Alexandra & $153^{+2}_{-2}$ & $10^{+22}_{-10}$ & C & 2.60 & MBA & [2] \\ 
62 & Erato & $81.064^{+5.528}_{-3.011}$ & $55^{+12}_{-12}$ & B & 3.1286 & MBA & [10] \\ 
63 & Ausonia & $94.595^{+2.343}_{-2.483}$ & $50^{+12}_{-24}$ & S & 2.113--2.694 & MBA & [11] \\ 
65 & Cybele & $277^{+4}_{-2}$ & $30^{+10}_{-15}$ & Xc & 3.30 & OMB & [2] \\ 
73 & Klytia & $44.1^{+2.1}_{-2.1}$ & $13^{+12}_{-12}$ & S & 2.8 & MBA & [12] \\ 
82 & Alkmene & $58.6^{+1.2}_{-1.2}$ & $32^{+12}_{-12}$ & S & 3.3 & MBA & [12] \\ 
87 & Sylvia & $300^{+30}_{-30}$ & $70^{+60}_{-60}$ & P & 2.7 & OMB & [7] \\ 
88 & Thisbe & $221^{+2}_{-2}$ & $60^{+15}_{-25}$ & B & 3.00 & MBA & [2] \\ 
93 & Minerva & $167^{+3}_{-3}$ & $25^{+30}_{-10}$ & C & 3.01 & MBA & [2] \\ 
99 & Dike & $66.5^{+0.9}_{-0.9}$ & $35^{+19}_{-19}$ & C & 3.2 & MBA & [12] \\ 
100 & Hekate & $87^{+5}_{-4}$ & $4^{+66}_{-2}$ & S & 3.10 & MBA & [13] \\ 
107 & Camilla & $245^{+25}_{-25}$ & $25^{+10}_{-10}$ & P & 3.2 & OMB & [7] \\ 
108 & Hecuba & $69^{+3}_{-1}$ & $35^{+25}_{-30}$ & S & 3.18 & OMB & [14] \\ 
109 & Felicitas & $85^{+7}_{-5}$ & $40^{+100}_{-40}$ & Ch & 3.15 & MBA & [13] \\ 
110 & Lydia & $93.5^{+3.5}_{-3.5}$ & $135^{+65}_{-65}$ & M & 2.9 & MBA & [8] \\ 
115 & Thyra & $92^{+2}_{-2}$ & $62^{+38}_{-38}$ & S & 2.5 & MBA & [8] \\ 
121 & Hermione & $220^{+22}_{-22}$ & $30^{+25}_{-25}$ & Ch & 2.9 & OMB & [7] \\ 
125 & Liberatrix & $50.1^{+1.3}_{-1.3}$ & $60^{+15}_{-15}$ & M & 2.9 & MBA & [12] \\ 
130 & Elektra & $197^{+20}_{-20}$ & $30^{+30}_{-30}$ & Ch & 2.9 & MBA & [7] \\ 
152 & Atala & $57.5^{+1.8}_{-1.8}$ & $0^{+0}_{-0}$ & I & 2.9 & MBA & [12] \\ 
155 & Scylla & $39.0^{+0.8}_{-0.8}$ & $30^{+10}_{-10}$ & XFC & 3.1 & MBA & [12] \\ 
155 & Scylla & $38.41^{+0.54}_{-0.54}$ & $16^{+15}_{-5}$ & XFC & 2.860--3.252 & MBA & [5] \\ 
167 & Urda & $41.5^{+0.8}_{-0.8}$ & $115^{+5}_{-5}$ & S & 2.8 & MBA & [12] \\ 
171 & Ophelia & $103.816^{+5.667}_{-4.869}$ & $30^{+15}_{-11}$ & C & 3.1301 & MBA & [10] \\ 
188 & Menippe & $36.0^{+1.1}_{-1.1}$ & $13^{+7}_{-7}$ & S & 3.2 & MBA & [12] \\ 
193 & Ambrosia & $30.1^{+0.8}_{-0.8}$ & $52^{+17}_{-17}$ & Sk & 3.3 & MBA & [12] \\ 
195 & Eurykleia & $87^{+11}_{-9}$ & $15^{+55}_{-15}$ & Ch & 2.85 & MBA & [13] \\ 
220 & Stephania & $29.8^{+0.6}_{-0.6}$ & $2^{+2}_{-2}$ & XC & 2.8 & MBA & [12] \\ 
222 & Lucia  & $61.729^{+4.332}_{-4.518}$ & $70^{+22}_{-20}$ & B & 3.1430 & MBA & [10] \\ 
226 & Weringia & $31.5^{+0.3}_{-0.3}$ & $30^{+10}_{-10}$ & S & 3.1 & MBA & [12] \\ 
263 & Dresda & $23.7^{+1.0}_{-1.0}$ & $25^{+25}_{-25}$ & S & 2.8 & MBA & [12] \\ 
271 & Penthesilea & $65.05^{+2.30}_{-2.30}$ & $16^{+33}_{-16}$ & PC & 3.278--3.306 & MBA & [5] \\ 
272 & Antonia & $30.5^{+1.1}_{-1.1}$ & $75^{+10}_{-10}$ & X & 2.9 & MBA & [12] \\ 
274 & Philagoria & $28.9^{+0.9}_{-0.9}$ & $90^{+10}_{-10}$ & -- & 2.7 & MBA & [12] \\ 
277 & Elvira & $38^{+2}_{-2}$ & $250^{+150}_{-150}$ & S & 2.6 & MBA & [8] \\ 
281 & Lucretia & $11.3^{+0.2}_{-0.2}$ & $45^{+10}_{-10}$ & SU & 2.5 & MBA & [12] \\ 
283 & Emma & $135^{+14}_{-14}$ & $105^{+100}_{-100}$ & P & 2.6 & MBA & [7] \\ 
290 & Bruna & $9.9^{+0.3}_{-0.3}$ & $12^{+12}_{-12}$ & -- & 2.9 & MBA & [12] \\ 
295 & Theresia & $30.50^{+1.23}_{-1.23}$ & $24^{+38}_{-17}$ & S & 3.122--3.257 & MBA & [5] \\ 
301 & Bavaria & $55^{+2}_{-2}$ & $45^{+60}_{-30}$ & C & 2.65 & MBA & [13] \\ 
306 & Unitas & $56^{+1}_{-1}$ & $180^{+80}_{-80}$ & S & 2.2 & MBA & [8] \\ 
311 & Claudia & $25.8^{+0.8}_{-0.8}$ & $9^{+9}_{-9}$ & S & 2.9 & MBA & [12] \\ 
322 & Phaeo & $59.66^{+1.29}_{-1.29}$ & $12^{+11}_{-7}$ & X & 3.281--3.445 & MBA & [5] \\ 
340 & Eduarda & $27.3^{+0.3}_{-0.3}$ & $30^{+14}_{-14}$ & S & 2.9 & MBA & [12] \\ 
343 & Ostara & $19.65^{+1.38}_{-1.38}$ & $140^{+120}_{-60}$ & CSGU & 2.678--2.916 & MBA & [5] \\ 
349 & Dembowska & $155.8^{+7.5}_{-6.2}$ & $20^{+12}_{-7}$ & R & 2.719--3.170 & MBA & [15] \\ 
351 & Yrsa & $42.3^{+1.6}_{-1.6}$ & $47^{+17}_{-17}$ & S & 3.2 & MBA & [12] \\ 
352 & Gisela & $24.8^{+0.6}_{-0.6}$ & $17^{+17}_{-17}$ & S & 2.3 & MBA & [12] \\ 
355 & Gabriela & $24.8^{+0.8}_{-0.8}$ & $35^{+5}_{-5}$ & S & 2.3 & MBA & [12] \\ 
378 & Holmia & $29.0^{+0.6}_{-0.6}$ & $13^{+12}_{-12}$ & S & 2.8 & MBA & [12] \\ 
380 & Fiducia & $72^{+9}_{-5}$ & $10^{+140}_{-10}$ & C & 2.50 & MBA & [13] \\ 
382 & Dodona & $75^{+1}_{-1}$ & $80^{+65}_{-65}$ & M & 2.6 & MBA & [8] \\ 
390 & Alma & $24.3^{+0.4}_{-0.4}$ & $29^{+21}_{-21}$ & DT & 2.4 & MBA & [12] \\ 
394 & Arduina & $30.6^{+0.6}_{-0.6}$ & $90^{+10}_{-10}$ & S & 2.9 & MBA & [12] \\ 
400 & Ducrosa & $35.2^{+1.1}_{-1.1}$ & $42^{+12}_{-12}$ & -- & 3.4 & MBA & [12] \\ 
413 & Edburga & $34.6^{+0.8}_{-0.8}$ & $110^{+50}_{-50}$ & M & 2.9 & MBA & [12] \\ 
423 & Diotima & $200^{+3}_{-4}$ & $40^{+30}_{-20}$ & C & 3.07 & MBA & [2] \\ 
430 & Hybris & $32.9^{+0.5}_{-0.5}$ & $52^{+2}_{-2}$ & -- & 3.5 & MBA & [12] \\ 
433 & Eros & $17.8^{+1}_{-1}$ & $150^{+50}_{-50}$ & S & 1.6 & AMO & [16] \\ 
444 & Gyptis & $162.3^{+22.9}_{-22.9}$ & $74^{+74}_{-74}$ & C & 2.925--3.150 & MBA & [5] \\ 
463 & Lola & $20.27^{+1.48}_{-1.48}$ & $70^{+30}_{-30}$ & X & 2.903--2.904 & MBA & [5] \\ 
464 & Megaira & $69.56^{+6.38}_{-6.38}$ & $120^{+120}_{-120}$ & FXU: & 3.320--3.371 & MBA & [5] \\ 
468 & Lina & $69^{+11}_{-4}$ & $20^{+280}_{-20}$ & CPF & 3.00 & MBA & [13] \\ 
468 & Lina & $66.915^{+2.372}_{-1.552}$ & $5^{+23}_{-5}$ & C & 3.1332 & MBA & [10] \\ 
478 & Tergeste & $81^{+5}_{-4}$ & $26^{+25}_{-25}$ & S & 3.05 & MBA & [14] \\ 
482 & Petrina & $44.2^{+1.0}_{-1.0}$ & $12^{+12}_{-12}$ & S & 3.3 & MBA & [12] \\ 
483 & Seppina & $73^{+5}_{-2}$ & $17^{+23}_{-12}$ & S & 3.45 & OMB & [14] \\ 
484 & Pittsburghia & $29.2^{+0.7}_{-0.7}$ & $6^{+5}_{-5}$ & S & 2.8 & MBA & [12] \\ 
493 & Griseldis & $40.86^{+1.13}_{-1.13}$ & $56^{+25}_{-32}$ & -- & 3.487--3.621 & MBA & [5] \\ 
497 & Iva & $37.6^{+0.7}_{-0.7}$ & $67^{+22}_{-22}$ & M & 3.6 & MBA & [12] \\ 
500 & Selinur & $41.15^{+0.37}_{-0.37}$ & $16^{+7}_{-8}$ & -- & 2.785--2.951 & MBA & [5] \\ 
501 & Urhixidur & $82^{+2}_{-4}$ & $13^{+30}_{-11}$ & -- & 3.20 & MBA & [14] \\ 
509 & Iolanda & $55.2^{+1.4}_{-1.4}$ & $8^{+8}_{-8}$ & S & 3.3 & MBA & [12] \\ 
511 & Davida & $307^{+7}_{-4}$ & $35^{+15}_{-17}$ & C & 3.35 & MBA & [2] \\ 
512 & Taurinensis & $18.0^{+0.7}_{-0.7}$ & $4^{+4}_{-4}$ & S & 2.2 & MCA & [12] \\ 
520 & Franziska & $28.9^{+0.9}_{-0.9}$ & $28^{+16}_{-16}$ & CGU & 3.3 & MBA & [12] \\ 
520 & Franziska & $27.42^{+1.00}_{-1.00}$ & $12^{+24}_{-5}$ & CGU & 3.207--3.305 & MBA & [5] \\ 
526 & Jena  & $55.120^{+4.046}_{-3.098}$ & $10^{+16}_{-10}$ & B & 3.1208 & MBA & [10] \\ 
532 & Herculina & $203^{+14}_{-14}$ & $10^{+10}_{-10}$ & S & 2.772 & MBA & [1] \\ 
537 & Pauly & $41.4^{+0.9}_{-0.9}$ & $5^{+5}_{-5}$ & DU: & 3.5 & MBA & [12] \\ 
537 & Pauly & $47^{+1}_{-2}$ & $11^{+30}_{-10}$ & DU: & 2.96 & MBA & [14] \\ 
538 & Friederike & $76^{+5}_{-2}$ & $20^{+25}_{-20}$ & C & 3.50 & MBA & [13] \\ 
538 & Friederike & $66.45^{+1.42}_{-1.42}$ & $35^{+12}_{-11}$ & -- & 3.403--3.586 & MBA & [5] \\ 
544 & Jetta & $27.5^{+1.3}_{-1.3}$ & $27^{+17}_{-17}$ & -- & 3.0 & MBA & [12] \\ 
550 & Senta & $37.3^{+0.7}_{-0.7}$ & $22^{+22}_{-22}$ & S & 3.1 & MBA & [12] \\ 
552 & Sigelinde & $88^{+10}_{-5}$ & $3^{+55}_{-2}$ & -- & 3.26 & MBA & [14] \\ 
556 & Phyllis & $35.600^{+0.883}_{-0.901}$ & $30^{+12}_{-11}$ & S & 2.215--2.718 & MBA & [11] \\ 
558 & Carmen & $59.71^{+3.15}_{-3.15}$ & $7.7^{+26.9}_{-7.7}$ & M & 2.937--3.000 & MBA & [5] \\ 
562 & Salome & $33.4^{+0.8}_{-0.8}$ & $0^{+0}_{-0}$ & S & 3.2 & MBA & [12] \\ 
562 & Salome & $36.99^{+1.90}_{-1.90}$ & $23^{+12}_{-20}$ & S & 3.095--3.225 & MBA & [5] \\ 
567 & Eleutheria & $87.45^{+7.81}_{-7.81}$ & $19^{+30}_{-11}$ & CFB: & 2.835--2.871 & MBA & [5] \\ 
573 & Recha & $40.1^{+1.1}_{-1.1}$ & $45^{+15}_{-15}$ & -- & 2.7 & MBA & [12] \\ 
583 & Klotilde & $80.78^{+6.25}_{-6.25}$ & $30^{+12}_{-19}$ & C & 2.771--3.016 & MBA & [5] \\ 
590 & Tomyris & $32.3^{+1.2}_{-1.2}$ & $22^{+22}_{-22}$ & -- & 3.1 & MBA & [12] \\ 
617 & Patroclus & $106^{+11}_{-11}$ & $20^{+15}_{-15}$ & P & 5.9 & TJN & [17] \\ 
624 & Hektor & $170^{+20}_{-20}$ & $5^{+5}_{-5}$ & D & 5.3 & TJN & [18] \\ 
631 & Philippina & $46.6^{+3.2}_{-3.2}$ & $0^{+0}_{-0}$ & S & 2.8 & MBA & [12] \\ 
644 & Cosima & $19.5^{+0.4}_{-0.4}$ & $42^{+17}_{-17}$ & S & 3.0 & MBA & [12] \\ 
651 & Antikleia & $34.07^{+1.92}_{-1.92}$ & $37^{+16}_{-26}$ & S & 3.306--3.312 & MBA & [5] \\ 
653 & Berenike & $46^{+4}_{-2}$ & $40^{+120}_{-40}$ & K & 3.00 & MBA & [13] \\ 
656 & Beagle & $55.14^{+3.02}_{-3.02}$ & $32^{+14}_{-14}$ & -- & 2.824--3.031 & MBA & [5] \\ 
662 & Newtonia & $24.04^{+1.41}_{-1.41}$ & $35^{+23}_{-25}$ & -- & 2.289--2.681 & MBA & [5] \\ 
667 & Denise & $83^{+4}_{-2}$ & $13^{+17}_{-8}$ & -- & 3.36 & MBA & [14] \\ 
668 & Dora & $23.18^{+0.48}_{-0.48}$ & $52^{+8}_{-8}$ & Ch & 2.895--3.219 & MBA & [5] \\ 
669 & Kypria & $31.1^{+1.3}_{-1.3}$ & $45^{+10}_{-10}$ & S & 3.2 & MBA & [12] \\ 
670 & Ottegebe & $35.08^{+0.76}_{-0.76}$ & $44^{+14}_{-18}$ & S & 3.206--3.332 & MBA & [5] \\ 
673 & Edda & $38^{+6}_{-2}$ & $3^{+33}_{-3}$ & S & 2.82 & MBA & [13] \\ 
687 & Tinette & $22.2^{+0.5}_{-0.5}$ & $50^{+15}_{-15}$ & X & 3.2 & MBA & [12] \\ 
688 & Melanie & $38.44^{+2.49}_{-2.49}$ & $41^{+44}_{-19}$ & C & 2.566--2.808 & MBA & [5] \\ 
694 & Ekard & $109.5^{+1.5}_{-1.5}$ & $120^{+20}_{-20}$ & -- & 1.8 & MBA & [8] \\ 
720 & Bohlinia & $41^{+1}_{-1}$ & $135^{+65}_{-65}$ & S & 2.9 & MBA & [8] \\ 
731 & Sorga & $36.9^{+1.3}_{-1.3}$ & $62^{+22}_{-22}$ & CD & 3.3 & MBA & [12] \\ 
734 & Benda & $66.30^{+2.75}_{-2.75}$ & $13^{+8}_{-13}$ & -- & 3.237--3.363 & MBA & [5] \\ 
735 & Marghanna & $65.09^{+3.93}_{-3.93}$ & $17^{+88}_{-17}$ & C & 2.873--3.313 & MBA & [5] \\ 
749 & Malzovia & $12.8^{+0.4}_{-0.4}$ & $50^{+15}_{-15}$ & S & 2.2 & MBA & [12] \\ 
756 & Lilliana & $60.0^{+0.8}_{-0.8}$ & $11^{+5}_{-5}$ & -- & 3.5 & MBA & [12] \\ 
757 & Portlandia & $33.1^{+0.5}_{-0.5}$ & $62^{+2}_{-2}$ & XF & 2.5 & MBA & [12] \\ 
767 & Bondia  & $50.546^{+4.776}_{-3.720}$ & $65^{+30}_{-17}$ & C & 3.1220 & MBA & [10] \\ 
771 & Libera & $33^{+3}_{-3}$ & $90^{+60}_{-60}$ & X & 2.8 & MBA & [18] \\ 
784 & Pickeringia & $80.0^{+1.4}_{-1.4}$ & $30^{+10}_{-10}$ & C & 3.7 & MBA & [12] \\ 
787 & Moskva & $31.3^{+0.6}_{-0.6}$ & $37^{+7}_{-7}$ & -- & 2.9 & MBA & [12] \\ 
789 & Lena & $22.5^{+0.3}_{-0.3}$ & $47^{+7}_{-7}$ & X & 2.7 & MBA & [12] \\ 
793 & Arizona & $26.94^{+1.33}_{-1.33}$ & $32^{+16}_{-13}$ & DU: & 2.871--3.046 & MBA & [5] \\ 
802 & Epyaxa & $7.2^{+0.5}_{-0.5}$ & $62^{+7}_{-7}$ & -- & 2.3 & MBA & [12] \\ 
808 & Merxia & $29.3^{+0.5}_{-0.5}$ & $115^{+25}_{-25}$ & Sq & 2.9 & MBA & [12] \\ 
810 & Atossa & $8.0^{+0.2}_{-0.2}$ & $65^{+30}_{-30}$ & -- & 2.5 & MBA & [12] \\ 
816 & Juliana & $48.0^{+0.7}_{-0.7}$ & $23^{+17}_{-17}$ & -- & 2.8 & MBA & [12] \\ 
826 & Henrika & $23.11^{+0.97}_{-0.97}$ & $45^{+16}_{-21}$ & C & 2.230--2.547 & MBA & [5] \\ 
829 & Academia & $37.20^{+1.49}_{-1.49}$ & $15^{+7}_{-15}$ & -- & 2.797--2.835 & MBA & [5] \\ 
834 & Burnhamia & $67^{+8}_{-6}$ & $22^{+30}_{-20}$ & GS: & 2.75 & MBA & [13] \\ 
852 & Wladilena & $26.3^{+0.3}_{-0.3}$ & $45^{+15}_{-15}$ & -- & 2.7 & MBA & [12] \\ 
857 & Glasenappia & $12.0^{+0.2}_{-0.2}$ & $47^{+22}_{-22}$ & MU & 2.3 & MBA & [12] \\ 
867 & Kovacia & $25.0^{+0.8}_{-0.8}$ & $23^{+17}_{-17}$ & -- & 3.4 & MBA & [12] \\ 
873 & Mechthild & $32.4^{+0.4}_{-0.4}$ & $17^{+17}_{-17}$ & PC & 2.6 & MBA & [12] \\ 
874 & Rotraut & $51.2^{+0.6}_{-0.6}$ & $45^{+10}_{-10}$ & -- & 3.3 & MBA & [12] \\ 
883 & Matterania & $7.60^{+0.81}_{-0.81}$ & $36^{+37}_{-24}$ & S & 2.261--2.571 & MBA & [5] \\ 
890 & Waltraut & $28.9^{+1.0}_{-1.0}$ & $80^{+20}_{-20}$ & CTGU: & 3.1 & MBA & [12] \\ 
900 & Rosalinde & $20.4^{+0.6}_{-0.6}$ & $7^{+6}_{-6}$ & -- & 2.8 & MBA & [12] \\ 
906 & Repsolda & $71.08^{+6.05}_{-6.05}$ & $47^{+115}_{-28}$ & -- & 2.864--3.000 & MBA & [5] \\ 
915 & Cosette & $12.3^{+0.2}_{-0.2}$ & $37^{+37}_{-37}$ & -- & 2.5 & MBA & [12] \\ 
918 & Itha & $21.59^{+0.37}_{-0.37}$ & $37^{+10}_{-10}$ & -- & 3.058--3.286 & MBA & [5] \\ 
923 & Herluga & $36.2^{+0.4}_{-1.5}$ & $37^{+15}_{-36}$ & -- & 2.73 & MBA & [14] \\ 
934 & Thuringia & $52.3^{+1.0}_{-1.0}$ & $5^{+5}_{-5}$ & Ch & 3.3 & MBA & [12] \\ 
936 & Kunigunde & $40.391^{+8.462}_{-9.113}$ & $65^{+20}_{-25}$ & B & 3.1323 & MBA & [10] \\ 
956 & Elisa & $10.4^{+0.8}_{-0.8}$ & $90^{+60}_{-60}$ & -- & 1.8 & MBA & [19] \\ 
958 & Asplinda & $46.8^{+0.6}_{-0.6}$ & $2^{+2}_{-2}$ & -- & 3.7 & OMB & [12] \\ 
972 & Cohnia & $73.12^{+0.79}_{-0.79}$ & $19^{+38}_{-13}$ & -- & 3.426--3.662 & MBA & [5] \\ 
977 & Philippa & $76.87^{+6.35}_{-6.35}$ & $27^{+84}_{-21}$ & C & 3.038--3.072 & MBA & [5] \\ 
984 & Gretia & $33.2^{+0.7}_{-0.7}$ & $14^{+6}_{-6}$ & Sr & 3.2 & MBA & [12] \\ 
987 & Wallia & $43.05^{+1.91}_{-1.91}$ & $46^{+64}_{-46}$ & -- & 2.992--3.365 & MBA & [5] \\ 
996 & Hilaritas & $27.560^{+1.767}_{-1.925}$ & $50^{+16}_{-26}$ & B & 3.0901 & MBA & [10] \\ 
998 & Bodea & $28.6^{+0.6}_{-0.6}$ & $9^{+6}_{-6}$ & -- & 3.6 & MBA & [12] \\ 
998 & Bodea & $31.14^{+1.87}_{-1.87}$ & $20^{+16}_{-7}$ & -- & 3.560--3.727 & MBA & [5] \\ 
1013 & Tombecka & $34.5^{+0.8}_{-0.8}$ & $55^{+15}_{-15}$ & XSC & 3.1 & MBA & [12] \\ 
1017 & Jacqueline & $37.6^{+1.7}_{-1.7}$ & $57^{+12}_{-12}$ & C & 2.8 & MBA & [12] \\ 
1018 & Arnolda & $16.31^{+1.74}_{-1.74}$ & $43^{+47}_{-43}$ & -- & 2.439--2.858 & MBA & [5] \\ 
1036 & Ganymed & $36^{+3}_{-3}$ & $54^{+46}_{-46}$ & S & 3.9 & AMO & [18] \\ 
1047 & Geisha & $10.53^{+0.41}_{-0.41}$ & $35^{+58}_{-14}$ & S & 2.637--2.651 & MBA & [5] \\ 
1051 & Merope & $53.46^{+1.81}_{-1.81}$ & $48^{+81}_{-25}$ & -- & 3.259--3.396 & OMB & [5] \\ 
1056 & Azalea & $11.4^{+0.3}_{-0.3}$ & $4^{+3}_{-3}$ & S & 2.5 & MBA & [12] \\ 
1076 & Viola & $22.22^{+1.49}_{-1.49}$ & $24^{+44}_{-24}$ & F & 2.503--2.729 & MBA & [5] \\ 
1077 & Campanula & $10.12^{+0.80}_{-0.80}$ & $56^{+40}_{-34}$ & -- & 2.678--2.850 & MBA & [5] \\ 
1082 & Pirola  & $41.054^{+1.651}_{-1.972}$ & $45^{+14}_{-12}$ & C & 3.1241 & MBA & [10] \\ 
1083 & Salvia & $11.22^{+1.12}_{-1.12}$ & $54^{+17}_{-30}$ & -- & 2.018--2.361 & MBA & [5] \\ 
1087 & Arabis & $34.3^{+0.4}_{-0.4}$ & $0^{+0}_{-0}$ & S & 3.2 & MBA & [12] \\ 
1095 & Tulipa & $31.05^{+1.36}_{-1.36}$ & $23^{+13}_{-13}$ & -- & 2.951--2.970 & MBA & [5] \\ 
1102 & Pepita & $34.9^{+0.6}_{-0.6}$ & $10^{+10}_{-10}$ & C & 3.3 & MBA & [12] \\ 
1109 & Tata & $64.10^{+2.59}_{-2.59}$ & $10^{+46}_{-10}$ & FC & 2.894--2.987 & OMB & [5] \\ 
1119 & Euboea & $30.6^{+0.5}_{-0.5}$ & $9^{+6}_{-6}$ & -- & 2.5 & MBA & [12] \\ 
1123 & Shapleya & $11.97^{+0.55}_{-0.55}$ & $14^{+33}_{-14}$ & -- & 2.518--2.566 & MBA & [5] \\ 
1125 & China & $26.87^{+1.09}_{-1.09}$ & $34^{+8}_{-7}$ & -- & 3.187--3.500 & MBA & [5] \\ 
1127 & Mimi & $46.9^{+0.8}_{-0.8}$ & $8^{+2}_{-2}$ & CX & 3.3 & MBA & [12] \\ 
1130 & Skuld & $9.8^{+0.3}_{-0.3}$ & $2^{+2}_{-2}$ & -- & 2.2 & MBA & [12] \\ 
1136 & Mercedes & $24.66^{+1.81}_{-1.81}$ & $54^{+81}_{-34}$ & -- & 2.745--3.079 & MBA & [5] \\ 
1140 & Crimea & $29.4^{+0.6}_{-0.6}$ & $5^{+5}_{-5}$ & S & 3.0 & MBA & [12] \\ 
1142 & Aetolia & $23.91^{+1.28}_{-1.28}$ & $8.0^{+29.7}_{-8.0}$ & -- & 2.900--2.944 & MBA & [5] \\ 
1152 & Pawona & $17.47^{+0.90}_{-0.90}$ & $26^{+35}_{-14}$ & Sl & 2.324--2.344 & MBA & [5] \\ 
1162 & Larissa & $41.15^{+2.27}_{-2.27}$ & $19^{+15}_{-19}$ & P & 3.514--3.610 & OMB & [5] \\ 
1173 & Anchises & $136^{+15}_{-15}$ & $62^{+37}_{-37}$ & P & 5.0 & TJN & [20] \\ 
1188 & Gothlandia & $13.0^{+0.4}_{-0.4}$ & $57^{+12}_{-12}$ & S & 2.6 & MBA & [12] \\ 
1210 & Morosovia & $36.5^{+1.2}_{-1.2}$ & $30^{+30}_{-30}$ & -- & 2.9 & MBA & [12] \\ 
1224 & Fantasia & $13.65^{+0.22}_{-0.22}$ & $58^{+16}_{-12}$ & S & 2.652--2.761 & MBA & [5] \\ 
1241 & Dysona & $78.4^{+2.2}_{-2.2}$ & $10^{+10}_{-10}$ & PDC & 3.5 & MBA & [12] \\ 
1258 & Sicilia & $44.05^{+2.62}_{-2.62}$ & $61^{+76}_{-31}$ & -- & 3.283--3.303 & MBA & [5] \\ 
1276 & Ucclia & $35.7^{+0.6}_{-0.6}$ & $55^{+10}_{-10}$ & -- & 3.1 & MBA & [12] \\ 
1281 & Jeanne & $24.38^{+0.94}_{-0.94}$ & $90^{+44}_{-25}$ & -- & 2.195--2.567 & MBA & [5] \\ 
1288 & Santa & $30.68^{+1.27}_{-1.27}$ & $15^{+23}_{-5}$ & -- & 2.993--3.052 & MBA & [5] \\ 
1291 & Phryne & $25.3^{+1.0}_{-1.0}$ & $19^{+16}_{-16}$ & -- & 3.1 & MBA & [12] \\ 
1296 & Andree & $23.28^{+2.12}_{-2.12}$ & $40^{+74}_{-12}$ & -- & 2.310--2.571 & MBA & [5] \\ 
1299 & Mertona & $15.22^{+1.18}_{-1.18}$ & $15^{+29}_{-8}$ & -- & 3.006--3.230 & MBA & [5] \\ 
1301 & Yvonne & $21.2^{+0.9}_{-0.9}$ & $1^{+1}_{-1}$ & C & 3.2 & MBA & [12] \\ 
1310 & Villigera & $14.63^{+1.28}_{-1.28}$ & $40^{+23}_{-30}$ & S & 2.170--2.778 & MCA & [5] \\ 
1316 & Kasan & $6.54^{+0.50}_{-0.50}$ & $10^{+34}_{-10}$ & Sr & 3.022--3.175 & MCA & [5] \\ 
1325 & Inanda & $11.42^{+1.57}_{-1.57}$ & $76^{+50}_{-36}$ & -- & 2.915--3.145 & MBA & [5] \\ 
1335 & Demoulina & $7.65^{+0.78}_{-0.78}$ & $130^{+90}_{-100}$ & -- & 2.560--2.565 & MBA & [5] \\ 
1339 & Desagneauxa & $26.0^{+1.2}_{-1.2}$ & $60^{+20}_{-20}$ & S & 3.1 & MBA & [12] \\ 
1352 & Wawel & $21.72^{+1.68}_{-1.68}$ & $97^{+28}_{-71}$ & X & 2.950--2.951 & MBA & [5] \\ 
1360 & Tarka & $29.4^{+0.4}_{-0.4}$ & $40^{+5}_{-5}$ & Ch & 3.2 & MBA & [12] \\ 
1375 & Alfreda & $14.46^{+0.55}_{-0.55}$ & $30^{+48}_{-18}$ & -- & 2.501--2.599 & MBA & [5] \\ 
1386 & Storeria & $10.4^{+0.7}_{-0.7}$ & $20^{+19}_{-19}$ & Ch & 3.0 & MBA & [12] \\ 
1388 & Aphrodite & $21.1^{+0.6}_{-0.6}$ & $67^{+22}_{-22}$ & -- & 3.2 & MBA & [12] \\ 
1401 & Lavonne & $9.3^{+0.5}_{-0.5}$ & $65^{+45}_{-45}$ & S & 2.6 & MBA & [12] \\ 
1412 & Lagrula & $9.13^{+0.50}_{-0.50}$ & $37^{+23}_{-9}$ & -- & 2.258--2.427 & MBA & [5] \\ 
1419 & Danzig & $14.6^{+0.9}_{-0.9}$ & $75^{+10}_{-10}$ & -- & 2.0 & MBA & [12] \\ 
1424 & Sundmania & $61.3^{+2.4}_{-2.4}$ & $15^{+15}_{-15}$ & X & 3.2 & MBA & [12] \\ 
1436 & Salonta & $55.4^{+1.1}_{-1.1}$ & $4^{+4}_{-4}$ & -- & 3.3 & MBA & [12] \\ 
1443 & Ruppina & $16.68^{+1.03}_{-1.03}$ & $40^{+18}_{-14}$ & -- & 2.933--3.029 & MBA & [5] \\ 
1452 & Hunnia & $21.22^{+1.99}_{-1.99}$ & $24^{+34}_{-20}$ & -- & 2.849--3.183 & MBA & [5] \\ 
1472 & Muonio & $9.1^{+0.2}_{-0.2}$ & $44^{+45}_{-45}$ & -- & 2.7 & MBA & [18] \\ 
1495 & Helsinki & $12.1^{+0.2}_{-0.2}$ & $1^{+1}_{-1}$ & -- & 2.4 & MBA & [12] \\ 
1501 & Baade & $11.48^{+0.88}_{-0.88}$ & $34^{+48}_{-34}$ & -- & 2.962--3.142 & MBA & [5] \\ 
1508 & Kemi & $14.6^{+0.2}_{-0.2}$ & $17^{+7}_{-7}$ & BCF & 3.7 & MCA & [12] \\ 
1517 & Beograd & $34.21^{+2.25}_{-2.25}$ & $19^{+55}_{-5}$ & X & 2.645--2.718 & MBA & [5] \\ 
1536 & Pielinen & $8.53^{+0.19}_{-0.19}$ & $74^{+23}_{-35}$ & -- & 2.534--2.634 & MBA & [5] \\ 
1542 & Schalen & $46.48^{+1.54}_{-1.54}$ & $10^{+15}_{-10}$ & D & 3.406--3.439 & MBA & [5] \\ 
1545 & Thernoe & $17.0^{+0.5}_{-0.5}$ & $6^{+6}_{-6}$ & K & 3.1 & MBA & [12] \\ 
1565 & Lemaitre & $8.44^{+0.96}_{-0.96}$ & $24^{+53}_{-24}$ & Sq & 2.690--3.092 & MCA & [5] \\ 
1567 & Alikoski & $71.15^{+4.24}_{-4.24}$ & $7.2^{+73.4}_{-7.2}$ & PU & 2.951--3.027 & OMB & [5] \\ 
1568 & Aisleen & $11.8^{+0.3}_{-0.3}$ & $55^{+5}_{-5}$ & -- & 2.9 & MBA & [12] \\ 
1573 & Vaisala & $10.31^{+0.64}_{-0.64}$ & $130^{+120}_{-80}$ & -- & 2.704--2.901 & MBA & [5] \\ 
1576 & Fabiola  & $27.796^{+2.471}_{-2.018}$ & $10^{+27}_{-10}$ & B & 3.1429 & MBA & [10] \\ 
1577 & Reiss & $5.72^{+0.57}_{-0.57}$ & $25^{+36}_{-20}$ & -- & 2.516--2.599 & MBA & [5] \\ 
1580 & Betulia & $4.57^{+0.46}_{-0.46}$ & $180^{+50}_{-50}$ & C & 1.1 & AMO & [16] \\ 
1607 & Mavis & $13.5^{+0.5}_{-0.5}$ & $62^{+22}_{-22}$ & -- & 3.2 & MBA & [12] \\ 
1618 & Dawn & $16.5^{+0.4}_{-0.4}$ & $5^{+5}_{-5}$ & S & 2.9 & MBA & [12] \\ 
1620 & Geographos & $5.04^{+0.07}_{-0.07}$ & $340^{+120}_{-120}$ & S & 1.1 & APO & [21] \\ 
1627 & Ivar & $7.7^{+0.6}_{-0.6}$ & $140^{+80}_{-80}$ & S & 2.1 & AMO & [18] \\ 
1628 & Strobel & $53.71^{+1.21}_{-1.21}$ & $47^{+12}_{-30}$ & -- & 2.983--3.093 & MBA & [5] \\ 
1633 & Chimay  & $47.849^{+3.993}_{-3.431}$ & $30^{+18}_{-13}$ & S & 3.1929 & MBA & [10] \\ 
1644 & Rafita & $13.49^{+0.84}_{-0.84}$ & $28^{+25}_{-14}$ & S & 2.394--2.676 & MBA & [5] \\ 
1651 & Behrens & $10.09^{+0.46}_{-0.46}$ & $59^{+29}_{-19}$ & -- & 2.041--2.147 & MBA & [5] \\ 
1655 & Comas Sola & $35.09^{+1.30}_{-1.30}$ & $40^{+37}_{-30}$ & XFU & 2.951--3.258 & MBA & [5] \\ 
1672 & Gezelle & $25.0^{+0.9}_{-0.9}$ & $10^{+10}_{-10}$ & -- & 3.3 & MBA & [12] \\ 
1685 & Toro & $3.5^{+0.4}_{-0.4}$ & $260^{+130}_{-130}$ & Sv & 1.9 & APO & [22] \\ 
1687 & Glarona  & $34.852^{+1.442}_{-0.941}$ & $15^{+23}_{-10}$ & S & 3.1688 & MBA & [10] \\ 
1691 & Oort & $36.8^{+0.7}_{-0.7}$ & $22^{+22}_{-22}$ & CU & 3.6 & MBA & [12] \\ 
1691 & Oort  & $34.844^{+2.595}_{-2.121}$ & $10^{+19}_{-10}$ & C & 3.1636 & MBA & [10] \\ 
1701 & Okavango & $18.9^{+0.4}_{-0.4}$ & $16^{+13}_{-13}$ & -- & 2.6 & MBA & [12] \\ 
1702 & Kalahari & $34.16^{+1.23}_{-1.23}$ & $28^{+40}_{-9}$ & D & 3.009--3.182 & MBA & [5] \\ 
1704 & Wachmann & $6.6^{+0.1}_{-0.1}$ & $120^{+40}_{-40}$ & -- & 2.0 & MBA & [12] \\ 
1723 & Klemola & $31.4^{+0.5}_{-0.5}$ & $32^{+7}_{-7}$ & S & 3.0 & MBA & [12] \\ 
1723 & Klemola & $33.77^{+0.91}_{-0.91}$ & $30^{+11}_{-10}$ & S & 2.919--2.990 & MBA & [5] \\ 
1734 & Zhongolovich & $25.33^{+0.71}_{-0.71}$ & $35^{+31}_{-10}$ & Ch & 3.112--3.345 & MBA & [5] \\ 
1738 & Oosterhoff & $7.9^{+0.1}_{-0.1}$ & $77^{+32}_{-32}$ & S & 2.2 & MBA & [12] \\ 
1741 & Giclas & $13.17^{+0.56}_{-0.56}$ & $33^{+20}_{-10}$ & -- & 3.050--3.082 & MBA & [5] \\ 
1742 & Schaifers & $15.5^{+0.3}_{-0.3}$ & $97^{+12}_{-12}$ & -- & 3.1 & MBA & [12] \\ 
1759 & Kienle & $7.73^{+1.17}_{-1.17}$ & $52^{+88}_{-52}$ & -- & 3.079--3.387 & MBA & [5] \\ 
1768 & Appenzella & $18.91^{+0.59}_{-0.59}$ & $31^{+18}_{-12}$ & F & 2.766--2.886 & MBA & [5] \\ 
1789 & Dobrovolsky & $8.7^{+0.1}_{-0.1}$ & $13^{+7}_{-7}$ & -- & 2.2 & MBA & [12] \\ 
1807 & Slovakia & $9.83^{+1.19}_{-1.19}$ & $200^{+240}_{-50}$ & S & 2.511--2.622 & MBA & [5] \\ 
1820 & Lohmann & $6.1^{+0.3}_{-0.3}$ & $120^{+20}_{-20}$ & -- & 2.5 & MBA & [12] \\ 
1837 & Osita & $7.2^{+0.2}_{-0.2}$ & $110^{+20}_{-20}$ & -- & 2.0 & MBA & [12] \\ 
1862 & Apollo & $1.55^{+0.07}_{-0.07}$ & $140^{+100}_{-100}$ & Q & 1.0 & APO & [23] \\ 
1896 & Beer & $5.07^{+0.96}_{-0.96}$ & $80^{+335}_{-80}$ & -- & 2.674--2.872 & MBA & [5] \\ 
1902 & Shaposhnikov & $79.7^{+2.9}_{-2.9}$ & $0^{+0}_{-0}$ & X & 4.8 & OMB & [12] \\ 
1906 & Naef & $7.728^{+0.407}_{-0.211}$ & $70^{+19}_{-16}$ & V & 2.077--2.337 & MBA & [11] \\ 
1930 & Lucifer & $31.6^{+1.2}_{-1.2}$ & $80^{+30}_{-30}$ & Cgh & 3.3 & MBA & [12] \\ 
1936 & Lugano & $24.03^{+0.27}_{-0.27}$ & $120^{+70}_{-80}$ & Ch & 2.357--2.577 & MBA & [5] \\ 
1979 & Sakharov & $4.69^{+0.77}_{-0.77}$ & $58^{+269}_{-27}$ & -- & 2.542--2.611 & MBA & [5] \\ 
1980 & Tezcatlipoca & $5.1^{+0.1}_{-0.1}$ & $310^{+300}_{-300}$ & SI & 2.3 & AMO & [18] \\ 
1987 & Kaplan & $13.0^{+0.2}_{-0.2}$ & $35^{+10}_{-10}$ & -- & 2.9 & MBA & [12] \\ 
2005 & Hencke & $8.99^{+0.95}_{-0.95}$ & $40^{+48}_{-34}$ & -- & 3.019--3.055 & MBA & [5] \\ 
2060 & Chiron & $142^{+10}_{-10}$ & $4^{+4}_{-4}$ & B/Cb & 8--15 & CEN & [24] \\ 
2060 & Chiron & $218^{+20}_{-20}$ & $5^{+5}_{-5}$ & B/Cb & 13 & CEN & [25] \\ 
2072 & Kosmodemyanskaya & $4.74^{+1.44}_{-1.44}$ & $19^{+129}_{-19}$ & -- & 2.695--2.840 & MBA & [5] \\ 
2106 & Hugo & $16.15^{+1.50}_{-1.50}$ & $22^{+36}_{-9}$ & C & 2.931--2.964 & MBA & [5] \\ 
2111 & Tselina & $24.05^{+2.19}_{-2.19}$ & $47^{+36}_{-24}$ & S & 3.273--3.294 & MBA & [5] \\ 
2123 & Vltava & $16.05^{+0.68}_{-0.68}$ & $56^{+37}_{-22}$ & -- & 3.067--3.069 & MBA & [5] \\ 
2140 & Kemerovo & $33.56^{+2.05}_{-2.05}$ & $20^{+39}_{-14}$ & -- & 3.144--3.145 & MBA & [5] \\ 
2144 & Marietta & $17.26^{+0.45}_{-0.45}$ & $53^{+10}_{-8}$ & -- & 3.014--3.049 & MBA & [5] \\ 
2177 & Oliver & $19.52^{+0.50}_{-0.50}$ & $42^{+10}_{-10}$ & -- & 3.101--3.259 & MBA & [5] \\ 
2203 & van Rhijn & $22.31^{+1.08}_{-1.08}$ & $55^{+55}_{-27}$ & -- & 3.575--3.673 & MBA & [5] \\ 
2204 & Lyyli & $25.05^{+0.95}_{-0.95}$ & $90^{+36}_{-50}$ & X & 2.289--2.974 & MCA & [5] \\ 
2214 & Carol & $26.28^{+1.60}_{-1.60}$ & $21^{+15}_{-9}$ & -- & 2.744--3.187 & MBA & [5] \\ 
2239 & Paracelsus & $37.53^{+2.48}_{-2.48}$ & $18^{+7}_{-18}$ & -- & 3.482--3.516 & MBA & [5] \\ 
2268 & Szmytowna & $15.18^{+1.46}_{-1.46}$ & $30^{+32}_{-30}$ & S & 3.137--3.246 & MBA & [5] \\ 
2275 & Cuitlahuac & $7.29^{+0.19}_{-0.19}$ & $13^{+24}_{-13}$ & -- & 2.329--2.596 & MBA & [5] \\ 
2297 & Daghestan & $25.06^{+0.89}_{-0.89}$ & $58^{+23}_{-18}$ & -- & 2.749--2.870 & MBA & [5] \\ 
2306 & Bauschinger & $19.24^{+0.97}_{-0.97}$ & $18^{+14}_{-10}$ & X & 2.793--2.872 & MBA & [5] \\ 
2332 & Kalm & $36.52^{+2.55}_{-2.55}$ & $77^{+15}_{-48}$ & -- & 3.055--3.149 & MBA & [5] \\ 
2347 & Vinata & $23.63^{+1.27}_{-1.27}$ & $35^{+20}_{-14}$ & -- & 3.701--3.741 & MBA & [5] \\ 
2363 & Cebriones & $82^{+5}_{-5}$ & $7^{+7}_{-7}$ & D & 5.2 & TJN & [26] \\ 
2365 & Interkosmos & $16.62^{+1.41}_{-1.41}$ & $41^{+10}_{-41}$ & -- & 2.351--2.561 & MBA & [5] \\ 
2375 & Radek & $32.19^{+1.60}_{-1.60}$ & $11^{+14}_{-11}$ & D & 2.528--2.537 & MBA & [5] \\ 
2446 & Lunacharsky & $12.43^{+0.31}_{-0.31}$ & $33^{+12}_{-10}$ & B & 1.997--2.255 & MBA & [5] \\ 
2463 & Sterpin & $11.93^{+0.69}_{-0.69}$ & $17^{+43}_{-17}$ & -- & 2.672--2.895 & MBA & [5] \\ 
2500 & Alascattalo & $7.99^{+0.27}_{-0.27}$ & $41^{+18}_{-28}$ & -- & 2.029--2.076 & MBA & [5] \\ 
2511 & Patterson & $9.034^{+0.997}_{-1.128}$ & $90^{+58}_{-43}$ & V & 2.093--2.534 & MBA & [11] \\ 
2528 & Mohler  & $16.826^{+1.088}_{-0.654}$ & $35^{+15}_{-28}$ & C & 3.1472 & MBA & [10] \\ 
2556 & Louise & $5.96^{+0.55}_{-0.55}$ & $61^{+37}_{-33}$ & -- & 2.119--2.192 & MBA & [5] \\ 
2567 & Elba & $18.40^{+1.27}_{-1.27}$ & $50^{+11}_{-36}$ & Xc & 2.894--3.058 & MBA & [5] \\ 
2592 & Hunan  & $18.958^{+0.963}_{-1.177}$ & $40^{+46}_{-40}$ & C & 3.1205 & MBA & [10] \\ 
2606 & Odesa & $18^{+3}_{-3}$ & $125^{+75}_{-75}$ & X & 3.5 & MBA & [18] \\ 
2617 & Jiangxi & $50.7^{+2.3}_{-2.3}$ & $0^{+0}_{-0}$ & -- & 2.7 & MBA & [12] \\ 
2659 & Millis & $27.2^{+0.6}_{-0.6}$ & $35^{+19}_{-19}$ & B & 3.5 & MBA & [12] \\ 
2659 & Millis  & $27.463^{+1.674}_{-2.328}$ & $35^{+19}_{-16}$ & B & 3.1317 & MBA & [10] \\ 
2673 & Lossignol & $14.005^{+1.376}_{-0.865}$ & $15^{+29}_{-15}$ & C & 3.2055 & OMB & [10] \\ 
2687 & Tortali & $14.91^{+0.21}_{-0.21}$ & $59^{+16}_{-10}$ & -- & 2.424--2.644 & MBA & [5] \\ 
2708 & Burns  & $20.492^{+2.003}_{-1.731}$ & $65^{+25}_{-48}$ & B & 3.0821 & MBA & [10] \\ 
2718 & Handley  & $24.431^{+1.924}_{-0.849}$ & $30^{+16}_{-30}$ & C & 3.1201  & MBA & [10] \\ 
2786 & Grinevia & $11.07^{+0.98}_{-0.98}$ & $12^{+19}_{-12}$ & -- & 2.998--3.063 & MBA & [5] \\ 
2803 & Vilho  & $27.757^{+0.394}_{-2.389}$ & $110^{+12}_{-29}$ & C & 3.1410 & MBA & [10] \\ 
2855 & Bastian & $8.78^{+0.57}_{-0.57}$ & $17^{+42}_{-7}$ & Sl & 2.431--2.706 & MBA & [5] \\ 
2867 & Steins & $4.92^{+0.4}_{-0.4}$ & $150^{+60}_{-60}$ & E & 2.1 & MBA & [27] \\ 
2867 & Steins & $5.2^{+1}_{-1}$ & $210^{+30}_{-30}$ & E & 2.1 & MBA & [28] \\ 
2870 & Haupt & $15.51^{+2.28}_{-2.28}$ & $130^{+180}_{-130}$ & -- & 2.639--2.862 & MBA & [5] \\ 
2947 & Kippenhahn & $7.80^{+0.29}_{-0.29}$ & $32^{+18}_{-11}$ & -- & 2.392--2.562 & MBA & [5] \\ 
2985 & Shakespeare & $10.64^{+0.92}_{-0.92}$ & $41^{+49}_{-13}$ & -- & 2.843--2.912 & MBA & [5] \\ 
3036 & Krat & $41.41^{+1.28}_{-1.28}$ & $15^{+57}_{-9}$ & -- & 3.303--3.428 & OMB & [5] \\ 
3051 & Nantong & $16.79^{+1.60}_{-1.60}$ & $27^{+28}_{-14}$ & -- & 2.969--3.210 & MBA & [5] \\ 
3063 & Makhaon & $116^{+4}_{-4}$ & $15^{+15}_{-15}$ & D & 4.7 & TJN & [26] \\ 
3144 & Brosche & $4.80^{+0.53}_{-0.53}$ & $59^{+56}_{-45}$ & -- & 2.197--2.554 & MBA & [5] \\ 
3162 & Nostalgia & $28.88^{+1.48}_{-1.48}$ & $29^{+51}_{-15}$ & -- & 3.229--3.444 & MBA & [5] \\ 
3200 & Phaethon & $5.1^{+0.2}_{-0.2}$ & $600^{+200}_{-200}$ & B & 1.1 & APO & [29] \\ 
3200 & Phaethon & $4.6^{+0.2}_{-0.3}$ & $880^{+580}_{-330}$ & B & 1.0067--2.3170 & APO & [30] \\ 
3249 & Musashino & $6.44^{+1.22}_{-1.22}$ & $93^{+132}_{-73}$ & S & 2.890--2.898 & MBA & [5] \\ 
3267 & Glo & $7.37^{+1.28}_{-1.28}$ & $23^{+43}_{-13}$ & -- & 2.505--2.882 & MCA & [5] \\ 
3281 & Maupertuis & $5.509^{+0.447}_{-0.270}$ & $60^{+58}_{-31}$ & V & 2.132--2.194 & MBA & [11] \\ 
3305 & Ceadams & $10.37^{+0.12}_{-0.12}$ & $21^{+6}_{-3}$ & -- & 2.286--2.540 & MBA & [5] \\ 
3411 & Debetencourt & $5.18^{+0.21}_{-0.21}$ & $22^{+83}_{-12}$ & -- & 2.062--2.289 & MBA & [5] \\ 
3428 & Roberts & $17.1^{+0.2}_{-0.2}$ & $62^{+17}_{-17}$ & -- & 3.1 & MBA & [12] \\ 
3438 & Inarradas & $25.18^{+0.68}_{-0.68}$ & $54^{+15}_{-15}$ & -- & 3.274--3.512 & MBA & [5] \\ 
3483 & Svetlov & $2.96^{+0.48}_{-0.48}$ & $110^{+400}_{-50}$ & -- & 2.043--2.172 & IMB & [5] \\ 
3509 & Sanshui & $9.93^{+0.84}_{-0.84}$ & $62^{+27}_{-34}$ & -- & 2.830--2.972 & MBA & [5] \\ 
3536 & Schleicher & $3.67^{+1.14}_{-1.14}$ & $32^{+182}_{-10}$ & V & 2.354--2.436 & MBA & [5] \\ 
3544 & Borodino & $8.3^{+0.2}_{-0.2}$ & $60^{+20}_{-20}$ & -- & 2.3 & MBA & [12] \\ 
3544 & Borodino & $9.29^{+0.81}_{-0.81}$ & $72^{+14}_{-45}$ & -- & 2.065--2.485 & MBA & [5] \\ 
3554 & Amun & $2.71^{+0.02}_{-0.02}$ & $1400^{+700}_{-200}$ & -- & 1.081--1.219 & ATE & [5] \\ 
3560 & Chenqian & $22.84^{+0.56}_{-0.56}$ & $44^{+22}_{-10}$ & -- & 3.296--3.362 & MBA & [5] \\ 
3628 & Boznemcova & $8.07^{+0.80}_{-0.80}$ & $32^{+23}_{-32}$ & O & 2.923--3.215 & MBA & [5] \\ 
3678 & Mongmanwai & $8.5^{+0.3}_{-0.3}$ & $72^{+17}_{-17}$ & S & 2.9 & MBA & [12] \\ 
3751 & Kiang & $22.38^{+0.68}_{-0.68}$ & $62^{+20}_{-16}$ & -- & 2.920--3.072 & MBA & [5] \\ 
3823 & Yorii & $13.66^{+1.47}_{-1.47}$ & $49^{+22}_{-49}$ & -- & 2.779--3.201 & MBA & [5] \\ 
3907 & Kilmartin & $8.16^{+1.12}_{-1.12}$ & $26^{+47}_{-26}$ & -- & 3.096--3.126 & MBA & [5] \\ 
3915 & Fukushima & $22.18^{+0.39}_{-0.39}$ & $22^{+13}_{-7}$ & -- & 2.419--2.491 & MBA & [5] \\ 
3935 & Toatenmongakkai & $12.02^{+0.82}_{-0.82}$ & $120^{+90}_{-60}$ & -- & 3.016--3.130 & MBA & [5] \\ 
3936 & Elst & $5.00^{+0.68}_{-0.68}$ & $22^{+56}_{-22}$ & -- & 2.200--2.430 & MBA & [5] \\ 
4003 & Schumann & $31.92^{+0.41}_{-0.41}$ & $32^{+35}_{-11}$ & -- & 3.236--3.388 & OMB & [5] \\ 
4006 & Sandler & $16.89^{+0.64}_{-0.64}$ & $36^{+7}_{-11}$ & -- & 2.904--2.976 & MBA & [5] \\ 
4008 & Corbin & $6.18^{+0.31}_{-0.31}$ & $67^{+37}_{-25}$ & -- & 1.967--2.357 & MBA & [5] \\ 
4029 & Bridges & $7.87^{+0.62}_{-0.62}$ & $32^{+26}_{-18}$ & -- & 2.202--2.261 & MBA & [5] \\ 
4077 & Asuka & $19.4^{+0.4}_{-0.4}$ & $9^{+3}_{-3}$ & -- & 3.3 & MBA & [12] \\ 
4142 & Dersu-Uzala & $6.31^{+0.52}_{-0.52}$ & $110^{+140}_{-30}$ & A & 1.709--2.020 & MCA & [5] \\ 
4150 & Starr & $6.93^{+0.39}_{-0.39}$ & $29^{+16}_{-14}$ & -- & 2.244--2.509 & MBA & [5] \\ 
4255 & Spacewatch & $15.71^{+0.45}_{-0.45}$ & $24^{+22}_{-17}$ & -- & 3.389--3.532 & OMB & [5] \\ 
4264 & Karljosephine & $6.37^{+1.83}_{-1.83}$ & $110^{+300}_{-110}$ & -- & 2.980--3.104 & MBA & [5] \\ 
4265 & Kani & $14.3^{+0.3}_{-0.3}$ & $6^{+6}_{-6}$ & C & 2.9 & MBA & [12] \\ 
4294 & Horatius & $8.07^{+0.66}_{-0.66}$ & $12^{+77}_{-12}$ & -- & 2.850--2.861 & MBA & [5] \\ 
4352 & Kyoto & $11.33^{+1.31}_{-1.31}$ & $47^{+64}_{-32}$ & S & 3.226--3.306 & MBA & [5] \\ 
4359 & Berlage & $4.98^{+0.69}_{-0.69}$ & $40^{+71}_{-26}$ & -- & 2.342--2.502 & MBA & [5] \\ 
4363 & Sergej & $5.48^{+0.48}_{-0.48}$ & $27^{+94}_{-27}$ & -- & 2.638--2.877 & MBA & [5] \\ 
4383 & Suruga & $6.79^{+1.03}_{-1.03}$ & $37^{+53}_{-17}$ & -- & 2.554--2.575 & MBA & [5] \\ 
4528 & Berg & $10.45^{+0.96}_{-0.96}$ & $26^{+20}_{-26}$ & -- & 2.331--2.571 & MBA & [5] \\ 
4565 & Grossman & $7.57^{+0.37}_{-0.37}$ & $51^{+36}_{-12}$ & -- & 2.253--2.281 & MBA & [5] \\ 
4569 & Baerbel & $9.21^{+0.73}_{-0.73}$ & $48^{+45}_{-9}$ & -- & 2.425--2.490 & MBA & [5] \\ 
4606 & Saheki & $7.1^{+0.3}_{-0.3}$ & $8^{+8}_{-8}$ & -- & 2.4 & MBA & [12] \\ 
4613 & Mamoru & $11.96^{+1.48}_{-1.48}$ & $9.4^{+22.6}_{-9.4}$ & -- & 3.307--3.464 & MBA & [5] \\ 
4713 & Steel & $6.58^{+0.18}_{-0.18}$ & $40^{+28}_{-13}$ & A & 1.784--1.885 & IMB & [5] \\ 
4771 & Hayashi & $13.32^{+0.96}_{-0.96}$ & $61^{+37}_{-29}$ & -- & 2.663--2.919 & MBA & [5] \\ 
4800 & Veveri & $13.3^{+0.4}_{-0.4}$ & $40^{+10}_{-10}$ & -- & 2.7 & MBA & [12] \\ 
4898 & Nishiizumi & $2.46^{+0.22}_{-0.22}$ & $34^{+445}_{-34}$ & -- & 1.801--1.940 & IMB & [5] \\ 
4899 & Candace & $7.17^{+0.57}_{-0.57}$ & $79^{+104}_{-60}$ & -- & 1.946--2.212 & MBA & [5] \\ 
4908 & Ward & $4.91^{+0.71}_{-0.71}$ & $12^{+68}_{-12}$ & -- & 2.384--2.657 & MBA & [5] \\ 
5035 & Swift & $10.22^{+1.06}_{-1.06}$ & $26^{+35}_{-20}$ & -- & 2.501--2.774 & MBA & [5] \\ 
5052 & Nancyruth & $4.66^{+0.78}_{-0.78}$ & $10^{+72}_{-10}$ & -- & 2.618--2.700 & MBA & [5] \\ 
5080 & Oja & $7.98^{+0.53}_{-0.53}$ & $26^{+50}_{-17}$ & -- & 2.324--2.491 & MBA & [5] \\ 
5088 & Tancredi & $16.17^{+1.02}_{-1.02}$ & $40^{+12}_{-19}$ & -- & 3.133--3.363 & MBA & [5] \\ 
5104 & Skripnichenko & $9.49^{+0.48}_{-0.48}$ & $41^{+31}_{-22}$ & -- & 2.332--2.345 & MBA & [5] \\ 
5111 & Jacliff & $5.302^{+0.237}_{-0.397}$ & $0^{+15}_{-0}$ & R & 2.055--2.359 & MBA & [11] \\ 
5226 & Pollack & $5.74^{+1.03}_{-1.03}$ & $24^{+51}_{-18}$ & -- & 2.416--2.532 & MBA & [5] \\ 
5333 & Kanaya & $13.86^{+1.32}_{-1.32}$ & $23^{+32}_{-7}$ & Ch & 1.980--2.272 & MBA & [5] \\ 
5378 & Ellyett & $2.77^{+0.25}_{-0.25}$ & $75^{+455}_{-62}$ & -- & 1.936--2.076 & IMB & [5] \\ 
5427 & Jensmartin & $3.13^{+0.14}_{-0.14}$ & $19^{+76}_{-19}$ & -- & 1.844--1.995 & IMB & [5] \\ 
5489 & Oberkochen & $14.1^{+0.2}_{-0.2}$ & $17^{+17}_{-17}$ & -- & 2.9 & MBA & [12] \\ 
5527 & 1991\,UQ3 & $5.30^{+0.56}_{-0.56}$ & $120^{+130}_{-80}$ & -- & 2.007--2.247 & MBA & [5] \\ 
5574 & Seagrave & $9.72^{+1.05}_{-1.05}$ & $34^{+34}_{-34}$ & -- & 2.425--2.613 & MBA & [5] \\ 
5592 & Oshima & $23.91^{+1.16}_{-1.16}$ & $34^{+23}_{-27}$ & -- & 3.215--3.302 & MBA & [5] \\ 
5604 & 1992\,FE & $0.67^{+0.01}_{-0.01}$ & $1100^{+2200}_{-600}$ & V & 1.068--1.238 & ATE & [5] \\ 
5682 & Beresford & $5.37^{+1.83}_{-1.83}$ & $29^{+152}_{-29}$ & -- & 2.736--2.965 & MCA & [5] \\ 
5712 & Funke & $7.22^{+1.60}_{-1.60}$ & $33^{+50}_{-33}$ & -- & 2.967--3.158 & MBA & [5] \\ 
6091 & Mitsuru & $4.94^{+0.75}_{-0.75}$ & $45^{+25}_{-13}$ & -- & 1.869--2.314 & MBA & [5] \\ 
6121 & Plachinda & $5.83^{+0.82}_{-0.82}$ & $56^{+63}_{-34}$ & -- & 2.433--2.655 & MBA & [5] \\ 
6136 & Gryphon & $15.3^{+0.5}_{-0.5}$ & $40^{+15}_{-15}$ & -- & 3.0 & MBA & [12] \\ 
6139 & Naomi & $10.68^{+0.36}_{-0.36}$ & $66^{+31}_{-36}$ & -- & 2.255--2.401 & MBA & [5] \\ 
6170 & Levasseur & $5.57^{+0.63}_{-0.63}$ & $76^{+161}_{-56}$ & -- & 1.881--2.497 & MCA & [5] \\ 
6185 & Mitsuma & $10.36^{+1.00}_{-1.00}$ & $66^{+61}_{-45}$ & -- & 2.415--2.472 & MBA & [5] \\ 
6261 & Chione & $3.91^{+0.56}_{-0.56}$ & $41^{+52}_{-41}$ & -- & 2.120--2.735 & MCA & [5] \\ 
6361 & Koppel & $3.59^{+0.19}_{-0.19}$ & $20^{+172}_{-20}$ & -- & 2.059--2.087 & MBA & [5] \\ 
6572 & Carson & $8.56^{+1.21}_{-1.21}$ & $21^{+33}_{-15}$ & -- & 2.610--2.998 & MBA & [5] \\ 
6635 & Zuber & $3.6^{+0.1}_{-0.1}$ & $85^{+15}_{-15}$ & -- & 2.1 & IMB & [12] \\ 
6838 & Okuda & $11.88^{+0.28}_{-0.28}$ & $47^{+13}_{-10}$ & -- & 2.378--2.694 & MBA & [5] \\ 
6870 & 1991\,OM1 & $2.80^{+0.66}_{-0.66}$ & $59^{+330}_{-59}$ & -- & 2.114--2.122 & IMB & [5] \\ 
6901 & Roybishop & $5.05^{+0.44}_{-0.44}$ & $59^{+83}_{-40}$ & -- & 2.046--2.158 & IMB & [5] \\ 
6905 & Miyazaki & $14.30^{+0.73}_{-0.73}$ & $26^{+66}_{-26}$ & -- & 2.719--2.992 & MBA & [5] \\ 
6911 & Nancygreen & $2.90^{+0.32}_{-0.32}$ & $210^{+1220}_{-180}$ & -- & 1.996--2.103 & IMB & [5] \\ 
7001 & Neother & $5.923^{+0.167}_{-0.378}$ & $20^{+21}_{-20}$ & -- & 2.058--2.348 & MBA & [11] \\ 
7476 & Ogilsbie & $18.41^{+1.21}_{-1.21}$ & $70^{+30}_{-20}$ & -- & 2.440--2.496 & MBA & [5] \\ 
7783 & 1994JD & $2.78^{+0.33}_{-0.33}$ & $170^{+190}_{-110}$ & -- & 1.830--1.990 & IMB & [5] \\ 
7829 & Jaroff & $2.55^{+0.50}_{-0.50}$ & $32^{+176}_{-32}$ & -- & 1.965--2.087 & IMB & [5] \\ 
7832 & 1993\,FA27 & $3.55^{+0.53}_{-0.53}$ & $46^{+160}_{-46}$ & -- & 2.013--2.430 & MBA & [5] \\ 
7949 & 1992\,SU & $18.26^{+1.36}_{-1.36}$ & $37^{+28}_{-27}$ & -- & 3.284--3.595 & MBA & [5] \\ 
8213 & 1995\,FE & $4.80^{+1.02}_{-1.02}$ & $36^{+167}_{-18}$ & -- & 2.095--2.506 & MBA & [5] \\ 
8359 & 1989\,WD & $8.1^{+0.4}_{-0.4}$ & $57^{+12}_{-12}$ & -- & 2.5 & MBA & [12] \\ 
8405 & Asbolus & $66^{+4}_{-4}$ & $5^{+5}_{-5}$ & -- & 7.9 & CEN & [31] \\ 
8862 & Takayukiota & $7.76^{+2.35}_{-2.35}$ & $43^{+195}_{-43}$ & -- & 3.038--3.105 & MBA & [5] \\ 
8887 & Scheeres & $7.56^{+0.81}_{-0.81}$ & $21^{+52}_{-21}$ & -- & 2.495--2.717 & MBA & [5] \\ 
9158 & Plate & $4.113^{+0.137}_{-0.134}$ & $10^{+19}_{-10}$ & SQp & 2.258--2.265 & MBA & [11] \\ 
9297 & Marchuk & $9.55^{+0.57}_{-0.57}$ & $22^{+120}_{-22}$ & -- & 2.318--2.540 & MBA & [5] \\ 
10199 & Chariklo & $236^{+12}_{-12}$ & $1^{+1}_{-1}$ & D & 13 & CEN & [24] \\ 
10199 & Chariklo & $248^{+18}_{-18}$ & $16^{+14}_{-14}$ & D & 13 & CEN & [23] \\ 
10936 & 1998\,FN11 & $11.75^{+0.50}_{-0.50}$ & $13^{+22}_{-13}$ & -- & 3.063--3.079 & MBA & [5] \\ 
11549 & 1992\,YY & $10.30^{+0.44}_{-0.44}$ & $30^{+18}_{-5}$ & -- & 2.311--2.352 & MBA & [5] \\ 
11780 & Thunder Bay & $7.82^{+2.43}_{-2.43}$ & $130^{+450}_{-130}$ & -- & 2.941--3.193 & MBA & [5] \\ 
12088 & Macalintal & $3.591^{+0.293}_{-0.499}$ & $70^{+68}_{-53}$ & V & 2.459--2.460 & MBA & [11] \\ 
12376 & Cochabamba & $5.93^{+0.97}_{-0.97}$ & $120^{+60}_{-110}$ & -- & 1.961--2.111 & MBA & [5] \\ 
12753 & Povenmire & $8.00^{+0.19}_{-0.19}$ & $17^{+23}_{-11}$ & -- & 2.269--2.273 & MBA & [5] \\ 
13474 & V'yus & $6.63^{+1.41}_{-1.41}$ & $64^{+123}_{-44}$ & -- & 3.158--3.359 & MBA & [5] \\ 
13856 & 1999\,XZ105 & $14.79^{+1.23}_{-1.23}$ & $20^{+12}_{-10}$ & -- & 3.138--3.172 & MBA & [5] \\ 
14342 & Iglika & $16.22^{+1.11}_{-1.11}$ & $24^{+8}_{-14}$ & -- & 3.237--3.500 & MBA & [5] \\ 
14950 & 1996\,BE2 & $6.66^{+1.01}_{-1.01}$ & $54^{+49}_{-34}$ & -- & 2.034--2.130 & MBA & [5] \\ 
15032 & Alexlevin & $2.832^{+0.154}_{-0.093}$ & $20^{+15}_{-20}$ & V & 2.140--2.142 & MBA & [11] \\ 
15362 & 1996\,ED & $4.95^{+1.01}_{-1.01}$ & $110^{+120}_{-110}$ & -- & 2.393--2.597 & MBA & [5] \\ 
15430 & 1998\,UR31 & $3.78^{+0.43}_{-0.43}$ & $72^{+127}_{-63}$ & -- & 1.863--1.985 & MBA & [5] \\ 
15499 & Cloyd & $9.67^{+1.25}_{-1.25}$ & $33^{+36}_{-33}$ & -- & 3.151--3.249 & MBA & [5] \\ 
15914 & 1997\,UM3 & $4.20^{+0.95}_{-0.95}$ & $88^{+188}_{-72}$ & -- & 2.634--2.829 & MBA & [5] \\ 
16681 & 1994\,EV7 & $3.94^{+0.34}_{-0.34}$ & $63^{+74}_{-30}$ & -- & 1.984--2.005 & IMB & [5] \\ 
16886 & 1998\,BC26 & $7.11^{+0.78}_{-0.78}$ & $33^{+49}_{-18}$ & -- & 1.983--2.005 & MBA & [5] \\ 
17681 & Tweedledum & $2.48^{+0.31}_{-0.31}$ & $130^{+320}_{-110}$ & -- & 1.823--1.875 & IMB & [5] \\ 
17822 & 1998\,FM135 & $10.92^{+1.43}_{-1.43}$ & $79^{+53}_{-52}$ & -- & 3.206--3.394 & MBA & [5] \\ 
18487 & 1996\,AU3 & $7.78^{+0.79}_{-0.79}$ & $46^{+36}_{-26}$ & -- & 2.595--2.893 & MBA & [5] \\ 
19251 & Totziens & $6.24^{+2.14}_{-2.14}$ & $32^{+121}_{-32}$ & -- & 3.066--3.319 & MBA & [5] \\ 
19848 & Yeungchuchiu & $11.4^{+0.9}_{-0.9}$ & $18^{+17}_{-17}$ & -- & 2.8 & MBA & [12] \\ 
20378 & 1998\,KZ46 & $7.78^{+0.80}_{-0.80}$ & $34^{+23}_{-14}$ & -- & 2.850--2.905 & MBA & [5] \\ 
20932 & 2258\,T-1 & $5.76^{+1.32}_{-1.32}$ & $41^{+111}_{-41}$ & -- & 2.746--2.999 & MBA & [5] \\ 
21594 & 1998\,VP31 & $10.30^{+0.26}_{-0.26}$ & $44^{+16}_{-12}$ & -- & 2.145--2.324 & MBA & [5] \\ 
23200 & 2000\,SH3 & $7.20^{+1.10}_{-1.10}$ & $17^{+66}_{-17}$ & -- & 2.713--2.899 & MBA & [5] \\ 
23276 & 2000\,YT101 & $7.01^{+0.96}_{-0.96}$ & $27^{+30}_{-27}$ & -- & 2.841--3.053 & MBA & [5] \\ 
24101 & Cassini & $7.40^{+1.43}_{-1.43}$ & $15^{+38}_{-15}$ & -- & 3.177--3.418 & MBA & [5] \\ 
25143 & Itokawa & $0.32^{+0.03}_{-0.03}$ & $700^{+100}_{-100}$ & S & 1.1 & APO & [16] \\ 
25143 & Itokawa & $0.320^{+0.029}_{-0.029}$ & $700^{+200}_{-200}$ & S & 1.1 & APO & [32] \\ 
27851 & 1994\,VG2 & $10.43^{+0.98}_{-0.98}$ & $11^{+14}_{-11}$ & -- & 2.713--2.439 & MBA & [5] \\ 
28126 & Nydegger & $2.63^{+0.76}_{-0.76}$ & $33^{+205}_{-33}$ & -- & 2.183--2.387 & MBA & [5] \\ 
29075 & 1950\,DA & $1.30^{+0.13}_{-0.13}$ & $24^{+20}_{-20}$ & M & 1.7 & APO & [33] \\ 
30470 & 2000\,OR19 & $9.42^{+0.28}_{-0.28}$ & $45^{+43}_{-22}$ & -- & 2.550--2.879 & MBA & [5] \\ 
32802 & 1990\,SK & $4.27^{+1.76}_{-1.76}$ & $20^{+162}_{-20}$ & -- & 2.664--2.884 & MBA & [5] \\ 
33342 & 1998\,WT24 & $0.35^{+0.04}_{-0.04}$ & $200^{+100}_{-100}$ & E & 1.0 & ATE & [16] \\ 
33916 & 2000\,LF19 & $4.08^{+0.41}_{-0.41}$ & $38^{+51}_{-38}$ & -- & 2.129--2.582 & MBA & [5] \\ 
41044 & 1999\,VW6 & $5.79^{+1.58}_{-1.58}$ & $14^{+157}_{-14}$ & -- & 2.833--3.024 & MBA & [5] \\ 
41223 & 1999\,XD16 & $11.61^{+1.15}_{-1.15}$ & $23^{+43}_{-23}$ & -- & 3.417--3.616 & MCA & [5] \\ 
41288 & 1999\,XD107 & $4.22^{+0.98}_{-0.98}$ & $41^{+86}_{-34}$ & -- & 2.249--2.450 & MBA & [5] \\ 
42265 & 2001\,QL69 & $7.07^{+1.35}_{-1.35}$ & $25^{+89}_{-25}$ & -- & 2.910--2.980 & MBA & [5] \\ 
42946 & 1999\,TU95 & $4.74^{+0.79}_{-0.79}$ & $37^{+60}_{-37}$ & -- & 2.380--2.449 & MBA & [5] \\ 
44892 & 1999\,VJ8 & $7.80^{+1.66}_{-1.66}$ & $32^{+93}_{-32}$ & -- & 2.912--3.148 & MBA & [5] \\ 
45436 & 2000\,AD176 & $3.89^{+1.54}_{-1.54}$ & $75^{+482}_{-75}$ & -- & 2.252--2.455 & MBA & [5] \\ 
50000 & Quaoar & $1082^{+67}_{-67}$ & $6^{+4}_{-4}$ & -- & 43 & TNO & [25] \\ 
54509 & YORP & $0.092^{+0.010}_{-0.010}$ & $700^{+500}_{-500}$ & S & 1.1 & APO & [16] \\ 
55565 & 2002\,AW197 & $700^{+50}_{-50}$ & $10^{+10}_{-10}$ & -- & 47 & TNO & [34] \\ 
68216 & 2001\,CV26 & $1.24^{+0.05}_{-0.05}$ & $430^{+1210}_{-280}$ & -- & 1.102--1.698 & APO & [5] \\ 
69350 & 1993\,YP & $2.87^{+0.69}_{-0.69}$ & $240^{+490}_{-150}$ & -- & 1.939--2.076 & MCA & [5] \\ 
72675 & 2001\,FP54 & $3.77^{+1.32}_{-1.32}$ & $29^{+367}_{-29}$ & -- & 2.533--2.571 & MBA & [5] \\ 
90377 & Sedna & $995^{+80}_{-80}$ & $0.1^{+0.1}_{-0.1}$ & -- & 87 & TNO & [35] \\ 
90482 & Orcus & $968^{+63}_{-63}$ & $1^{+1}_{-1}$ & -- & 48 & TNO & [25] \\ 
90698 & Kosciuszko & $3.55^{+0.25}_{-0.25}$ & $16^{+49}_{-16}$ & -- & 1.970--2.470 & MBA & [5] \\ 
99942 & Apophis & $0.375^{+0.014}_{-0.010}$ & $600^{+200}_{-350}$ & Sq & 1.05 & ATE & [36] \\ 
99942 & Apophis & $0.378^{+0.027}_{-0.029}$ & $100^{+240}_{-100}$ & Sq & 1.036--1.093 & ATE & [37] \\ 
101955 & Bennu & $0.495^{+0.015}_{-0.015}$ & $650^{+300}_{-300}$ & B & 1.1 & APO & [38] \\ 
101955 & Bennu & $0.49^{+0.02}_{-0.02}$ & $310^{+70}_{-70}$ & B & 1.1 & APO & [39] \\ 
101955 & Bennu & $0.510^{+0.006}_{-0.040}$ & $240^{+440}_{-60}$ & B & 0.991--1.143 & APO & [40] \\ 
136108 & Haumea & $1240^{+70}_{-70}$ & $0.3^{+0.2}_{-0.2}$ & -- & 51 & TNO & [41] \\ 
161989 & Cacus & $1.00^{+0.20}_{-0.20}$ & $650^{+150}_{-150}$ & S & 1.3 & APO & [42] \\ 
162173 & Ryugu & $0.87^{+0.03}_{-0.03}$ & $400^{+200}_{-200}$ & C & 1.4 & APO & [43] \\ 
162173 & Ryugu & $0.865^{+0.015}_{-0.015}$ & $225^{+75}_{-75}$ & C & 1.4 & APO & [44] \\ 
175706 & 1996\,FG3 & $1.71^{+0.07}_{-0.07}$ & $120^{+50}_{-50}$ & C & 1.4 & APO & [45] \\ 
175706 & 1996\,FG3 & $1.69^{+0.05}_{-0.02}$ & $80^{+40}_{-40}$ & C & 1.053--1.377 & APO & [46] \\ 
208996 & 2003\,AZ84 & $480^{+20}_{-20}$ & $1.2^{+0.6}_{-0.6}$ & -- & 45 & TNO & [41] \\ 
308635 & 2005\,YU55 & $0.306^{+0.006}_{-0.006}$ & $575^{+225}_{-225}$ & C & 1.0 & APO & [47] \\ 
341843 & 2008\,EV5 & $0.370^{+0.006}_{-0.006}$ & $450^{+60}_{-60}$ & C & 1.0 & ATE & [48] \\ 
341843 & 2008\,EV5 & $0.431^{+0.006}_{-0.033}$ & $110^{+40}_{-12}$ & C & 1.032--1.038 & ATE & [49] \\ 
\enddata
\tablerefs{[1] \citet{Mueller98}; [2] \citet{Ali-Lagoa20}; [3] \citet{Leyrat12}; [4] \citet{Matter13}; [5] \citet{MacLennan21}; [6] \citet{O'Rourke12}; [7] \citet{Marchis12}; [8] \citet{Delbo09}; [9] \citet{Matter11}; [10] \citet{Jiang21}; [11] \citet{Jiang20}; [12] \citet{Hanus18}; [13] \citet{Marciniak19}; [14] \citet{Marciniak21}; [15] \citet{Yu17}; [16] \citet{Mueller12}; [17] \citet{Mueller10}; [18] \citet{Hanus15}; [19] \citet{Lim11}; [20] \citet{Horner12}; [21] \citet{Rozitis14}; [22] \citet{Durech18a}; [23] \citet{Rozitis13}; [24] \citet{Groussin04}; [25] \citet{Fornasier13}; [26] \citet{Fernandez03}; [27] \citet{Lamy08}; [28] \citet{Leyrat11}; [29] \citet{Hanus16}; [30] \citet{Masiero19}; [31] \citet{Fernandez02}; [32] \citet{Mueller14a}; [33] \citet{Rozitis14b}; [34] \citet{Cruikshank05}; [35] \citet{Pal12}; [36] \citet{Mueller14b}; [37] \citet{Yu17a}; [38] \citet{Mueller12b}; [39] \citet{Emery14}; [40] \citet{Yu15}; [41] \citet{Lellouch13}; [42] \citet{Durech17}; [43] \citet{Mueller11}; [44] \citet{Mueller17}; [45] \citet{Wolters11}; [46] \citet{Yu14}; [47] \citet{Mueller13}; [48] \citet{Ali-Lagoa14}; [49] \citet{Jiang19}}
\tablecomments{This table contains a compilation of previously published values for thermophysical properties diameter $D$ and thermal inertia $\Gamma$, taxonomic class, heliocentric distance $r_{\mathrm{h}}$ of the thermal infrared data used for the thermal inertia determination, and orbital classification, adapted from Table 2 in \citet{Delbo15} and Tables A.2 and A.3 from \citet{Hanus18} and updated with recent literature results. The taxonomical classes are taken from the \citet{Tholen84} or SMASS II \citep{Bus02} taxonomy where available or adopted directly from the referenced publication. The heliocentric distances of the observations used are not reported in \citet{Mueller98} and \citet{Jiang21}, thus $r_{\mathrm{h}}$ is assumed to be equal to the semimajor axis of the orbit. The orbital classification is sourced from the JPL Small-Body Database as one of the following: inner or outer MBAs (IMB: $a<2.0$ au, MBA: $2.0<a<3.2$ au, OMB: $3.2<a<4.6$ au), Jupiter Trojans (TJN), Aten, Apollo, or Amor NEAs (ATE, APO, AMO), Mars crossers (MCA), or trans-Neptunian objects (TNO). The \citet{Marciniak21} results do not include the eight asteroids where only an upper limit was found for the thermal inertia.}
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{rlcccccccc}
\centering
\tablecaption{Final Sample TPM-derived Properties\label{tab.final}}
\tablehead{
\twocolhead{Asteroid} & \colhead{$D_{\mathrm{WISE}}$} & \colhead{$D$} & \colhead{$\Gamma$} & \colhead{$A$} & \colhead{$p_V$} & \colhead{$\bar{\theta}$} & \colhead{$\chi^2_{\mathrm{red}}$} & \colhead{Model ID} \\ 
\colhead{} & \colhead{} & \colhead{(km)} & \colhead{(km)} & \colhead{(J\,m$^{-2}$\,s$^{-0.5}$\,K$^{-1}$)} & \colhead{} & \colhead{} & \colhead{$\degree$} & \colhead{} & \colhead{}
} 
\startdata
5 & Astraea* & 108.3$\pm$3.7 & $104.8^{+7.8}_{-6.2}$ & $45^{+58}_{-40}$ & $0.106^{+0.015}_{-0.015}$ & $0.271^{+0.038}_{-0.038}$ & 55.4 & 6.7 & D1 \\
 & & & $102.4^{+4.8}_{-2.1}$ & $10^{+19}_{-10}$ & $0.113^{+0.004}_{-0.010}$ & $0.288^{+0.010}_{-0.025}$ & 55.4 & 2.1 & R1 \\
 & & & $105.2^{+4.3}_{-2.9}$ & $14^{+20}_{-14}$ & $0.107^{+0.005}_{-0.008}$ & $0.272^{+0.013}_{-0.021}$ & 55.4 & 2.1 & R2 \\
14 & Irene* & 140.8$\pm$8.4 & $132.6^{+6.6}_{-0.0}$ & $0^{+29}_{-0}$ & $0.113^{+0.000}_{-0.010}$ & $0.287^{+0.000}_{-0.025}$ & 55.4 & 10.0 & D1 \\
 & & & $134.3^{+5.9}_{-0.0}$ & $0^{+21}_{-0}$ & $0.110^{+0.000}_{-0.009}$ & $0.279^{+0.000}_{-0.022}$ & 55.4 & 9.9 & R2 \\
17 & Thetis* & 84.9$\pm$2.0 & $73.1^{+1.0}_{-0.0}$ & $0^{+28}_{-0}$ & $0.096^{+0.000}_{-0.002}$ & $0.244^{+0.000}_{-0.006}$ & 55.4 & 1.2 & D1 \\
 & & & $72.6^{+1.3}_{-0.0}$ & $0^{+30}_{-0}$ & $0.096^{+0.000}_{-0.003}$ & $0.245^{+0.000}_{-0.007}$ & 55.4 & 1.1 & R1 \\
 & & & $72.6^{+1.6}_{-0.0}$ & $0^{+43}_{-0}$ & $0.096^{+0.000}_{-0.004}$ & $0.244^{+0.000}_{-0.009}$ & 55.4 & 1.3 & R2 \\
21 & Lutetia* & 99.5$\pm$27.1 & $93.4^{+5.6}_{-3.6}$ & $2^{+28}_{-2}$ & $0.079^{+0.007}_{-0.008}$ & $0.216^{+0.018}_{-0.022}$ & 46.8 & 3.0 & D1 \\
 & & & $91.8^{+4.4}_{-3.5}$ & $0^{+28}_{-0}$ & $0.083^{+0.007}_{-0.007}$ & $0.227^{+0.018}_{-0.019}$ & 46.8 & 2.6 & R1 \\
 & & & $89.9^{+4.4}_{-1.8}$ & $6^{+22}_{-6}$ & $0.087^{+0.003}_{-0.008}$ & $0.238^{+0.008}_{-0.021}$ & 55.4 & 2.2 & R2 \\
22 & Kalliope* & 167.5$\pm$3.1 & $137.4^{+6.4}_{-0.0}$ & $0^{+17}_{-0}$ & $0.099^{+0.000}_{-0.008}$ & $0.229^{+0.000}_{-0.019}$ & 55.4 & 8.5 & D1 \\
 & & & $136.3^{+5.5}_{-0.0}$ & $0^{+13}_{-0}$ & $0.101^{+0.000}_{-0.007}$ & $0.232^{+0.000}_{-0.017}$ & 55.4 & 8.7 & R1 \\
24 & Themis* & 195.5$\pm$4.4 & $169.3^{+9.0}_{-0.0}$ & $0^{+17}_{-0}$ & $0.036^{+0.000}_{-0.003}$ & $0.087^{+0.000}_{-0.007}$ & 55.4 & 9.3 & D1 \\
 & & & $170.3^{+10.9}_{-0.0}$ & $0^{+21}_{-0}$ & $0.036^{+0.000}_{-0.004}$ & $0.086^{+0.000}_{-0.010}$ & 55.4 & 9.2 & D2 \\
26 & Proserpina* & 83.0$\pm$2.1 & $83.4^{+4.3}_{-4.8}$ & $11^{+57}_{-11}$ & $0.103^{+0.011}_{-0.010}$ & $0.263^{+0.029}_{-0.025}$ & 35.8 & 3.0 & D1 \\
 & & & $82.7^{+2.6}_{-3.2}$ & $19^{+12}_{-19}$ & $0.095^{+0.008}_{-0.006}$ & $0.242^{+0.020}_{-0.014}$ & 26.7 & 1.4 & R1 \\
27 & Euterpe* & 114.1$\pm$4.5 & $95.6^{+7.5}_{-0.5}$ & $1^{+62}_{-1}$ & $0.114^{+0.000}_{-0.016}$ & $0.289^{+0.001}_{-0.042}$ & 55.4 & 9.7 & D1 \\
30 & Urania* & 92.8$\pm$2.0 & $80.0^{+4.2}_{-0.2}$ & $1^{+43}_{-1}$ & $0.094^{+0.000}_{-0.009}$ & $0.240^{+0.001}_{-0.023}$ & 55.4 & 5.8 & D1 \\
 & & & $79.3^{+4.2}_{-0.8}$ & $1^{+54}_{-1}$ & $0.096^{+0.000}_{-0.009}$ & $0.244^{+0.001}_{-0.023}$ & 55.4 & 6.2 & D2 \\
 & & & $79.6^{+2.0}_{-0.0}$ & $0^{+21}_{-0}$ & $0.093^{+0.000}_{-0.004}$ & $0.238^{+0.000}_{-0.010}$ & 55.4 & 4.2 & R1 \\
 & & & $79.6^{+2.0}_{-1.4}$ & $1^{+24}_{-1}$ & $0.093^{+0.000}_{-0.004}$ & $0.238^{+0.001}_{-0.011}$ & 55.4 & 4.7 & R2 \\
35 & Leukothea* & 103.1$\pm$1.2 & $97.6^{+3.4}_{-0.0}$ & $0^{+16}_{-0}$ & $0.027^{+0.000}_{-0.001}$ & $0.069^{+0.000}_{-0.003}$ & 55.4 & 7.1 & D1 \\
 & & & $98.0^{+3.9}_{-0.5}$ & $1^{+28}_{-1}$ & $0.027^{+0.000}_{-0.002}$ & $0.069^{+0.000}_{-0.005}$ & 55.4 & 7.4 & D2 \\
 & & & $97.9^{+3.1}_{-0.0}$ & $0^{+18}_{-0}$ & $0.027^{+0.000}_{-0.001}$ & $0.068^{+0.000}_{-0.003}$ & 55.4 & 5.8 & R1 \\
 & & & $98.0^{+2.5}_{-0.0}$ & $0^{+14}_{-0}$ & $0.027^{+0.000}_{-0.001}$ & $0.068^{+0.000}_{-0.003}$ & 55.4 & 6.1 & R2 \\
56 & Melete* & 120.3$\pm$1.4 & $104.7^{+1.7}_{-0.3}$ & $1^{+40}_{-1}$ & $0.029^{+0.000}_{-0.001}$ & $0.073^{+0.000}_{-0.002}$ & 55.4 & 2.9 & D1 \\
 & & & $104.6^{+1.8}_{-0.0}$ & $0^{+49}_{-0}$ & $0.029^{+0.000}_{-0.001}$ & $0.073^{+0.000}_{-0.002}$ & 55.4 & 3.2 & D2 \\
 & & & $104.9^{+1.4}_{-0.3}$ & $1^{+34}_{-1}$ & $0.029^{+0.000}_{-0.001}$ & $0.073^{+0.000}_{-0.002}$ & 55.4 & 2.5 & R1 \\
64 & Angelina* & 58.3$\pm$1.1 & $46.0^{+2.8}_{-0.2}$ & $6^{+1275}_{-6}$ & $0.408^{+0.003}_{-0.047}$ & $0.659^{+0.004}_{-0.075}$ & 55.4 & 1.8 & D1 \\
 & & & $47.6^{+1.2}_{-1.8}$ & $471^{+909}_{-471}$ & $0.383^{+0.029}_{-0.020}$ & $0.619^{+0.046}_{-0.032}$ & 55.4 & 1.7 & D2 \\
 & & & $46.1^{+2.1}_{-0.1}$ & $3^{+760}_{-3}$ & $0.410^{+0.001}_{-0.019}$ & $0.662^{+0.001}_{-0.031}$ & 55.4 & 1.0 & R1 \\
 & & & $46.0^{+1.9}_{-0.1}$ & $3^{+712}_{-3}$ & $0.410^{+0.001}_{-0.019}$ & $0.664^{+0.001}_{-0.030}$ & 55.4 & 1.0 & R2 \\
68 & Leto* & 122.5$\pm$3.1 & $102.7^{+5.6}_{-0.3}$ & $1^{+54}_{-1}$ & $0.096^{+0.000}_{-0.009}$ & $0.295^{+0.001}_{-0.029}$ & 55.4 & 5.6 & D1 \\
69 & Hesperia* & 131.1$\pm$32.2 & $102.8^{+7.0}_{-0.0}$ & $0^{+14}_{-0}$ & $0.101^{+0.000}_{-0.012}$ & $0.240^{+0.000}_{-0.029}$ & 55.4 & 3.0 & D1 \\
 & & & $102.0^{+4.8}_{-0.0}$ & $0^{+3}_{-0}$ & $0.100^{+0.000}_{-0.008}$ & $0.239^{+0.000}_{-0.018}$ & 55.4 & 2.5 & D2 \\
 & & & $103.5^{+5.0}_{-0.0}$ & $0^{+10}_{-0}$ & $0.099^{+0.000}_{-0.008}$ & $0.236^{+0.000}_{-0.020}$ & 55.4 & 2.2 & R1 \\
 & & & $102.4^{+5.8}_{-0.0}$ & $0^{+9}_{-0}$ & $0.099^{+0.000}_{-0.008}$ & $0.236^{+0.000}_{-0.020}$ & 55.4 & 2.3 & R2 \\
71 & Niobe* & 82.1$\pm$2.6 & $74.2^{+1.4}_{-3.3}$ & $1^{+76}_{-1}$ & $0.201^{+0.018}_{-0.007}$ & $0.356^{+0.033}_{-0.013}$ & 46.8 & 1.1 & D1 \\
 & & & $72.9^{+2.9}_{-1.7}$ & $41^{+55}_{-41}$ & $0.209^{+0.010}_{-0.016}$ & $0.370^{+0.017}_{-0.028}$ & 55.4 & 1.1 & R1 \\
72 & Feronia* & 78.8$\pm$2.0 & $73.5^{+1.9}_{-0.5}$ & $1^{+25}_{-1}$ & $0.032^{+0.000}_{-0.002}$ & $0.081^{+0.000}_{-0.004}$ & 55.4 & 9.1 & D1 \\
 & & & $72.3^{+1.7}_{-0.0}$ & $0^{+19}_{-0}$ & $0.032^{+0.000}_{-0.001}$ & $0.082^{+0.000}_{-0.003}$ & 55.4 & 7.8 & R1 \\
 & & & $74.5^{+1.5}_{-0.5}$ & $1^{+18}_{-1}$ & $0.031^{+0.000}_{-0.001}$ & $0.078^{+0.000}_{-0.003}$ & 55.4 & 7.8 & R2 \\
73 & Klytia & 44.6$\pm$0.9 & $44.3^{+3.5}_{-1.6}$ & $13^{+31}_{-9}$ & $0.079^{+0.005}_{-0.011}$ & $0.202^{+0.014}_{-0.028}$ & 26.7 & 2.1 & D1 \\
 & & & $42.6^{+2.7}_{-1.7}$ & $13^{+20}_{-13}$ & $0.089^{+0.007}_{-0.010}$ & $0.228^{+0.017}_{-0.026}$ & 26.7 & 2.1 & D2 \\
 & & & $45.3^{+1.9}_{-3.0}$ & $26^{+15}_{-21}$ & $0.078^{+0.011}_{-0.006}$ & $0.200^{+0.029}_{-0.015}$ & 26.7 & 1.9 & R1 \\
 & & & $44.3^{+1.4}_{-1.7}$ & $28^{+33}_{-12}$ & $0.084^{+0.007}_{-0.005}$ & $0.213^{+0.017}_{-0.014}$ & 26.7 & 1.1 & R2 \\
76 & Freia* & 145.4$\pm$1.3 & $152.0^{+6.3}_{-7.0}$ & $3^{+16}_{-3}$ & $0.020^{+0.002}_{-0.002}$ & $0.050^{+0.005}_{-0.004}$ & 46.8 & 1.3 & D1 \\
 & & & $150.8^{+6.3}_{-7.3}$ & $4^{+15}_{-4}$ & $0.020^{+0.002}_{-0.002}$ & $0.051^{+0.005}_{-0.004}$ & 46.8 & 1.5 & D2 \\
79 & Eurynome* & 63.5$\pm$1.0 & $65.4^{+4.5}_{-2.7}$ & $55^{+48}_{-33}$ & $0.114^{+0.012}_{-0.014}$ & $0.247^{+0.026}_{-0.030}$ & 55.4 & 3.4 & D1 \\
 & & & $64.9^{+4.4}_{-3.1}$ & $56^{+47}_{-34}$ & $0.116^{+0.014}_{-0.014}$ & $0.251^{+0.030}_{-0.030}$ & 55.4 & 3.9 & D2 \\
 & & & $64.9^{+2.1}_{-0.5}$ & $1^{+9}_{-1}$ & $0.117^{+0.001}_{-0.007}$ & $0.254^{+0.002}_{-0.015}$ & 16.5 & 1.1 & R1 \\
 & & & $64.9^{+1.9}_{-1.2}$ & $2^{+9}_{-2}$ & $0.117^{+0.005}_{-0.006}$ & $0.253^{+0.010}_{-0.014}$ & 16.5 & 1.0 & R2 \\
80 & Sappho* & 68.6$\pm$1.0 & $66.7^{+4.6}_{-0.8}$ & $1^{+93}_{-1}$ & $0.092^{+0.001}_{-0.012}$ & $0.235^{+0.001}_{-0.031}$ & 55.4 & 8.0 & R1 \\
94 & Aurora* & 173.8$\pm$4.2 & $157.6^{+7.0}_{-0.0}$ & $0^{+9}_{-0}$ & $0.025^{+0.000}_{-0.002}$ & $0.064^{+0.000}_{-0.005}$ & 55.4 & 9.8 & D1 \\
 & & & $159.5^{+5.4}_{-0.0}$ & $0^{+8}_{-0}$ & $0.025^{+0.000}_{-0.001}$ & $0.063^{+0.000}_{-0.003}$ & 55.4 & 9.4 & R1 \\
 & & & $158.1^{+6.7}_{-0.0}$ & $0^{+9}_{-0}$ & $0.025^{+0.000}_{-0.002}$ & $0.063^{+0.000}_{-0.004}$ & 55.4 & 9.8 & R2 \\
95 & Arethusa* & 148.0$\pm$5.1 & $131.1^{+5.2}_{-4.5}$ & $1^{+9}_{-1}$ & $0.023^{+0.002}_{-0.002}$ & $0.059^{+0.004}_{-0.004}$ & 26.7 & 5.5 & D1 \\
98 & Ianthe* & 102.5$\pm$4.0 & $94.7^{+2.5}_{-0.0}$ & $0^{+30}_{-0}$ & $0.021^{+0.000}_{-0.001}$ & $0.053^{+0.000}_{-0.002}$ & 55.4 & 4.9 & D1 \\
 & & & $94.4^{+1.8}_{-0.2}$ & $1^{+26}_{-1}$ & $0.021^{+0.000}_{-0.001}$ & $0.054^{+0.000}_{-0.002}$ & 55.4 & 4.1 & R1 \\
 & & & $94.8^{+2.3}_{-0.0}$ & $0^{+45}_{-0}$ & $0.021^{+0.000}_{-0.001}$ & $0.053^{+0.000}_{-0.003}$ & 55.4 & 5.2 & R2 \\
99 & Dike & 67.4$\pm$0.4 & $66.2^{+4.1}_{-3.0}$ & $56^{+32}_{-56}$ & $0.025^{+0.003}_{-0.003}$ & $0.065^{+0.007}_{-0.007}$ & 55.4 & 3.0 & D1 \\
 & & & $63.6^{+2.4}_{-1.3}$ & $6^{+20}_{-6}$ & $0.027^{+0.001}_{-0.002}$ & $0.070^{+0.002}_{-0.005}$ & 26.7 & 1.2 & R1 \\
 & & & $62.9^{+2.7}_{-1.2}$ & $5^{+23}_{-5}$ & $0.028^{+0.001}_{-0.002}$ & $0.071^{+0.002}_{-0.006}$ & 26.7 & 1.1 & R2 \\
100 & Hekate* & 85.7$\pm$2.0 & $79.9^{+5.1}_{-0.0}$ & $0^{+39}_{-0}$ & $0.085^{+0.000}_{-0.009}$ & $0.217^{+0.000}_{-0.024}$ & 55.4 & 4.8 & D1 \\
 & & & $81.5^{+5.3}_{-0.0}$ & $0^{+44}_{-0}$ & $0.083^{+0.000}_{-0.009}$ & $0.212^{+0.000}_{-0.024}$ & 55.4 & 3.9 & D2 \\
 & & & $80.5^{+3.1}_{-0.4}$ & $1^{+25}_{-1}$ & $0.088^{+0.000}_{-0.006}$ & $0.225^{+0.001}_{-0.016}$ & 55.4 & 2.4 & R1 \\
103 & Hera* & 83.9$\pm$2.1 & $75.1^{+2.3}_{-0.0}$ & $0^{+33}_{-0}$ & $0.097^{+0.000}_{-0.005}$ & $0.247^{+0.000}_{-0.013}$ & 55.4 & 8.1 & D1 \\
 & & & $74.7^{+2.3}_{-0.0}$ & $0^{+19}_{-0}$ & $0.097^{+0.000}_{-0.003}$ & $0.247^{+0.000}_{-0.007}$ & 55.4 & 7.5 & D2 \\
 & & & $75.0^{+1.5}_{-0.0}$ & $0^{+24}_{-0}$ & $0.097^{+0.000}_{-0.004}$ & $0.247^{+0.000}_{-0.009}$ & 55.4 & 7.2 & R1 \\
 & & & $75.2^{+2.1}_{-0.0}$ & $0^{+29}_{-0}$ & $0.097^{+0.000}_{-0.004}$ & $0.246^{+0.000}_{-0.011}$ & 55.4 & 7.2 & R2 \\
107 & Camilla* & 210.4$\pm$8.3 & $199.9^{+12.3}_{-8.6}$ & $14^{+11}_{-9}$ & $0.021^{+0.002}_{-0.002}$ & $0.062^{+0.006}_{-0.007}$ & 55.4 & 3.1 & D1 \\
 & & & $196.3^{+10.9}_{-7.3}$ & $12^{+7}_{-9}$ & $0.022^{+0.002}_{-0.002}$ & $0.064^{+0.005}_{-0.006}$ & 55.4 & 2.1 & R1 \\
109 & Felicitas* & 82.6$\pm$0.6 & $79.4^{+3.8}_{-2.9}$ & $0^{+42}_{-0}$ & $0.027^{+0.002}_{-0.002}$ & $0.084^{+0.007}_{-0.007}$ & 46.8 & 2.6 & D1 \\
 & & & $78.2^{+3.6}_{-3.1}$ & $1^{+47}_{-1}$ & $0.028^{+0.002}_{-0.002}$ & $0.087^{+0.007}_{-0.007}$ & 46.8 & 2.1 & D2 \\
 & & & $78.3^{+5.7}_{-2.1}$ & $10^{+42}_{-10}$ & $0.027^{+0.001}_{-0.004}$ & $0.086^{+0.004}_{-0.012}$ & 55.4 & 2.8 & R1 \\
110 & Lydia* & 88.2$\pm$2.7 & $90.7^{+4.3}_{-5.1}$ & $112^{+83}_{-71}$ & $0.065^{+0.008}_{-0.005}$ & $0.151^{+0.018}_{-0.012}$ & 55.4 & 4.3 & D1 \\
 & & & $88.2^{+3.5}_{-3.4}$ & $128^{+76}_{-51}$ & $0.069^{+0.006}_{-0.005}$ & $0.161^{+0.013}_{-0.011}$ & 55.4 & 2.9 & D2 \\
112 & Iphigenia* & 69.8$\pm$1.8 & $61.6^{+1.5}_{-0.0}$ & $0^{+25}_{-0}$ & $0.019^{+0.000}_{-0.001}$ & $0.049^{+0.000}_{-0.002}$ & 55.4 & 2.3 & D1 \\
 & & & $68.0^{+3.0}_{-0.0}$ & $0^{+17}_{-0}$ & $0.014^{+0.000}_{-0.001}$ & $0.036^{+0.000}_{-0.003}$ & 55.4 & 8.6 & D2 \\
119 & Althaea* & 59.3$\pm$1.5 & $60.4^{+2.2}_{-4.0}$ & $1^{+33}_{-1}$ & $0.066^{+0.009}_{-0.004}$ & $0.169^{+0.023}_{-0.011}$ & 35.8 & 4.5 & D1 \\
 & & & $55.7^{+1.7}_{-0.4}$ & $1^{+15}_{-1}$ & $0.086^{+0.000}_{-0.005}$ & $0.218^{+0.001}_{-0.012}$ & 35.8 & 2.6 & D2 \\
 & & & $56.0^{+1.7}_{-1.2}$ & $5^{+15}_{-5}$ & $0.083^{+0.002}_{-0.005}$ & $0.211^{+0.006}_{-0.012}$ & 26.7 & 1.1 & R1 \\
 & & & $55.4^{+1.3}_{-1.4}$ & $7^{+13}_{-7}$ & $0.086^{+0.003}_{-0.004}$ & $0.220^{+0.008}_{-0.010}$ & 26.7 & 1.3 & R2 \\
121 & Hermione* & 166.2$\pm$8.8 & $165.4^{+8.8}_{-0.0}$ & $0^{+7}_{-0}$ & $0.026^{+0.000}_{-0.002}$ & $0.066^{+0.000}_{-0.005}$ & 55.4 & 6.9 & D1 \\
 & & & $163.3^{+5.9}_{-2.7}$ & $1^{+7}_{-1}$ & $0.028^{+0.000}_{-0.002}$ & $0.070^{+0.001}_{-0.004}$ & 55.4 & 2.7 & R1 \\
 & & & $158.9^{+5.8}_{-0.0}$ & $0^{+5}_{-0}$ & $0.029^{+0.000}_{-0.002}$ & $0.073^{+0.000}_{-0.004}$ & 55.4 & 2.8 & R2 \\
122 & Gerda & 70.7$\pm$0.9 & $74.6^{+3.8}_{-5.2}$ & $49^{+24}_{-43}$ & $0.082^{+0.014}_{-0.007}$ & $0.209^{+0.036}_{-0.018}$ & 55.4 & 3.3 & D1 \\
 & & & $72.3^{+5.6}_{-3.1}$ & $12^{+59}_{-11}$ & $0.089^{+0.008}_{-0.013}$ & $0.226^{+0.020}_{-0.033}$ & 26.7 & 3.5 & D2 \\
 & & & $73.5^{+1.5}_{-2.7}$ & $29^{+11}_{-8}$ & $0.086^{+0.007}_{-0.003}$ & $0.218^{+0.017}_{-0.008}$ & 46.8 & 0.7 & R1 \\
 & & & $72.2^{+2.9}_{-1.2}$ & $12^{+8}_{-6}$ & $0.089^{+0.003}_{-0.007}$ & $0.226^{+0.008}_{-0.017}$ & 26.7 & 0.7 & R2 \\
125 & Liberatrix & 48.4$\pm$0.5 & $51.4^{+2.1}_{-2.6}$ & $83^{+60}_{-49}$ & $0.079^{+0.009}_{-0.006}$ & $0.152^{+0.018}_{-0.012}$ & 46.8 & 2.0 & D1 \\
 & & & $50.7^{+2.5}_{-2.2}$ & $43^{+40}_{-14}$ & $0.081^{+0.007}_{-0.009}$ & $0.157^{+0.014}_{-0.017}$ & 16.5 & 2.8 & D2 \\
 & & & $50.3^{+1.3}_{-1.3}$ & $61^{+14}_{-11}$ & $0.081^{+0.004}_{-0.004}$ & $0.158^{+0.007}_{-0.007}$ & 26.7 & 0.8 & R1 \\
155 & Scylla & 39.6$\pm$0.2 & $39.4^{+2.0}_{-1.8}$ & $18^{+29}_{-15}$ & $0.011^{+0.001}_{-0.001}$ & $0.029^{+0.003}_{-0.003}$ & 26.7 & 4.7 & D1 \\
 & & & $39.9^{+2.0}_{-1.9}$ & $80^{+55}_{-30}$ & $0.011^{+0.001}_{-0.001}$ & $0.028^{+0.003}_{-0.003}$ & 55.4 & 4.7 & D2 \\
157 & Dejanira & 18.3$\pm$3.2 & $19.8^{+2.0}_{-1.1}$ & $127^{+69}_{-51}$ & $0.055^{+0.006}_{-0.009}$ & $0.141^{+0.016}_{-0.023}$ & 46.8 & 3.3 & D1 \\
 & & & $19.0^{+1.7}_{-2.0}$ & $73^{+44}_{-73}$ & $0.059^{+0.015}_{-0.009}$ & $0.150^{+0.038}_{-0.024}$ & 26.7 & 5.2 & D2 \\
159 & Aemilia* & 125.2$\pm$1.2 & $126.0^{+3.1}_{-6.6}$ & $0^{+29}_{-0}$ & $0.023^{+0.003}_{-0.001}$ & $0.059^{+0.007}_{-0.002}$ & 35.8 & 2.1 & D1 \\
 & & & $121.5^{+7.8}_{-3.9}$ & $0^{+31}_{-0}$ & $0.025^{+0.002}_{-0.003}$ & $0.064^{+0.005}_{-0.007}$ & 46.8 & 2.1 & D2 \\
 & & & $118.8^{+5.8}_{-5.0}$ & $5^{+31}_{-5}$ & $0.027^{+0.002}_{-0.002}$ & $0.069^{+0.006}_{-0.006}$ & 46.8 & 1.8 & R1 \\
 & & & $120.8^{+6.2}_{-4.9}$ & $3^{+32}_{-3}$ & $0.026^{+0.002}_{-0.002}$ & $0.066^{+0.006}_{-0.006}$ & 46.8 & 1.7 & R2 \\
162 & Laurentia* & 97.0$\pm$0.5 & $91.3^{+5.9}_{-5.8}$ & $3^{+48}_{-3}$ & $0.022^{+0.003}_{-0.003}$ & $0.057^{+0.008}_{-0.007}$ & 27.3 & 4.2 & D1 \\
 & & & $91.2^{+4.9}_{-2.0}$ & $0^{+13}_{-0}$ & $0.023^{+0.001}_{-0.002}$ & $0.058^{+0.003}_{-0.005}$ & 26.7 & 2.7 & D2 \\
 & & & $91.4^{+3.7}_{-2.0}$ & $2^{+14}_{-2}$ & $0.023^{+0.001}_{-0.002}$ & $0.059^{+0.003}_{-0.004}$ & 26.7 & 1.1 & R1 \\
 & & & $92.1^{+3.0}_{-2.4}$ & $26^{+13}_{-9}$ & $0.022^{+0.001}_{-0.001}$ & $0.057^{+0.003}_{-0.003}$ & 55.4 & 1.0 & R2 \\
166 & Rhodope* & 52.4$\pm$0.2 & $50.5^{+2.1}_{-2.0}$ & $48^{+115}_{-48}$ & $0.028^{+0.002}_{-0.002}$ & $0.070^{+0.006}_{-0.005}$ & 55.4 & 2.0 & D1 \\
 & & & $48.9^{+1.4}_{-2.4}$ & $2^{+51}_{-2}$ & $0.029^{+0.003}_{-0.002}$ & $0.075^{+0.007}_{-0.004}$ & 26.7 & 1.9 & D2 \\
 & & & $47.9^{+1.9}_{-2.3}$ & $12^{+71}_{-12}$ & $0.030^{+0.003}_{-0.002}$ & $0.078^{+0.007}_{-0.006}$ & 46.8 & 1.7 & R1 \\
 & & & $48.3^{+1.5}_{-2.2}$ & $0^{+58}_{-0}$ & $0.030^{+0.003}_{-0.002}$ & $0.077^{+0.008}_{-0.004}$ & 26.7 & 1.7 & R2 \\
167 & Urda & 39.9$\pm$0.3 & $40.8^{+2.0}_{-1.8}$ & $61^{+86}_{-23}$ & $0.082^{+0.007}_{-0.007}$ & $0.210^{+0.019}_{-0.019}$ & 26.7 & 3.0 & D1 \\
 & & & $40.6^{+3.3}_{-1.5}$ & $52^{+135}_{-22}$ & $0.083^{+0.007}_{-0.011}$ & $0.211^{+0.019}_{-0.029}$ & 26.7 & 3.8 & D2 \\
171 & Ophelia* & 105.0$\pm$3.5 & $95.9^{+3.0}_{-5.5}$ & $0^{+32}_{-0}$ & $0.032^{+0.004}_{-0.002}$ & $0.082^{+0.010}_{-0.004}$ & 26.7 & 2.6 & R1 \\
 & & & $96.2^{+2.8}_{-5.4}$ & $0^{+28}_{-0}$ & $0.032^{+0.004}_{-0.001}$ & $0.081^{+0.010}_{-0.004}$ & 26.7 & 3.1 & R2 \\
174 & Phaedra & 64.8$\pm$0.4 & $60.8^{+0.9}_{-2.3}$ & $27^{+57}_{-27}$ & $0.070^{+0.006}_{-0.002}$ & $0.179^{+0.015}_{-0.005}$ & 35.8 & 1.1 & D1 \\
 & & & $63.1^{+1.4}_{-2.4}$ & $10^{+46}_{-10}$ & $0.066^{+0.005}_{-0.003}$ & $0.168^{+0.013}_{-0.007}$ & 35.8 & 1.5 & R1 \\
 & & & $64.5^{+1.5}_{-1.3}$ & $0^{+15}_{-0}$ & $0.063^{+0.003}_{-0.002}$ & $0.161^{+0.007}_{-0.005}$ & 35.8 & 1.1 & R2 \\
176 & Iduna* & 107.0$\pm$1.1 & $110.7^{+4.3}_{-8.0}$ & $1^{+19}_{-1}$ & $0.027^{+0.004}_{-0.002}$ & $0.069^{+0.010}_{-0.005}$ & 16.5 & 3.6 & D1 \\
 & & & $119.0^{+4.6}_{-7.3}$ & $9^{+8}_{-9}$ & $0.022^{+0.002}_{-0.002}$ & $0.056^{+0.006}_{-0.004}$ & 26.7 & 3.5 & D2 \\
 & & & $108.7^{+7.1}_{-2.7}$ & $4^{+11}_{-4}$ & $0.037^{+0.002}_{-0.004}$ & $0.093^{+0.004}_{-0.011}$ & 26.7 & 1.9 & R1 \\
 & & & $104.8^{+6.0}_{-4.6}$ & $9^{+14}_{-8}$ & $0.041^{+0.003}_{-0.004}$ & $0.104^{+0.008}_{-0.011}$ & 26.7 & 3.8 & R2 \\
180 & Garumna & 23.4$\pm$0.4 & $22.7^{+0.7}_{-0.5}$ & $0^{+11}_{-0}$ & $0.091^{+0.004}_{-0.004}$ & $0.232^{+0.010}_{-0.011}$ & 12.6 & 3.3 & D1 \\
 & & & $22.7^{+0.8}_{-0.2}$ & $1^{+13}_{-1}$ & $0.093^{+0.001}_{-0.006}$ & $0.236^{+0.002}_{-0.016}$ & 16.5 & 2.4 & D2 \\
184 & Dejopeja & 62.5$\pm$0.3 & $62.5^{+4.7}_{-3.1}$ & $6^{+38}_{-6}$ & $0.081^{+0.008}_{-0.011}$ & $0.206^{+0.021}_{-0.028}$ & 0 & 6.7 & D1 \\
 & & & $63.0^{+7.5}_{-3.6}$ & $7^{+90}_{-7}$ & $0.080^{+0.010}_{-0.018}$ & $0.204^{+0.025}_{-0.045}$ & 0 & 8.0 & D2 \\
 & & & $64.7^{+5.1}_{-4.7}$ & $26^{+111}_{-24}$ & $0.076^{+0.012}_{-0.011}$ & $0.194^{+0.031}_{-0.029}$ & 3.9 & 4.7 & R1 \\
 & & & $63.2^{+9.5}_{-3.4}$ & $6^{+265}_{-6}$ & $0.079^{+0.008}_{-0.020}$ & $0.201^{+0.021}_{-0.051}$ & 0 & 5.9 & R2 \\
187 & Lamberta* & 129.9$\pm$2.4 & $119.5^{+5.9}_{-0.0}$ & $0^{+15}_{-0}$ & $0.025^{+0.000}_{-0.002}$ & $0.063^{+0.000}_{-0.005}$ & 55.4 & 10.0 & D1 \\
 & & & $119.8^{+5.2}_{-0.0}$ & $0^{+13}_{-0}$ & $0.025^{+0.000}_{-0.002}$ & $0.063^{+0.000}_{-0.004}$ & 55.4 & 8.9 & D2 \\
 & & & $129.3^{+3.8}_{-1.4}$ & $1^{+9}_{-1}$ & $0.021^{+0.000}_{-0.001}$ & $0.053^{+0.000}_{-0.003}$ & 55.4 & 7.4 & R1 \\
 & & & $124.3^{+3.7}_{-1.2}$ & $0^{+9}_{-0}$ & $0.023^{+0.000}_{-0.001}$ & $0.059^{+0.000}_{-0.003}$ & 55.4 & 8.2 & R2 \\
189 & Phthia & 38.5$\pm$0.3 & $36.5^{+3.3}_{-1.6}$ & $22^{+89}_{-22}$ & $0.089^{+0.008}_{-0.015}$ & $0.228^{+0.019}_{-0.038}$ & 26.7 & 4.6 & D1 \\
 & & & $37.0^{+2.0}_{-1.8}$ & $44^{+74}_{-44}$ & $0.088^{+0.009}_{-0.009}$ & $0.223^{+0.023}_{-0.024}$ & 26.7 & 3.4 & D2 \\
 & & & $35.0^{+3.9}_{-1.5}$ & $22^{+103}_{-22}$ & $0.097^{+0.008}_{-0.020}$ & $0.248^{+0.021}_{-0.050}$ & 26.7 & 6.9 & R1 \\
 & & & $35.1^{+4.0}_{-1.3}$ & $22^{+108}_{-21}$ & $0.098^{+0.007}_{-0.020}$ & $0.248^{+0.019}_{-0.051}$ & 26.7 & 5.2 & R2 \\
192 & Nausikaa* & 98.8$\pm$1.2 & $88.1^{+4.3}_{-2.8}$ & $21^{+21}_{-15}$ & $0.093^{+0.006}_{-0.008}$ & $0.299^{+0.019}_{-0.027}$ & 26.7 & 2.3 & D1 \\
 & & & $87.4^{+2.9}_{-3.6}$ & $27^{+17}_{-20}$ & $0.093^{+0.008}_{-0.006}$ & $0.301^{+0.026}_{-0.018}$ & 26.7 & 2.3 & R1 \\
 & & & $88.5^{+3.6}_{-2.8}$ & $20^{+19}_{-15}$ & $0.092^{+0.006}_{-0.007}$ & $0.295^{+0.020}_{-0.022}$ & 26.7 & 2.2 & R2 \\
193 & Ambrosia & 26.3$\pm$0.2 & $31.1^{+2.1}_{-1.6}$ & $35^{+18}_{-15}$ & $0.082^{+0.009}_{-0.012}$ & $0.208^{+0.022}_{-0.030}$ & 26.7 & 4.2 & D1 \\
 & & & $32.5^{+1.2}_{-2.2}$ & $38^{+13}_{-12}$ & $0.075^{+0.011}_{-0.007}$ & $0.192^{+0.029}_{-0.017}$ & 16.5 & 1.6 & D2 \\
 & & & $33.1^{+2.2}_{-3.3}$ & $95^{+72}_{-70}$ & $0.072^{+0.018}_{-0.008}$ & $0.184^{+0.047}_{-0.020}$ & 55.4 & 4.9 & R1 \\
 & & & $34.1^{+3.0}_{-7.9}$ & $100^{+102}_{-100}$ & $0.067^{+0.046}_{-0.010}$ & $0.172^{+0.118}_{-0.026}$ & 55.4 & 8.7 & R2 \\
195 & Eurykleia* & 85.4$\pm$2.5 & $76.7^{+1.8}_{-1.3}$ & $0^{+7}_{-0}$ & $0.028^{+0.001}_{-0.001}$ & $0.070^{+0.003}_{-0.002}$ & 26.7 & 2.1 & D1 \\
 & & & $79.6^{+1.7}_{-4.5}$ & $0^{+18}_{-0}$ & $0.026^{+0.003}_{-0.001}$ & $0.065^{+0.008}_{-0.002}$ & 26.7 & 2.4 & D2 \\
 & & & $79.5^{+1.4}_{-4.3}$ & $0^{+14}_{-0}$ & $0.026^{+0.002}_{-0.001}$ & $0.066^{+0.005}_{-0.002}$ & 26.7 & 1.7 & R1 \\
 & & & $77.2^{+2.5}_{-4.2}$ & $0^{+28}_{-0}$ & $0.028^{+0.003}_{-0.001}$ & $0.071^{+0.008}_{-0.004}$ & 26.7 & 2.0 & R2 \\
196 & Philomela* & 144.6$\pm$4.1 & $129.7^{+3.6}_{-0.0}$ & $0^{+14}_{-0}$ & $0.093^{+0.000}_{-0.004}$ & $0.237^{+0.000}_{-0.010}$ & 55.4 & 6.1 & D1 \\
 & & & $130.4^{+2.7}_{-0.0}$ & $0^{+12}_{-0}$ & $0.093^{+0.000}_{-0.003}$ & $0.237^{+0.000}_{-0.008}$ & 55.4 & 6.4 & D2 \\
 & & & $129.0^{+2.5}_{-0.8}$ & $1^{+14}_{-1}$ & $0.094^{+0.000}_{-0.004}$ & $0.240^{+0.001}_{-0.009}$ & 55.4 & 5.8 & R1 \\
 & & & $129.0^{+2.5}_{-0.0}$ & $0^{+12}_{-0}$ & $0.094^{+0.000}_{-0.003}$ & $0.239^{+0.000}_{-0.008}$ & 55.4 & 6.1 & R2 \\
199 & Byblis* & 76.1$\pm$0.6 & $65.8^{+2.2}_{-0.6}$ & $60^{+1178}_{-60}$ & $0.061^{+0.001}_{-0.004}$ & $0.154^{+0.003}_{-0.010}$ & 55.4 & 1.6 & D1 \\
 & & & $66.2^{+2.1}_{-0.8}$ & $43^{+700}_{-43}$ & $0.060^{+0.001}_{-0.004}$ & $0.153^{+0.003}_{-0.009}$ & 55.4 & 1.5 & D2 \\
208 & Lacrimosa & 40.1$\pm$0.6 & $39.9^{+1.3}_{-1.3}$ & $36^{+22}_{-31}$ & $0.103^{+0.007}_{-0.007}$ & $0.261^{+0.017}_{-0.019}$ & 26.7 & 3.0 & D1 \\
 & & & $39.9^{+1.6}_{-1.2}$ & $38^{+29}_{-15}$ & $0.103^{+0.006}_{-0.009}$ & $0.262^{+0.016}_{-0.022}$ & 26.7 & 3.1 & D2 \\
 & & & $38.7^{+3.1}_{-2.1}$ & $52^{+119}_{-43}$ & $0.110^{+0.014}_{-0.015}$ & $0.280^{+0.035}_{-0.039}$ & 26.7 & 4.9 & R1 \\
 & & & $39.1^{+3.2}_{-1.6}$ & $52^{+198}_{-32}$ & $0.108^{+0.011}_{-0.015}$ & $0.276^{+0.027}_{-0.039}$ & 26.7 & 4.8 & R2 \\
218 & Bianca* & 57.3$\pm$1.6 & $54.3^{+2.7}_{-3.0}$ & $19^{+56}_{-19}$ & $0.106^{+0.013}_{-0.010}$ & $0.208^{+0.025}_{-0.019}$ & 26.7 & 4.1 & D1 \\
 & & & $52.6^{+2.5}_{-2.5}$ & $1^{+54}_{-1}$ & $0.107^{+0.011}_{-0.009}$ & $0.210^{+0.021}_{-0.018}$ & 26.7 & 2.7 & R1 \\
 & & & $53.6^{+2.6}_{-2.0}$ & $0^{+40}_{-0}$ & $0.102^{+0.009}_{-0.008}$ & $0.200^{+0.017}_{-0.017}$ & 26.7 & 2.8 & R2 \\
220 & Stephania & 31.7$\pm$0.2 & $30.6^{+1.0}_{-0.6}$ & $0^{+61}_{-0}$ & $0.022^{+0.001}_{-0.001}$ & $0.055^{+0.003}_{-0.002}$ & 12.6 & 1.2 & D1 \\
 & & & $29.6^{+1.3}_{-0.0}$ & $0^{+30}_{-0}$ & $0.024^{+0.000}_{-0.002}$ & $0.060^{+0.000}_{-0.004}$ & 16.5 & 1.5 & D2 \\
 & & & $30.1^{+1.3}_{-1.3}$ & $55^{+101}_{-39}$ & $0.028^{+0.003}_{-0.002}$ & $0.071^{+0.007}_{-0.006}$ & 26.7 & 3.0 & R1 \\
 & & & $30.5^{+1.1}_{-1.6}$ & $58^{+111}_{-34}$ & $0.027^{+0.003}_{-0.002}$ & $0.069^{+0.008}_{-0.005}$ & 26.7 & 2.8 & R2 \\
221 & Eos* & 91.2$\pm$2.2 & $85.6^{+5.7}_{-1.2}$ & $4^{+28}_{-4}$ & $0.076^{+0.002}_{-0.009}$ & $0.200^{+0.004}_{-0.024}$ & 55.4 & 3.2 & D1 \\
 & & & $85.8^{+5.0}_{-1.8}$ & $5^{+27}_{-5}$ & $0.075^{+0.002}_{-0.008}$ & $0.199^{+0.006}_{-0.021}$ & 55.4 & 2.7 & D2 \\
222 & Lucia & 55.4$\pm$1.0 & $56.5^{+3.2}_{-2.4}$ & $75^{+80}_{-31}$ & $0.044^{+0.004}_{-0.004}$ & $0.113^{+0.009}_{-0.011}$ & 27.3 & 2.0 & D1 \\
 & & & $57.1^{+3.8}_{-5.1}$ & $134^{+107}_{-90}$ & $0.043^{+0.009}_{-0.005}$ & $0.110^{+0.022}_{-0.012}$ & 55.4 & 5.1 & D2 \\
 & & & $55.9^{+5.2}_{-3.2}$ & $69^{+152}_{-43}$ & $0.046^{+0.006}_{-0.007}$ & $0.117^{+0.016}_{-0.018}$ & 26.7 & 3.5 & R1 \\
 & & & $56.3^{+5.5}_{-3.6}$ & $68^{+168}_{-43}$ & $0.045^{+0.007}_{-0.007}$ & $0.114^{+0.018}_{-0.018}$ & 26.7 & 4.5 & R2 \\
226 & Weringia & 31.5$\pm$0.3 & $28.5^{+0.4}_{-0.4}$ & $42^{+25}_{-19}$ & $0.086^{+0.003}_{-0.003}$ & $0.218^{+0.007}_{-0.007}$ & 26.7 & 0.5 & D1 \\
 & & & $27.8^{+1.0}_{-0.3}$ & $11^{+61}_{-11}$ & $0.109^{+0.002}_{-0.008}$ & $0.277^{+0.005}_{-0.019}$ & 26.7 & 1.3 & R1 \\
242 & Kriemhild & 40.8$\pm$0.3 & $43.0^{+2.5}_{-1.9}$ & $31^{+23}_{-26}$ & $0.066^{+0.006}_{-0.008}$ & $0.169^{+0.016}_{-0.021}$ & 12.6 & 3.0 & D1 \\
 & & & $43.5^{+2.0}_{-1.9}$ & $36^{+37}_{-22}$ & $0.065^{+0.006}_{-0.007}$ & $0.165^{+0.015}_{-0.017}$ & 12.6 & 2.1 & D2 \\
 & & & $43.6^{+2.5}_{-2.1}$ & $34^{+75}_{-12}$ & $0.071^{+0.007}_{-0.008}$ & $0.181^{+0.019}_{-0.020}$ & 12.6 & 2.5 & R1 \\
 & & & $44.1^{+2.6}_{-1.8}$ & $42^{+136}_{-16}$ & $0.070^{+0.006}_{-0.008}$ & $0.179^{+0.016}_{-0.020}$ & 16.5 & 2.0 & R2 \\
245 & Vera* & 75.9$\pm$2.6 & $69.4^{+5.2}_{-4.0}$ & $11^{+99}_{-11}$ & $0.099^{+0.012}_{-0.014}$ & $0.253^{+0.030}_{-0.036}$ & 46.8 & 8.5 & D1 \\
 & & & $68.8^{+5.7}_{-3.7}$ & $45^{+86}_{-45}$ & $0.102^{+0.012}_{-0.014}$ & $0.260^{+0.030}_{-0.036}$ & 55.4 & 7.9 & D2 \\
254 & Augusta & 12.5$\pm$0.1 & $10.8^{+1.9}_{-0.4}$ & $0^{+2}_{-0}$ & $0.072^{+0.006}_{-0.003}$ & $0.185^{+0.017}_{-0.007}$ & 16.5 & 8.1 & D1 \\
 & & & $12.1^{+1.2}_{-1.1}$ & $114^{+145}_{-77}$ & $0.060^{+0.014}_{-0.010}$ & $0.153^{+0.035}_{-0.025}$ & 55.4 & 5.4 & D2 \\
260 & Huberta & 101.5$\pm$0.9 & $91.8^{+5.2}_{-4.8}$ & $43^{+23}_{-17}$ & $0.020^{+0.002}_{-0.002}$ & $0.050^{+0.006}_{-0.006}$ & 55.4 & 4.8 & D1 \\
 & & & $90.9^{+3.3}_{-5.3}$ & $27^{+16}_{-8}$ & $0.020^{+0.003}_{-0.001}$ & $0.051^{+0.006}_{-0.004}$ & 46.8 & 2.1 & D2 \\
 & & & $87.8^{+4.0}_{-3.7}$ & $11^{+22}_{-9}$ & $0.021^{+0.002}_{-0.002}$ & $0.054^{+0.005}_{-0.004}$ & 26.7 & 2.5 & R1 \\
 & & & $87.0^{+3.9}_{-4.2}$ & $10^{+15}_{-10}$ & $0.022^{+0.002}_{-0.002}$ & $0.056^{+0.005}_{-0.005}$ & 26.7 & 2.9 & R2 \\
264 & Libussa* & 63.0$\pm$0.4 & $52.4^{+2.4}_{-1.7}$ & $9^{+1491}_{-9}$ & $0.097^{+0.007}_{-0.009}$ & $0.248^{+0.017}_{-0.022}$ & 46.8 & 1.5 & D1 \\
 & & & $53.3^{+1.8}_{-2.6}$ & $598^{+657}_{-598}$ & $0.095^{+0.010}_{-0.006}$ & $0.242^{+0.025}_{-0.015}$ & 46.8 & 1.5 & D2 \\
 & & & $52.4^{+2.2}_{-1.7}$ & $8^{+603}_{-8}$ & $0.098^{+0.006}_{-0.008}$ & $0.249^{+0.016}_{-0.020}$ & 46.8 & 1.4 & R1 \\
 & & & $52.9^{+1.9}_{-2.3}$ & $630^{+631}_{-630}$ & $0.096^{+0.009}_{-0.007}$ & $0.244^{+0.023}_{-0.017}$ & 46.8 & 1.4 & R2 \\
270 & Anahita* & 51.4$\pm$1.5 & $46.5^{+1.9}_{-1.8}$ & $54^{+97}_{-18}$ & $0.094^{+0.007}_{-0.007}$ & $0.239^{+0.019}_{-0.019}$ & 26.7 & 3.8 & D1 \\
 & & & $46.5^{+1.1}_{-2.6}$ & $55^{+68}_{-24}$ & $0.093^{+0.011}_{-0.004}$ & $0.237^{+0.028}_{-0.010}$ & 26.7 & 4.0 & D2 \\
271 & Penthesilea & 65.9$\pm$0.2 & $63.2^{+2.7}_{-1.9}$ & $30^{+32}_{-18}$ & $0.019^{+0.001}_{-0.002}$ & $0.050^{+0.003}_{-0.004}$ & 26.7 & 2.5 & D1 \\
 & & & $63.0^{+3.3}_{-2.5}$ & $33^{+77}_{-17}$ & $0.019^{+0.001}_{-0.002}$ & $0.050^{+0.004}_{-0.005}$ & 26.7 & 3.4 & D2 \\
272 & Antonia & 26.9$\pm$0.3 & $32.7^{+1.6}_{-2.5}$ & $58^{+33}_{-24}$ & $0.033^{+0.006}_{-0.003}$ & $0.083^{+0.015}_{-0.007}$ & 26.7 & 4.3 & D1 \\
 & & & $32.0^{+1.2}_{-1.5}$ & $103^{+54}_{-56}$ & $0.031^{+0.003}_{-0.002}$ & $0.079^{+0.008}_{-0.005}$ & 55.4 & 3.0 & R1 \\
274 & Philagoria & 27.3$\pm$0.4 & $31.4^{+1.4}_{-1.1}$ & $77^{+31}_{-47}$ & $0.059^{+0.004}_{-0.005}$ & $0.149^{+0.010}_{-0.013}$ & 55.4 & 2.1 & D1 \\
 & & & $29.2^{+1.6}_{-1.2}$ & $44^{+93}_{-42}$ & $0.074^{+0.008}_{-0.008}$ & $0.189^{+0.019}_{-0.019}$ & 26.7 & 3.0 & D2 \\
276 & Adelheid* & 114.7$\pm$3.3 & $101.9^{+6.1}_{-0.0}$ & $0^{+3}_{-0}$ & $0.021^{+0.002}_{-0.002}$ & $0.053^{+0.005}_{-0.005}$ & 46.8 & 5.7 & D1 \\
 & & & $102.6^{+8.0}_{-4.9}$ & $1^{+24}_{-1}$ & $0.021^{+0.002}_{-0.003}$ & $0.054^{+0.005}_{-0.007}$ & 46.8 & 4.5 & D2 \\
281 & Lucretia & 11.0$\pm$0.1 & $11.3^{+0.4}_{-0.5}$ & $55^{+17}_{-28}$ & $0.096^{+0.012}_{-0.006}$ & $0.199^{+0.025}_{-0.013}$ & 35.8 & 1.5 & D1 \\
 & & & $11.2^{+0.5}_{-0.5}$ & $59^{+21}_{-18}$ & $0.097^{+0.012}_{-0.008}$ & $0.202^{+0.025}_{-0.017}$ & 27.3 & 1.2 & D2 \\
 & & & $10.7^{+0.9}_{-0.4}$ & $42^{+23}_{-22}$ & $0.110^{+0.009}_{-0.018}$ & $0.227^{+0.020}_{-0.038}$ & 26.7 & 2.6 & R1 \\
 & & & $11.4^{+0.4}_{-0.4}$ & $38^{+25}_{-14}$ & $0.096^{+0.007}_{-0.007}$ & $0.199^{+0.014}_{-0.014}$ & 16.5 & 1.2 & R2 \\
287 & Nephthys* & 59.6$\pm$1.3 & $57.1^{+2.1}_{-1.7}$ & $5^{+11}_{-5}$ & $0.105^{+0.006}_{-0.007}$ & $0.239^{+0.015}_{-0.017}$ & 26.7 & 1.3 & D1 \\
 & & & $56.6^{+3.4}_{-2.7}$ & $20^{+47}_{-20}$ & $0.107^{+0.011}_{-0.013}$ & $0.243^{+0.025}_{-0.028}$ & 46.8 & 3.9 & D2 \\
 & & & $57.1^{+1.3}_{-0.6}$ & $1^{+6}_{-1}$ & $0.104^{+0.001}_{-0.004}$ & $0.237^{+0.002}_{-0.010}$ & 26.7 & 2.0 & R1 \\
 & & & $54.4^{+1.6}_{-0.0}$ & $0^{+8}_{-0}$ & $0.115^{+0.000}_{-0.006}$ & $0.262^{+0.000}_{-0.013}$ & 26.7 & 2.4 & R2 \\
290 & Bruna & 9.8$\pm$0.1 & $9.8^{+0.6}_{-0.6}$ & $12^{+26}_{-12}$ & $0.104^{+0.015}_{-0.012}$ & $0.264^{+0.038}_{-0.030}$ & 12.0 & 5.5 & D1 \\
 & & & $9.7^{+0.2}_{-0.1}$ & $1^{+7}_{-1}$ & $0.106^{+0.001}_{-0.005}$ & $0.269^{+0.002}_{-0.012}$ & 16.5 & 3.1 & D2 \\
293 & Brasilia* & 57.5$\pm$1.4 & $50.0^{+2.0}_{-2.1}$ & $40^{+68}_{-40}$ & $0.026^{+0.002}_{-0.002}$ & $0.067^{+0.005}_{-0.005}$ & 55.4 & 2.9 & D1 \\
 & & & $49.4^{+2.7}_{-2.0}$ & $29^{+86}_{-29}$ & $0.027^{+0.002}_{-0.003}$ & $0.069^{+0.004}_{-0.007}$ & 55.4 & 4.6 & D2 \\
296 & Phaetusa & 8.2$\pm$0.1 & $8.7^{+0.2}_{-0.3}$ & $56^{+43}_{-30}$ & $0.073^{+0.006}_{-0.003}$ & $0.185^{+0.015}_{-0.009}$ & 12.0 & 1.6 & D1 \\
 & & & $8.7^{+0.3}_{-0.3}$ & $52^{+40}_{-31}$ & $0.073^{+0.006}_{-0.004}$ & $0.186^{+0.014}_{-0.011}$ & 12.6 & 1.8 & D2 \\
301 & Bavaria* & 53.0$\pm$0.4 & $51.8^{+1.6}_{-1.9}$ & $10^{+32}_{-10}$ & $0.019^{+0.001}_{-0.001}$ & $0.048^{+0.003}_{-0.004}$ & 46.8 & 1.6 & D1 \\
 & & & $51.8^{+1.9}_{-1.7}$ & $6^{+38}_{-6}$ & $0.018^{+0.001}_{-0.001}$ & $0.047^{+0.003}_{-0.003}$ & 46.8 & 1.6 & D2 \\
 & & & $51.1^{+1.5}_{-2.9}$ & $0^{+61}_{-0}$ & $0.023^{+0.003}_{-0.001}$ & $0.059^{+0.008}_{-0.002}$ & 27.3 & 2.5 & R1 \\
310 & Margarita & 33.7$\pm$0.2 & $30.6^{+1.1}_{-1.0}$ & $0^{+134}_{-0}$ & $0.061^{+0.004}_{-0.004}$ & $0.156^{+0.011}_{-0.010}$ & 26.7 & 2.2 & D1 \\
 & & & $30.9^{+0.9}_{-0.9}$ & $5^{+102}_{-5}$ & $0.061^{+0.004}_{-0.004}$ & $0.156^{+0.009}_{-0.009}$ & 26.7 & 1.8 & D2 \\
 & & & $31.1^{+0.9}_{-0.0}$ & $0^{+44}_{-0}$ & $0.051^{+0.000}_{-0.002}$ & $0.129^{+0.000}_{-0.006}$ & 26.7 & 1.6 & R1 \\
 & & & $30.6^{+0.9}_{-0.1}$ & $2^{+60}_{-2}$ & $0.051^{+0.000}_{-0.003}$ & $0.131^{+0.001}_{-0.007}$ & 26.7 & 2.0 & R2 \\
311 & Claudia & 26.3$\pm$0.4 & $29.4^{+2.6}_{-2.0}$ & $80^{+48}_{-34}$ & $0.072^{+0.011}_{-0.012}$ & $0.184^{+0.028}_{-0.030}$ & 26.7 & 9.8 & D1 \\
 & & & $28.6^{+2.9}_{-2.0}$ & $81^{+53}_{-49}$ & $0.077^{+0.012}_{-0.014}$ & $0.195^{+0.030}_{-0.035}$ & 46.8 & 7.9 & D2 \\
 & & & $27.5^{+0.7}_{-0.8}$ & $22^{+8}_{-11}$ & $0.090^{+0.006}_{-0.004}$ & $0.229^{+0.015}_{-0.011}$ & 16.5 & 1.6 & R1 \\
 & & & $27.2^{+1.0}_{-0.9}$ & $23^{+10}_{-12}$ & $0.094^{+0.007}_{-0.006}$ & $0.240^{+0.017}_{-0.016}$ & 16.5 & 2.2 & R2 \\
312 & Pierretta & 46.2$\pm$0.4 & $49.5^{+2.7}_{-2.9}$ & $64^{+47}_{-31}$ & $0.071^{+0.010}_{-0.007}$ & $0.182^{+0.025}_{-0.019}$ & 26.7 & 4.2 & D1 \\
 & & & $48.2^{+2.4}_{-2.4}$ & $42^{+42}_{-42}$ & $0.076^{+0.008}_{-0.007}$ & $0.194^{+0.021}_{-0.019}$ & 35.8 & 3.3 & D2 \\
 & & & $45.2^{+3.2}_{-2.1}$ & $12^{+29}_{-12}$ & $0.086^{+0.006}_{-0.011}$ & $0.219^{+0.015}_{-0.028}$ & 26.7 & 3.5 & R1 \\
 & & & $45.5^{+0.9}_{-1.5}$ & $0^{+4}_{-0}$ & $0.084^{+0.007}_{-0.002}$ & $0.215^{+0.018}_{-0.005}$ & 16.5 & 3.2 & R2 \\
315 & Constantia & 6.5$\pm$0.1 & $7.4^{+0.6}_{-0.4}$ & $8^{+22}_{-8}$ & $0.101^{+0.012}_{-0.015}$ & $0.257^{+0.030}_{-0.038}$ & 16.5 & 2.3 & D1 \\
 & & & $6.8^{+1.0}_{-0.3}$ & $9^{+55}_{-9}$ & $0.129^{+0.010}_{-0.032}$ & $0.327^{+0.024}_{-0.082}$ & 26.7 & 4.7 & D2 \\
317 & Roxane & 18.6$\pm$0.2 & $18.4^{+0.4}_{-0.6}$ & $74^{+27}_{-25}$ & $0.179^{+0.012}_{-0.009}$ & $0.455^{+0.030}_{-0.022}$ & 12.6 & 1.9 & D1 \\
 & & & $18.3^{+0.5}_{-0.8}$ & $44^{+31}_{-20}$ & $0.181^{+0.016}_{-0.012}$ & $0.461^{+0.040}_{-0.030}$ & 12.6 & 3.3 & D2 \\
321 & Florentina & 28.0$\pm$0.1 & $28.6^{+0.8}_{-0.5}$ & $32^{+8}_{-10}$ & $0.069^{+0.003}_{-0.004}$ & $0.175^{+0.007}_{-0.009}$ & 16.5 & 0.7 & D1 \\
 & & & $28.7^{+0.5}_{-0.4}$ & $32^{+8}_{-7}$ & $0.068^{+0.002}_{-0.002}$ & $0.173^{+0.005}_{-0.006}$ & 16.5 & 0.6 & D2 \\
 & & & $29.3^{+0.7}_{-0.7}$ & $23^{+10}_{-8}$ & $0.068^{+0.003}_{-0.003}$ & $0.173^{+0.008}_{-0.007}$ & 16.5 & 1.1 & R1 \\
329 & Svea* & 74.1$\pm$2.4 & $69.2^{+3.4}_{-1.5}$ & $10^{+40}_{-10}$ & $0.020^{+0.001}_{-0.002}$ & $0.051^{+0.001}_{-0.004}$ & 55.4 & 3.7 & D1 \\
 & & & $65.6^{+2.5}_{-0.7}$ & $5^{+32}_{-5}$ & $0.021^{+0.000}_{-0.002}$ & $0.055^{+0.001}_{-0.004}$ & 55.4 & 2.0 & R1 \\
 & & & $66.0^{+3.4}_{-0.0}$ & $0^{+33}_{-0}$ & $0.021^{+0.000}_{-0.002}$ & $0.053^{+0.000}_{-0.004}$ & 55.4 & 1.9 & R2 \\
335 & Roberta* & 88.4$\pm$1.2 & $85.2^{+6.1}_{-5.6}$ & $1^{+56}_{-1}$ & $0.024^{+0.004}_{-0.003}$ & $0.061^{+0.009}_{-0.008}$ & 35.8 & 5.0 & D1 \\
 & & & $84.0^{+5.8}_{-5.3}$ & $1^{+51}_{-1}$ & $0.025^{+0.004}_{-0.003}$ & $0.063^{+0.009}_{-0.008}$ & 35.8 & 4.7 & D2 \\
 & & & $84.5^{+4.3}_{-4.3}$ & $1^{+49}_{-1}$ & $0.025^{+0.002}_{-0.003}$ & $0.063^{+0.006}_{-0.007}$ & 26.7 & 2.7 & R1 \\
 & & & $84.1^{+3.7}_{-4.3}$ & $1^{+35}_{-1}$ & $0.025^{+0.003}_{-0.002}$ & $0.063^{+0.007}_{-0.005}$ & 35.8 & 2.4 & R2 \\
349 & Dembowska* & 138.4$\pm$7.9 & $133.9^{+10.1}_{-7.4}$ & $20^{+20}_{-20}$ & $0.213^{+0.025}_{-0.028}$ & $0.392^{+0.046}_{-0.052}$ & 55.4 & 6.1 & D1 \\
350 & Ornamenta* & 128.7$\pm$1.2 & $114.5^{+5.5}_{-3.1}$ & $19^{+17}_{-16}$ & $0.023^{+0.001}_{-0.002}$ & $0.058^{+0.003}_{-0.005}$ & 55.4 & 2.2 & D1 \\
 & & & $116.0^{+3.1}_{-3.7}$ & $21^{+13}_{-16}$ & $0.022^{+0.001}_{-0.001}$ & $0.056^{+0.004}_{-0.003}$ & 55.4 & 1.6 & R1 \\
351 & Yrsa & 39.7$\pm$0.4 & $43.1^{+1.8}_{-3.3}$ & $0^{+21}_{-0}$ & $0.088^{+0.015}_{-0.006}$ & $0.225^{+0.039}_{-0.015}$ & 3.9 & 4.6 & D1 \\
 & & & $44.3^{+2.1}_{-4.2}$ & $44^{+33}_{-43}$ & $0.084^{+0.017}_{-0.009}$ & $0.214^{+0.044}_{-0.023}$ & 35.8 & 3.7 & D2 \\
 & & & $43.2^{+2.1}_{-4.1}$ & $43^{+23}_{-43}$ & $0.088^{+0.019}_{-0.009}$ & $0.224^{+0.049}_{-0.024}$ & 27.3 & 3.1 & R1 \\
352 & Gisela & 26.7$\pm$0.8 & $25.1^{+1.4}_{-1.2}$ & $39^{+36}_{-32}$ & $0.099^{+0.010}_{-0.011}$ & $0.251^{+0.025}_{-0.028}$ & 27.3 & 4.3 & D1 \\
 & & & $25.0^{+1.7}_{-1.1}$ & $43^{+41}_{-35}$ & $0.100^{+0.009}_{-0.013}$ & $0.254^{+0.023}_{-0.033}$ & 27.3 & 5.0 & D2 \\
 & & & $23.8^{+0.8}_{-1.1}$ & $29^{+21}_{-28}$ & $0.106^{+0.010}_{-0.007}$ & $0.270^{+0.026}_{-0.018}$ & 26.7 & 3.3 & R1 \\
 & & & $23.6^{+1.4}_{-0.6}$ & $8^{+35}_{-8}$ & $0.110^{+0.004}_{-0.012}$ & $0.280^{+0.009}_{-0.031}$ & 26.7 & 4.1 & R2 \\
355 & Gabriella & 24.0$\pm$0.3 & $26.8^{+0.6}_{-1.0}$ & $11^{+7}_{-10}$ & $0.079^{+0.006}_{-0.003}$ & $0.201^{+0.015}_{-0.008}$ & 12.0 & 2.7 & D1 \\
 & & & $23.5^{+1.1}_{-0.8}$ & $55^{+13}_{-30}$ & $0.080^{+0.007}_{-0.007}$ & $0.203^{+0.017}_{-0.018}$ & 46.8 & 2.3 & R1 \\
360 & Carlova* & 129.1$\pm$2.8 & $113.2^{+5.2}_{-0.8}$ & $1^{+17}_{-1}$ & $0.020^{+0.000}_{-0.002}$ & $0.050^{+0.000}_{-0.004}$ & 55.4 & 6.4 & D1 \\
 & & & $113.2^{+3.3}_{-0.7}$ & $1^{+13}_{-1}$ & $0.021^{+0.000}_{-0.001}$ & $0.053^{+0.000}_{-0.003}$ & 55.4 & 3.8 & R1 \\
 & & & $115.0^{+3.3}_{-0.0}$ & $0^{+9}_{-0}$ & $0.019^{+0.000}_{-0.001}$ & $0.050^{+0.000}_{-0.002}$ & 55.4 & 3.8 & R2 \\
364 & Isara & 27.2$\pm$0.7 & $28.3^{+3.3}_{-0.8}$ & $0^{+91}_{-0}$ & $0.091^{+0.006}_{-0.017}$ & $0.232^{+0.016}_{-0.044}$ & 16.5 & 5.9 & D1 \\
 & & & $28.5^{+0.9}_{-1.6}$ & $0^{+43}_{-0}$ & $0.090^{+0.011}_{-0.004}$ & $0.228^{+0.029}_{-0.011}$ & 3.9 & 4.3 & D2 \\
365 & Corduba* & 86.8$\pm$0.4 & $85.2^{+3.9}_{-3.3}$ & $0^{+28}_{-0}$ & $0.018^{+0.002}_{-0.001}$ & $0.047^{+0.004}_{-0.003}$ & 35.8 & 3.8 & D1 \\
 & & & $86.1^{+3.7}_{-3.7}$ & $0^{+31}_{-0}$ & $0.018^{+0.002}_{-0.001}$ & $0.046^{+0.005}_{-0.003}$ & 35.8 & 3.2 & D2 \\
 & & & $84.4^{+0.7}_{-0.0}$ & $0^{+3}_{-0}$ & $0.019^{+0.002}_{-0.000}$ & $0.048^{+0.006}_{-0.000}$ & 26.7 & 2.5 & R1 \\
 & & & $82.6^{+3.5}_{-3.6}$ & $11^{+17}_{-11}$ & $0.020^{+0.001}_{-0.002}$ & $0.051^{+0.004}_{-0.004}$ & 55.4 & 2.1 & R2 \\
371 & Bohemia* & 53.0$\pm$0.6 & $48.2^{+2.2}_{-2.6}$ & $27^{+771}_{-27}$ & $0.089^{+0.011}_{-0.008}$ & $0.226^{+0.027}_{-0.019}$ & 26.7 & 2.8 & D1 \\
 & & & $49.1^{+2.4}_{-2.4}$ & $27^{+546}_{-26}$ & $0.086^{+0.009}_{-0.008}$ & $0.218^{+0.023}_{-0.020}$ & 26.7 & 2.5 & D2 \\
 & & & $48.6^{+1.8}_{-0.8}$ & $11^{+51}_{-11}$ & $0.088^{+0.002}_{-0.007}$ & $0.224^{+0.005}_{-0.017}$ & 26.7 & 2.4 & R1 \\
 & & & $47.5^{+2.4}_{-0.0}$ & $0^{+62}_{-0}$ & $0.090^{+0.002}_{-0.007}$ & $0.228^{+0.004}_{-0.017}$ & 26.7 & 2.4 & R2 \\
372 & Palma* & 186.5$\pm$6.3 & $165.6^{+7.7}_{-9.4}$ & $0^{+21}_{-0}$ & $0.023^{+0.003}_{-0.002}$ & $0.059^{+0.008}_{-0.004}$ & 26.7 & 3.9 & D1 \\
 & & & $168.1^{+9.2}_{-10.3}$ & $18^{+15}_{-18}$ & $0.023^{+0.003}_{-0.002}$ & $0.058^{+0.008}_{-0.005}$ & 55.4 & 3.8 & D2 \\
376 & Geometria* & 35.5$\pm$0.1 & $32.8^{+1.8}_{-1.3}$ & $0^{+59}_{-0}$ & $0.095^{+0.009}_{-0.005}$ & $0.241^{+0.022}_{-0.013}$ & 12.6 & 3.0 & D1 \\
 & & & $33.2^{+1.0}_{-1.0}$ & $37^{+64}_{-37}$ & $0.096^{+0.006}_{-0.006}$ & $0.244^{+0.016}_{-0.015}$ & 26.7 & 1.8 & D2 \\
377 & Campania* & 90.3$\pm$0.6 & $90.4^{+5.3}_{-3.3}$ & $0^{+21}_{-0}$ & $0.022^{+0.002}_{-0.002}$ & $0.055^{+0.004}_{-0.005}$ & 46.8 & 6.1 & D1 \\
 & & & $90.2^{+5.9}_{-4.3}$ & $1^{+28}_{-1}$ & $0.022^{+0.002}_{-0.003}$ & $0.056^{+0.005}_{-0.006}$ & 46.8 & 6.6 & D2 \\
378 & Holmia & 27.8$\pm$0.4 & $29.1^{+1.2}_{-2.0}$ & $17^{+31}_{-17}$ & $0.093^{+0.013}_{-0.007}$ & $0.236^{+0.034}_{-0.018}$ & 16.5 & 1.9 & D1 \\
 & & & $28.3^{+1.9}_{-1.0}$ & $7^{+17}_{-6}$ & $0.098^{+0.006}_{-0.012}$ & $0.250^{+0.015}_{-0.030}$ & 16.5 & 1.9 & D2 \\
380 & Fiducia* & 67.5$\pm$2.5 & $69.3^{+5.1}_{-3.1}$ & $26^{+39}_{-26}$ & $0.022^{+0.002}_{-0.003}$ & $0.057^{+0.005}_{-0.007}$ & 55.4 & 7.7 & D1 \\
 & & & $69.0^{+5.3}_{-2.9}$ & $0^{+60}_{-0}$ & $0.022^{+0.002}_{-0.002}$ & $0.056^{+0.005}_{-0.006}$ & 26.7 & 6.4 & D2 \\
 & & & $71.6^{+2.6}_{-2.7}$ & $0^{+23}_{-0}$ & $0.021^{+0.002}_{-0.001}$ & $0.054^{+0.004}_{-0.003}$ & 46.8 & 2.4 & R1 \\
 & & & $73.1^{+2.4}_{-3.0}$ & $15^{+19}_{-15}$ & $0.021^{+0.001}_{-0.001}$ & $0.052^{+0.003}_{-0.004}$ & 55.4 & 1.8 & R2 \\
381 & Myrrha* & 117.6$\pm$2.8 & $108.6^{+5.8}_{-4.0}$ & $16^{+23}_{-15}$ & $0.028^{+0.002}_{-0.003}$ & $0.071^{+0.005}_{-0.007}$ & 55.4 & 8.4 & D1 \\
 & & & $108.0^{+5.6}_{-2.7}$ & $10^{+19}_{-9}$ & $0.028^{+0.001}_{-0.003}$ & $0.072^{+0.003}_{-0.007}$ & 55.4 & 5.9 & D2 \\
 & & & $111.4^{+4.8}_{-4.2}$ & $18^{+15}_{-14}$ & $0.026^{+0.002}_{-0.002}$ & $0.067^{+0.005}_{-0.005}$ & 55.4 & 4.7 & R1 \\
 & & & $111.3^{+4.9}_{-3.6}$ & $17^{+15}_{-12}$ & $0.026^{+0.002}_{-0.002}$ & $0.067^{+0.005}_{-0.005}$ & 55.4 & 4.3 & R2 \\
390 & Alma & 25.7$\pm$0.2 & $25.4^{+1.9}_{-1.2}$ & $71^{+46}_{-43}$ & $0.067^{+0.007}_{-0.009}$ & $0.170^{+0.017}_{-0.023}$ & 46.8 & 4.1 & D1 \\
 & & & $25.2^{+1.2}_{-1.6}$ & $64^{+44}_{-40}$ & $0.068^{+0.010}_{-0.006}$ & $0.174^{+0.025}_{-0.016}$ & 35.8 & 4.2 & D2 \\
 & & & $24.6^{+1.5}_{-0.8}$ & $38^{+24}_{-34}$ & $0.072^{+0.005}_{-0.008}$ & $0.184^{+0.012}_{-0.020}$ & 26.7 & 2.5 & R1 \\
 & & & $24.5^{+1.0}_{-0.8}$ & $51^{+20}_{-31}$ & $0.074^{+0.006}_{-0.006}$ & $0.188^{+0.015}_{-0.015}$ & 27.3 & 1.5 & R2 \\
391 & Ingeborg & 17.3$\pm$3.7 & $18.3^{+0.9}_{-0.6}$ & $87^{+38}_{-51}$ & $0.093^{+0.006}_{-0.008}$ & $0.238^{+0.015}_{-0.021}$ & 27.3 & 3.0 & D1 \\
394 & Arduina & 30.0$\pm$0.3 & $31.5^{+1.3}_{-1.0}$ & $99^{+34}_{-27}$ & $0.086^{+0.006}_{-0.006}$ & $0.220^{+0.016}_{-0.016}$ & 55.4 & 1.8 & D1 \\
 & & & $32.8^{+1.2}_{-1.3}$ & $42^{+63}_{-19}$ & $0.080^{+0.006}_{-0.006}$ & $0.205^{+0.016}_{-0.017}$ & 26.7 & 2.0 & D2 \\
400 & Ducrosa & 36.0$\pm$0.4 & $32.3^{+2.3}_{-1.7}$ & $19^{+18}_{-16}$ & $0.038^{+0.004}_{-0.005}$ & $0.097^{+0.011}_{-0.012}$ & 12.6 & 3.8 & D1 \\
 & & & $34.6^{+1.6}_{-2.2}$ & $42^{+19}_{-22}$ & $0.033^{+0.004}_{-0.004}$ & $0.083^{+0.011}_{-0.009}$ & 27.3 & 2.1 & D2 \\
 & & & $33.6^{+2.2}_{-2.1}$ & $34^{+17}_{-29}$ & $0.049^{+0.007}_{-0.007}$ & $0.125^{+0.017}_{-0.017}$ & 26.7 & 3.6 & R1 \\
 & & & $33.9^{+4.5}_{-3.1}$ & $34^{+16}_{-34}$ & $0.048^{+0.010}_{-0.011}$ & $0.122^{+0.024}_{-0.028}$ & 26.7 & 4.2 & R2 \\
402 & Chloe* & 55.4$\pm$1.8 & $57.3^{+4.3}_{-5.1}$ & $85^{+59}_{-85}$ & $0.050^{+0.010}_{-0.007}$ & $0.126^{+0.026}_{-0.018}$ & 55.4 & 8.3 & D1 \\
 & & & $53.9^{+6.0}_{-3.4}$ & $1^{+109}_{-1}$ & $0.055^{+0.008}_{-0.011}$ & $0.141^{+0.020}_{-0.028}$ & 16.5 & 9.0 & D2 \\
404 & Arsinoe* & 95.0$\pm$1.0 & $88.9^{+3.5}_{-0.8}$ & $0^{+8}_{-0}$ & $0.020^{+0.000}_{-0.001}$ & $0.050^{+0.001}_{-0.003}$ & 27.3 & 1.3 & D1 \\
 & & & $91.6^{+3.4}_{-2.3}$ & $26^{+17}_{-7}$ & $0.019^{+0.001}_{-0.001}$ & $0.048^{+0.002}_{-0.003}$ & 55.4 & 1.2 & R1 \\
406 & Erna* & 46.0$\pm$0.8 & $42.2^{+2.2}_{-1.7}$ & $1^{+11}_{-1}$ & $0.026^{+0.002}_{-0.002}$ & $0.065^{+0.005}_{-0.006}$ & 35.8 & 2.6 & D1 \\
 & & & $42.6^{+2.6}_{-0.8}$ & $0^{+11}_{-0}$ & $0.025^{+0.001}_{-0.002}$ & $0.063^{+0.003}_{-0.006}$ & 35.8 & 1.9 & D2 \\
416 & Vaticana &  & $77.1^{+5.8}_{-4.5}$ & $33^{+26}_{-33}$ & $0.082^{+0.011}_{-0.011}$ & $0.192^{+0.025}_{-0.025}$ & 46.8 & 2.7 & D1 \\
 & & & $75.7^{+4.9}_{-3.0}$ & $7^{+28}_{-7}$ & $0.086^{+0.006}_{-0.010}$ & $0.201^{+0.014}_{-0.024}$ & 16.5 & 1.5 & R1 \\
417 & Suevia & 54.9$\pm$0.5 & $48.2^{+1.1}_{-0.3}$ & $1^{+26}_{-1}$ & $0.052^{+0.000}_{-0.002}$ & $0.132^{+0.000}_{-0.005}$ & 26.7 & 1.0 & D1 \\
 & & & $48.8^{+1.1}_{-0.0}$ & $0^{+30}_{-0}$ & $0.051^{+0.000}_{-0.002}$ & $0.129^{+0.000}_{-0.005}$ & 26.7 & 1.2 & D2 \\
 & & & $47.6^{+0.6}_{-0.0}$ & $0^{+19}_{-0}$ & $0.053^{+0.000}_{-0.001}$ & $0.134^{+0.000}_{-0.003}$ & 26.7 & 0.8 & R1 \\
 & & & $45.4^{+0.6}_{-0.2}$ & $1^{+23}_{-1}$ & $0.057^{+0.000}_{-0.002}$ & $0.144^{+0.001}_{-0.004}$ & 27.3 & 0.8 & R2 \\
423 & Diotima* & 175.9$\pm$3.9 & $154.3^{+9.9}_{-2.1}$ & $1^{+12}_{-1}$ & $0.036^{+0.000}_{-0.004}$ & $0.091^{+0.001}_{-0.010}$ & 55.4 & 6.6 & D1 \\
 & & & $156.1^{+9.4}_{-0.0}$ & $0^{+9}_{-0}$ & $0.034^{+0.000}_{-0.003}$ & $0.086^{+0.000}_{-0.008}$ & 55.4 & 5.8 & R1 \\
 & & & $153.3^{+8.7}_{-0.0}$ & $0^{+9}_{-0}$ & $0.035^{+0.000}_{-0.003}$ & $0.090^{+0.000}_{-0.008}$ & 55.4 & 5.5 & R2 \\
436 & Patricia & 58.6$\pm$0.5 & $60.7^{+3.9}_{-4.4}$ & $112^{+90}_{-71}$ & $0.017^{+0.003}_{-0.002}$ & $0.044^{+0.007}_{-0.005}$ & 55.4 & 5.3 & D2 \\
441 & Bathilde* & 65.5$\pm$2.4 & $66.5^{+2.1}_{-2.7}$ & $35^{+26}_{-27}$ & $0.057^{+0.005}_{-0.004}$ & $0.144^{+0.012}_{-0.010}$ & 26.7 & 1.8 & D1 \\
 & & & $66.8^{+2.8}_{-2.7}$ & $40^{+94}_{-26}$ & $0.055^{+0.005}_{-0.005}$ & $0.140^{+0.012}_{-0.012}$ & 26.7 & 2.4 & D2 \\
 & & & $66.3^{+2.5}_{-2.2}$ & $28^{+38}_{-22}$ & $0.058^{+0.004}_{-0.004}$ & $0.147^{+0.010}_{-0.011}$ & 26.7 & 1.3 & R1 \\
 & & & $66.7^{+2.4}_{-2.6}$ & $28^{+27}_{-25}$ & $0.057^{+0.005}_{-0.004}$ & $0.145^{+0.012}_{-0.011}$ & 26.7 & 1.7 & R2 \\
450 & Brigitta & 37.0$\pm$0.1 & $30.5^{+0.7}_{-0.8}$ & $57^{+203}_{-51}$ & $0.062^{+0.003}_{-0.003}$ & $0.157^{+0.008}_{-0.007}$ & 26.7 & 1.1 & D1 \\
 & & & $30.7^{+1.2}_{-1.1}$ & $96^{+1757}_{-75}$ & $0.061^{+0.005}_{-0.005}$ & $0.156^{+0.012}_{-0.012}$ & 26.7 & 1.2 & D2 \\
 & & & $30.3^{+0.8}_{-0.9}$ & $183^{+1064}_{-161}$ & $0.053^{+0.003}_{-0.003}$ & $0.135^{+0.008}_{-0.007}$ & 46.8 & 0.9 & R1 \\
 & & & $30.6^{+1.2}_{-0.8}$ & $373^{+1365}_{-343}$ & $0.052^{+0.003}_{-0.004}$ & $0.134^{+0.007}_{-0.010}$ & 46.8 & 1.0 & R2 \\
468 & Lina* & 65.3$\pm$1.0 & $66.3^{+2.3}_{-3.0}$ & $12^{+65}_{-12}$ & $0.017^{+0.002}_{-0.001}$ & $0.044^{+0.004}_{-0.003}$ & 35.8 & 2.9 & D1 \\
 & & & $65.7^{+2.6}_{-2.7}$ & $6^{+63}_{-6}$ & $0.018^{+0.002}_{-0.001}$ & $0.045^{+0.004}_{-0.003}$ & 35.8 & 3.1 & D2 \\
 & & & $61.8^{+2.8}_{-0.0}$ & $0^{+26}_{-0}$ & $0.019^{+0.000}_{-0.001}$ & $0.049^{+0.000}_{-0.003}$ & 26.7 & 4.1 & R1 \\
 & & & $63.0^{+3.2}_{-0.0}$ & $0^{+34}_{-0}$ & $0.019^{+0.000}_{-0.002}$ & $0.048^{+0.000}_{-0.004}$ & 26.7 & 3.6 & R2 \\
474 & Prudentia* & 41.0$\pm$1.4 & $36.8^{+0.6}_{-2.2}$ & $1^{+7}_{-1}$ & $0.020^{+0.003}_{-0.001}$ & $0.050^{+0.007}_{-0.001}$ & 12.6 & 5.2 & D1 \\
 & & & $37.5^{+1.9}_{-2.6}$ & $1^{+8}_{-1}$ & $0.019^{+0.003}_{-0.002}$ & $0.048^{+0.007}_{-0.004}$ & 12.0 & 6.7 & D2 \\
 & & & $34.3^{+2.4}_{-0.0}$ & $0^{+3}_{-0}$ & $0.028^{+0.000}_{-0.002}$ & $0.071^{+0.000}_{-0.006}$ & 26.7 & 4.7 & R1 \\
 & & & $38.1^{+1.0}_{-0.0}$ & $0^{+4}_{-0}$ & $0.022^{+0.000}_{-0.001}$ & $0.057^{+0.000}_{-0.002}$ & 26.7 & 7.0 & R2 \\
478 & Tergeste & 80.7$\pm$1.0 & $77.3^{+2.2}_{-1.1}$ & $1^{+7}_{-1}$ & $0.069^{+0.001}_{-0.003}$ & $0.175^{+0.002}_{-0.009}$ & 16.5 & 2.5 & D1 \\
 & & & $76.1^{+2.1}_{-3.5}$ & $25^{+9}_{-25}$ & $0.073^{+0.007}_{-0.004}$ & $0.186^{+0.018}_{-0.009}$ & 26.7 & 1.6 & D2 \\
 & & & $76.9^{+1.9}_{-1.1}$ & $1^{+6}_{-1}$ & $0.070^{+0.001}_{-0.003}$ & $0.180^{+0.002}_{-0.008}$ & 16.5 & 1.7 & R1 \\
482 & Petrina & 45.8$\pm$0.3 & $44.3^{+1.6}_{-1.8}$ & $29^{+29}_{-29}$ & $0.095^{+0.008}_{-0.007}$ & $0.241^{+0.020}_{-0.017}$ & 35.8 & 3.0 & D1 \\
 & & & $43.3^{+2.8}_{-2.6}$ & $6^{+77}_{-6}$ & $0.098^{+0.013}_{-0.012}$ & $0.250^{+0.033}_{-0.030}$ & 16.5 & 4.9 & D2 \\
487 & Venetia* & 59.0$\pm$0.5 & $60.4^{+2.0}_{-2.0}$ & $1^{+23}_{-1}$ & $0.095^{+0.006}_{-0.006}$ & $0.241^{+0.015}_{-0.015}$ & 35.8 & 2.0 & D1 \\
 & & & $58.4^{+1.1}_{-2.2}$ & $0^{+4}_{-0}$ & $0.102^{+0.008}_{-0.001}$ & $0.260^{+0.021}_{-0.003}$ & 16.5 & 2.0 & D2 \\
 & & & $61.7^{+1.6}_{-1.5}$ & $23^{+16}_{-15}$ & $0.095^{+0.005}_{-0.004}$ & $0.241^{+0.012}_{-0.011}$ & 26.7 & 2.1 & R1 \\
 & & & $58.9^{+2.2}_{-1.3}$ & $82^{+33}_{-28}$ & $0.106^{+0.004}_{-0.007}$ & $0.270^{+0.011}_{-0.019}$ & 55.4 & 1.8 & R2 \\
495 & Eulalia & 37.3$\pm$0.1 & $31.6^{+1.2}_{-1.1}$ & $73^{+236}_{-73}$ & $0.028^{+0.002}_{-0.002}$ & $0.071^{+0.005}_{-0.005}$ & 26.7 & 1.2 & D1 \\
 & & & $32.5^{+1.5}_{-1.1}$ & $74^{+327}_{-74}$ & $0.028^{+0.002}_{-0.002}$ & $0.072^{+0.005}_{-0.006}$ & 26.7 & 1.4 & D2 \\
 & & & $32.7^{+0.4}_{-0.8}$ & $0^{+12}_{-0}$ & $0.029^{+0.002}_{-0.001}$ & $0.074^{+0.004}_{-0.001}$ & 16.5 & 0.5 & R1 \\
 & & & $32.3^{+0.5}_{-1.3}$ & $0^{+15}_{-0}$ & $0.029^{+0.003}_{-0.000}$ & $0.075^{+0.006}_{-0.001}$ & 16.5 & 0.7 & R2 \\
497 & Iva & 40.9$\pm$0.3 & $38.2^{+0.6}_{-1.4}$ & $100^{+25}_{-28}$ & $0.039^{+0.003}_{-0.001}$ & $0.107^{+0.008}_{-0.003}$ & 12.0 & 0.6 & D1 \\
 & & & $37.0^{+0.5}_{-0.5}$ & $75^{+20}_{-15}$ & $0.041^{+0.001}_{-0.001}$ & $0.112^{+0.003}_{-0.003}$ & 12.6 & 0.7 & D2 \\
 & & & $38.7^{+1.9}_{-1.2}$ & $94^{+55}_{-34}$ & $0.038^{+0.002}_{-0.003}$ & $0.103^{+0.007}_{-0.009}$ & 16.5 & 2.1 & R1 \\
 & & & $39.4^{+2.1}_{-1.7}$ & $97^{+117}_{-36}$ & $0.036^{+0.003}_{-0.003}$ & $0.098^{+0.009}_{-0.009}$ & 16.5 & 2.1 & R2 \\
502 & Sigune & 15.8$\pm$1.2 & $19.2^{+0.9}_{-0.8}$ & $134^{+294}_{-76}$ & $0.084^{+0.007}_{-0.008}$ & $0.213^{+0.019}_{-0.020}$ & 26.7 & 3.1 & D1 \\
 & & & $19.7^{+0.7}_{-0.6}$ & $109^{+69}_{-52}$ & $0.079^{+0.005}_{-0.005}$ & $0.201^{+0.013}_{-0.013}$ & 26.7 & 1.6 & R1 \\
 & & & $18.6^{+0.6}_{-0.7}$ & $133^{+74}_{-69}$ & $0.091^{+0.007}_{-0.005}$ & $0.233^{+0.018}_{-0.014}$ & 55.4 & 2.5 & R2 \\
520 & Franziska & 25.2$\pm$0.2 & $28.3^{+2.0}_{-1.4}$ & $19^{+33}_{-14}$ & $0.044^{+0.005}_{-0.006}$ & $0.112^{+0.012}_{-0.014}$ & 16.5 & 3.7 & D1 \\
 & & & $27.9^{+1.2}_{-1.3}$ & $22^{+39}_{-16}$ & $0.046^{+0.004}_{-0.004}$ & $0.118^{+0.011}_{-0.010}$ & 16.5 & 2.8 & D2 \\
 & & & $25.7^{+2.9}_{-1.6}$ & $0^{+65}_{-0}$ & $0.053^{+0.007}_{-0.010}$ & $0.134^{+0.018}_{-0.025}$ & 16.5 & 7.8 & R1 \\
 & & & $27.7^{+1.9}_{-1.8}$ & $37^{+32}_{-27}$ & $0.045^{+0.007}_{-0.006}$ & $0.115^{+0.017}_{-0.016}$ & 26.7 & 6.0 & R2 \\
528 & Rezia & 92.0$\pm$0.4 & $92.1^{+7.9}_{-5.2}$ & $21^{+52}_{-16}$ & $0.016^{+0.002}_{-0.003}$ & $0.040^{+0.005}_{-0.007}$ & 26.7 & 5.7 & D1 \\
 & & & $94.1^{+7.7}_{-5.3}$ & $70^{+49}_{-47}$ & $0.015^{+0.002}_{-0.002}$ & $0.039^{+0.005}_{-0.005}$ & 55.4 & 3.4 & D2 \\
531 & Zerlina & 17.8$\pm$0.2 & $14.0^{+0.8}_{-0.4}$ & $24^{+48}_{-24}$ & $0.051^{+0.003}_{-0.005}$ & $0.130^{+0.007}_{-0.014}$ & 26.7 & 3.3 & D1 \\
 & & & $14.3^{+0.4}_{-0.4}$ & $35^{+27}_{-25}$ & $0.059^{+0.003}_{-0.003}$ & $0.151^{+0.009}_{-0.008}$ & 26.7 & 1.4 & R1 \\
538 & Friederike & 69.3$\pm$0.7 & $75.5^{+2.3}_{-2.7}$ & $19^{+18}_{-15}$ & $0.018^{+0.001}_{-0.001}$ & $0.045^{+0.003}_{-0.003}$ & 26.7 & 1.8 & D1 \\
 & & & $72.6^{+2.1}_{-2.2}$ & $12^{+17}_{-12}$ & $0.020^{+0.001}_{-0.001}$ & $0.050^{+0.003}_{-0.003}$ & 26.7 & 2.1 & D2 \\
540 & Rosamunde & 19.2$\pm$0.1 & $19.2^{+2.1}_{-0.4}$ & $0^{+1}_{-0}$ & $0.082^{+0.003}_{-0.015}$ & $0.208^{+0.009}_{-0.037}$ & 12.6 & 4.0 & D1 \\
 & & & $19.9^{+0.1}_{-0.4}$ & $0^{+0}_{-0}$ & $0.072^{+0.003}_{-0.000}$ & $0.182^{+0.008}_{-0.000}$ & 12.6 & 3.7 & D2 \\
544 & Jetta & 27.2$\pm$0.2 & $27.6^{+1.6}_{-1.2}$ & $46^{+22}_{-21}$ & $0.081^{+0.009}_{-0.008}$ & $0.205^{+0.023}_{-0.021}$ & 26.7 & 2.6 & D1 \\
 & & & $29.1^{+1.2}_{-1.0}$ & $89^{+27}_{-29}$ & $0.076^{+0.005}_{-0.006}$ & $0.194^{+0.012}_{-0.015}$ & 55.4 & 1.2 & D2 \\
 & & & $27.4^{+0.9}_{-1.4}$ & $19^{+28}_{-15}$ & $0.094^{+0.011}_{-0.005}$ & $0.239^{+0.027}_{-0.014}$ & 16.5 & 2.0 & R1 \\
 & & & $28.2^{+1.5}_{-1.1}$ & $10^{+31}_{-9}$ & $0.088^{+0.007}_{-0.009}$ & $0.223^{+0.018}_{-0.022}$ & 16.5 & 2.1 & R2 \\
550 & Senta & 37.4$\pm$0.2 & $39.3^{+1.3}_{-1.8}$ & $36^{+65}_{-23}$ & $0.074^{+0.007}_{-0.005}$ & $0.188^{+0.018}_{-0.014}$ & 26.7 & 2.4 & D1 \\
 & & & $36.3^{+2.8}_{-0.0}$ & $0^{+32}_{-0}$ & $0.086^{+0.000}_{-0.011}$ & $0.219^{+0.000}_{-0.029}$ & 26.7 & 4.7 & D2 \\
 & & & $37.5^{+2.2}_{-0.0}$ & $0^{+23}_{-0}$ & $0.081^{+0.000}_{-0.008}$ & $0.206^{+0.000}_{-0.019}$ & 26.7 & 3.1 & R1 \\
 & & & $39.5^{+1.6}_{-1.4}$ & $22^{+20}_{-18}$ & $0.073^{+0.005}_{-0.006}$ & $0.187^{+0.013}_{-0.014}$ & 26.7 & 2.6 & R2 \\
553 & Kundry & 9.0$\pm$0.1 & $9.5^{+0.5}_{-0.4}$ & $84^{+58}_{-58}$ & $0.088^{+0.007}_{-0.009}$ & $0.225^{+0.017}_{-0.023}$ & 26.7 & 2.1 & D1 \\
 & & & $9.4^{+0.7}_{-0.6}$ & $39^{+141}_{-39}$ & $0.090^{+0.012}_{-0.013}$ & $0.230^{+0.032}_{-0.032}$ & 16.5 & 4.2 & D2 \\
556 & Phyllis & 36.3$\pm$0.4 & $33.1^{+1.9}_{-0.9}$ & $2^{+48}_{-2}$ & $0.087^{+0.007}_{-0.008}$ & $0.222^{+0.017}_{-0.020}$ & 16.5 & 2.7 & D1 \\
 & & & $35.2^{+1.3}_{-1.4}$ & $37^{+53}_{-17}$ & $0.080^{+0.006}_{-0.006}$ & $0.202^{+0.015}_{-0.016}$ & 26.7 & 2.0 & D2 \\
 & & & $33.6^{+0.7}_{-1.9}$ & $1^{+21}_{-1}$ & $0.086^{+0.009}_{-0.004}$ & $0.219^{+0.024}_{-0.009}$ & 16.5 & 3.2 & R1 \\
 & & & $32.8^{+0.9}_{-1.3}$ & $1^{+12}_{-1}$ & $0.088^{+0.007}_{-0.004}$ & $0.224^{+0.019}_{-0.011}$ & 16.5 & 2.6 & R2 \\
562 & Salome & 32.7$\pm$0.1 & $34.4^{+0.6}_{-1.4}$ & $10^{+6}_{-8}$ & $0.057^{+0.004}_{-0.003}$ & $0.146^{+0.010}_{-0.006}$ & 12.6 & 1.9 & D1 \\
 & & & $34.4^{+1.6}_{-0.9}$ & $10^{+11}_{-9}$ & $0.056^{+0.003}_{-0.005}$ & $0.144^{+0.007}_{-0.013}$ & 16.5 & 3.4 & D2 \\
 & & & $32.9^{+0.9}_{-0.0}$ & $0^{+1}_{-0}$ & $0.060^{+0.000}_{-0.003}$ & $0.153^{+0.000}_{-0.007}$ & 16.5 & 3.9 & R1 \\
 & & & $32.8^{+1.7}_{-2.2}$ & $21^{+19}_{-19}$ & $0.061^{+0.009}_{-0.006}$ & $0.156^{+0.022}_{-0.015}$ & 26.7 & 5.8 & R2 \\
567 & Eleutheria* & 80.0$\pm$2.5 & $86.9^{+3.1}_{-3.3}$ & $22^{+13}_{-13}$ & $0.018^{+0.002}_{-0.001}$ & $0.047^{+0.004}_{-0.003}$ & 55.4 & 2.8 & D1 \\
 & & & $86.3^{+2.9}_{-4.1}$ & $21^{+12}_{-16}$ & $0.019^{+0.002}_{-0.001}$ & $0.048^{+0.005}_{-0.003}$ & 55.4 & 3.6 & D2 \\
 & & & $87.4^{+3.6}_{-4.8}$ & $21^{+15}_{-21}$ & $0.018^{+0.002}_{-0.001}$ & $0.046^{+0.005}_{-0.004}$ & 55.4 & 3.7 & R1 \\
 & & & $83.1^{+5.4}_{-3.2}$ & $8^{+18}_{-8}$ & $0.020^{+0.001}_{-0.002}$ & $0.052^{+0.003}_{-0.006}$ & 55.4 & 3.7 & R2 \\
573 & Recha & 47.6$\pm$0.5 & $43.8^{+1.3}_{-2.8}$ & $43^{+57}_{-25}$ & $0.055^{+0.008}_{-0.003}$ & $0.140^{+0.019}_{-0.009}$ & 26.7 & 3.9 & D1 \\
 & & & $44.1^{+1.6}_{-1.9}$ & $49^{+100}_{-18}$ & $0.045^{+0.004}_{-0.003}$ & $0.115^{+0.010}_{-0.007}$ & 26.7 & 3.2 & R1 \\
590 & Tomyris & 30.6$\pm$0.2 & $31.9^{+1.8}_{-1.9}$ & $0^{+11}_{-0}$ & $0.065^{+0.009}_{-0.006}$ & $0.167^{+0.022}_{-0.016}$ & 16.5 & 9.0 & D1 \\
 & & & $32.7^{+1.8}_{-1.0}$ & $3^{+11}_{-3}$ & $0.063^{+0.002}_{-0.008}$ & $0.161^{+0.005}_{-0.020}$ & 16.5 & 6.7 & D2 \\
 & & & $33.6^{+1.6}_{-1.2}$ & $7^{+18}_{-7}$ & $0.060^{+0.004}_{-0.005}$ & $0.152^{+0.010}_{-0.013}$ & 16.5 & 4.2 & R1 \\
 & & & $32.0^{+1.0}_{-0.0}$ & $0^{+1}_{-0}$ & $0.064^{+0.000}_{-0.003}$ & $0.163^{+0.000}_{-0.008}$ & 16.5 & 3.0 & R2 \\
595 & Polyxena* & 90.6$\pm$1.4 & $89.5^{+3.5}_{-6.1}$ & $0^{+64}_{-0}$ & $0.055^{+0.008}_{-0.004}$ & $0.141^{+0.021}_{-0.009}$ & 26.7 & 3.9 & D1 \\
 & & & $89.1^{+1.9}_{-6.0}$ & $0^{+26}_{-0}$ & $0.054^{+0.008}_{-0.002}$ & $0.139^{+0.021}_{-0.005}$ & 26.7 & 2.5 & D2 \\
 & & & $87.9^{+5.7}_{-3.8}$ & $29^{+49}_{-29}$ & $0.053^{+0.005}_{-0.006}$ & $0.135^{+0.012}_{-0.017}$ & 55.4 & 2.9 & R1 \\
 & & & $89.8^{+2.6}_{-5.9}$ & $1^{+66}_{-1}$ & $0.050^{+0.007}_{-0.003}$ & $0.128^{+0.018}_{-0.007}$ & 26.7 & 2.5 & R2 \\
596 & Scheila* & 118.0$\pm$6.0 & $100.6^{+3.8}_{-2.2}$ & $176^{+1134}_{-156}$ & $0.018^{+0.001}_{-0.001}$ & $0.045^{+0.002}_{-0.003}$ & 55.4 & 1.7 & D1 \\
 & & & $100.2^{+3.0}_{-2.4}$ & $904^{+610}_{-824}$ & $0.017^{+0.001}_{-0.001}$ & $0.043^{+0.002}_{-0.003}$ & 55.4 & 1.7 & D2 \\
600 & Musa & 25.1$\pm$0.2 & $25.2^{+1.4}_{-0.9}$ & $9^{+34}_{-9}$ & $0.084^{+0.004}_{-0.009}$ & $0.214^{+0.010}_{-0.022}$ & 16.5 & 2.8 & D1 \\
 & & & $26.7^{+0.6}_{-1.0}$ & $48^{+16}_{-21}$ & $0.072^{+0.007}_{-0.003}$ & $0.184^{+0.017}_{-0.007}$ & 26.7 & 1.9 & D2 \\
 & & & $24.6^{+1.5}_{-0.5}$ & $0^{+37}_{-0}$ & $0.086^{+0.004}_{-0.007}$ & $0.218^{+0.009}_{-0.019}$ & 12.6 & 2.8 & R1 \\
 & & & $25.3^{+2.0}_{-1.2}$ & $28^{+27}_{-28}$ & $0.082^{+0.008}_{-0.011}$ & $0.209^{+0.021}_{-0.029}$ & 26.7 & 2.9 & R2 \\
608 & Adolfine & 20.4$\pm$0.1 & $21.7^{+1.4}_{-0.5}$ & $0^{+14}_{-0}$ & $0.059^{+0.003}_{-0.007}$ & $0.149^{+0.008}_{-0.017}$ & 12.6 & 2.1 & D1 \\
 & & & $20.9^{+0.9}_{-1.6}$ & $1^{+18}_{-1}$ & $0.063^{+0.010}_{-0.005}$ & $0.161^{+0.025}_{-0.013}$ & 16.5 & 4.3 & D2 \\
 & & & $22.9^{+1.5}_{-1.4}$ & $0^{+17}_{-0}$ & $0.067^{+0.009}_{-0.006}$ & $0.170^{+0.023}_{-0.016}$ & 3.9 & 7.9 & R1 \\
 & & & $22.9^{+3.0}_{-2.4}$ & $17^{+69}_{-17}$ & $0.068^{+0.017}_{-0.015}$ & $0.174^{+0.042}_{-0.037}$ & 12.0 & 9.3 & R2 \\
616 & Elly & 21.2$\pm$0.2 & $22.7^{+0.9}_{-1.2}$ & $30^{+46}_{-22}$ & $0.068^{+0.008}_{-0.005}$ & $0.174^{+0.020}_{-0.014}$ & 12.0 & 1.9 & D1 \\
 & & & $22.6^{+1.2}_{-1.4}$ & $0^{+31}_{-0}$ & $0.067^{+0.010}_{-0.005}$ & $0.170^{+0.026}_{-0.013}$ & 3.9 & 3.6 & D2 \\
 & & & $23.1^{+1.8}_{-1.7}$ & $0^{+65}_{-0}$ & $0.063^{+0.011}_{-0.009}$ & $0.160^{+0.027}_{-0.022}$ & 3.9 & 3.5 & R1 \\
 & & & $22.5^{+2.0}_{-1.4}$ & $53^{+102}_{-25}$ & $0.067^{+0.011}_{-0.010}$ & $0.172^{+0.027}_{-0.025}$ & 26.7 & 3.7 & R2 \\
624 & Hektor & 147.4$\pm$2.3 & $170.3^{+9.1}_{-2.9}$ & $3^{+5}_{-2}$ & $0.027^{+0.001}_{-0.003}$ & $0.069^{+0.002}_{-0.007}$ & 26.7 & 1.8 & D1 \\
 & & & $168.8^{+6.0}_{-2.3}$ & $2^{+4}_{-1}$ & $0.021^{+0.001}_{-0.001}$ & $0.053^{+0.001}_{-0.003}$ & 26.7 & 1.8 & R1 \\
 & & & $167.5^{+4.0}_{-3.2}$ & $2^{+3}_{-1}$ & $0.021^{+0.001}_{-0.001}$ & $0.054^{+0.002}_{-0.002}$ & 26.7 & 2.0 & R2 \\
628 & Christine* & 48.2$\pm$0.2 & $51.0^{+3.0}_{-3.6}$ & $164^{+141}_{-86}$ & $0.049^{+0.008}_{-0.005}$ & $0.124^{+0.019}_{-0.013}$ & 55.4 & 9.6 & D2 \\
631 & Philippina & 50.5$\pm$0.8 & $49.5^{+1.6}_{-0.9}$ & $5^{+7}_{-5}$ & $0.086^{+0.003}_{-0.005}$ & $0.220^{+0.007}_{-0.013}$ & 16.5 & 1.0 & D1 \\
 & & & $48.7^{+2.4}_{-1.2}$ & $16^{+13}_{-16}$ & $0.088^{+0.004}_{-0.008}$ & $0.224^{+0.011}_{-0.021}$ & 26.7 & 1.3 & R1 \\
 & & & $46.8^{+1.3}_{-1.0}$ & $20^{+13}_{-8}$ & $0.096^{+0.004}_{-0.005}$ & $0.243^{+0.011}_{-0.012}$ & 26.7 & 1.3 & R2 \\
632 & Pyrrha & 14.4$\pm$0.2 & $14.9^{+1.8}_{-1.5}$ & $150^{+337}_{-110}$ & $0.076^{+0.018}_{-0.016}$ & $0.193^{+0.045}_{-0.040}$ & 27.3 & 5.2 & D1 \\
 & & & $15.7^{+1.6}_{-1.7}$ & $256^{+393}_{-208}$ & $0.067^{+0.017}_{-0.012}$ & $0.171^{+0.043}_{-0.032}$ & 46.8 & 4.3 & D2 \\
639 & Latona* & 78.5$\pm$1.2 & $68.7^{+4.7}_{-2.7}$ & $0^{+50}_{-0}$ & $0.068^{+0.006}_{-0.008}$ & $0.172^{+0.015}_{-0.021}$ & 46.8 & 3.5 & D1 \\
 & & & $72.0^{+3.2}_{-2.8}$ & $0^{+15}_{-0}$ & $0.062^{+0.005}_{-0.003}$ & $0.159^{+0.013}_{-0.007}$ & 35.8 & 3.8 & D2 \\
644 & Cosima & 17.0$\pm$0.2 & $19.2^{+1.3}_{-1.4}$ & $32^{+50}_{-13}$ & $0.061^{+0.010}_{-0.008}$ & $0.155^{+0.024}_{-0.021}$ & 16.5 & 4.1 & D1 \\
 & & & $19.4^{+1.2}_{-1.3}$ & $56^{+43}_{-28}$ & $0.059^{+0.010}_{-0.006}$ & $0.150^{+0.025}_{-0.016}$ & 27.3 & 3.4 & D2 \\
 & & & $18.8^{+1.0}_{-0.8}$ & $41^{+20}_{-17}$ & $0.063^{+0.006}_{-0.007}$ & $0.160^{+0.014}_{-0.017}$ & 26.7 & 4.1 & R1 \\
 & & & $18.8^{+1.1}_{-0.7}$ & $42^{+24}_{-16}$ & $0.063^{+0.005}_{-0.008}$ & $0.161^{+0.013}_{-0.020}$ & 26.7 & 3.4 & R2 \\
653 & Berenike & 49.8$\pm$0.4 & $46.2^{+2.6}_{-1.6}$ & $26^{+64}_{-26}$ & $0.058^{+0.004}_{-0.006}$ & $0.147^{+0.010}_{-0.015}$ & 26.7 & 3.7 & D1 \\
 & & & $49.1^{+1.9}_{-2.2}$ & $41^{+64}_{-35}$ & $0.052^{+0.005}_{-0.004}$ & $0.133^{+0.013}_{-0.010}$ & 26.7 & 1.8 & D2 \\
 & & & $48.9^{+1.6}_{-1.5}$ & $80^{+43}_{-28}$ & $0.057^{+0.004}_{-0.004}$ & $0.144^{+0.009}_{-0.009}$ & 55.4 & 1.4 & R1 \\
660 & Crescentia* & 42.3$\pm$0.4 & $41.6^{+1.1}_{-1.0}$ & $1239^{+412}_{-566}$ & $0.080^{+0.004}_{-0.004}$ & $0.203^{+0.011}_{-0.011}$ & 55.4 & 3.3 & D2 \\
673 & Edda & 37.6$\pm$0.4 & $37.5^{+0.5}_{-0.3}$ & $1^{+4}_{-1}$ & $0.038^{+0.000}_{-0.001}$ & $0.097^{+0.001}_{-0.002}$ & 16.5 & 0.9 & D1 \\
 & & & $36.5^{+1.3}_{-1.1}$ & $10^{+14}_{-10}$ & $0.039^{+0.002}_{-0.003}$ & $0.100^{+0.006}_{-0.007}$ & 26.7 & 1.2 & D2 \\
 & & & $36.4^{+2.4}_{-0.4}$ & $2^{+23}_{-2}$ & $0.039^{+0.001}_{-0.004}$ & $0.100^{+0.001}_{-0.011}$ & 26.7 & 1.5 & R1 \\
 & & & $37.6^{+1.7}_{-0.4}$ & $2^{+19}_{-2}$ & $0.036^{+0.001}_{-0.003}$ & $0.091^{+0.001}_{-0.008}$ & 26.7 & 1.4 & R2 \\
679 & Pax & 63.0$\pm$0.4 & $58.5^{+2.1}_{-2.1}$ & $10^{+99}_{-10}$ & $0.049^{+0.004}_{-0.003}$ & $0.124^{+0.009}_{-0.008}$ & 46.8 & 1.7 & D1 \\
 & & & $55.3^{+2.1}_{-0.7}$ & $52^{+327}_{-52}$ & $0.054^{+0.001}_{-0.004}$ & $0.137^{+0.003}_{-0.009}$ & 46.8 & 1.1 & D2 \\
687 & Tinette & 21.5$\pm$0.5 & $22.4^{+1.2}_{-1.6}$ & $36^{+18}_{-18}$ & $0.026^{+0.004}_{-0.003}$ & $0.067^{+0.010}_{-0.008}$ & 26.7 & 3.1 & D1 \\
 & & & $21.5^{+2.1}_{-1.0}$ & $9^{+45}_{-9}$ & $0.029^{+0.002}_{-0.005}$ & $0.073^{+0.006}_{-0.012}$ & 16.5 & 2.8 & D2 \\
692 & Hippodamia & 42.8$\pm$0.6 & $41.6^{+1.5}_{-0.0}$ & $0^{+4}_{-0}$ & $0.077^{+0.000}_{-0.005}$ & $0.196^{+0.000}_{-0.012}$ & 16.5 & 2.0 & D1 \\
699 & Hela &  & $12.8^{+0.6}_{-2.0}$ & $74^{+73}_{-61}$ & $0.076^{+0.030}_{-0.007}$ & $0.194^{+0.076}_{-0.017}$ & 35.8 & 2.1 & D2 \\
 & & & $12.3^{+1.5}_{-1.2}$ & $9^{+57}_{-9}$ & $0.086^{+0.017}_{-0.017}$ & $0.218^{+0.044}_{-0.043}$ & 12.6 & 1.7 & R1 \\
 & & & $12.9^{+0.5}_{-1.4}$ & $85^{+82}_{-58}$ & $0.076^{+0.020}_{-0.005}$ & $0.193^{+0.051}_{-0.013}$ & 35.8 & 1.6 & R2 \\
725 & Amanda & 23.7$\pm$0.2 & $25.2^{+1.2}_{-1.4}$ & $19^{+15}_{-19}$ & $0.019^{+0.002}_{-0.002}$ & $0.048^{+0.005}_{-0.004}$ & 3.9 & 3.9 & D1 \\
 & & & $24.7^{+0.8}_{-0.9}$ & $41^{+11}_{-24}$ & $0.020^{+0.001}_{-0.001}$ & $0.051^{+0.004}_{-0.003}$ & 35.8 & 1.5 & D2 \\
 & & & $21.9^{+0.4}_{-0.4}$ & $0^{+5}_{-0}$ & $0.024^{+0.001}_{-0.000}$ & $0.061^{+0.002}_{-0.001}$ & 12.6 & 4.1 & R2 \\
731 & Sorga & 34.6$\pm$0.4 & $37.2^{+2.4}_{-4.3}$ & $34^{+19}_{-34}$ & $0.065^{+0.017}_{-0.009}$ & $0.166^{+0.044}_{-0.023}$ & 16.5 & 5.2 & D1 \\
 & & & $37.5^{+1.8}_{-2.4}$ & $36^{+26}_{-11}$ & $0.064^{+0.009}_{-0.007}$ & $0.162^{+0.023}_{-0.017}$ & 16.5 & 2.5 & D2 \\
 & & & $41.1^{+2.6}_{-3.1}$ & $172^{+150}_{-80}$ & $0.053^{+0.009}_{-0.006}$ & $0.134^{+0.022}_{-0.016}$ & 55.4 & 6.7 & R1 \\
 & & & $34.3^{+5.8}_{-1.7}$ & $8^{+59}_{-8}$ & $0.077^{+0.007}_{-0.022}$ & $0.197^{+0.017}_{-0.055}$ & 16.5 & 5.8 & R2 \\
742 & Edisona & 47.1$\pm$0.4 & $41.3^{+1.6}_{-2.1}$ & $12^{+47}_{-12}$ & $0.055^{+0.006}_{-0.004}$ & $0.139^{+0.015}_{-0.010}$ & 12.0 & 2.8 & D1 \\
 & & & $41.2^{+1.7}_{-2.2}$ & $40^{+62}_{-36}$ & $0.054^{+0.006}_{-0.004}$ & $0.137^{+0.015}_{-0.011}$ & 16.5 & 2.9 & D2 \\
 & & & $39.7^{+1.2}_{-0.0}$ & $0^{+13}_{-0}$ & $0.059^{+0.000}_{-0.003}$ & $0.150^{+0.000}_{-0.007}$ & 16.5 & 2.4 & R1 \\
 & & & $40.0^{+0.6}_{-1.7}$ & $0^{+21}_{-0}$ & $0.057^{+0.005}_{-0.001}$ & $0.146^{+0.013}_{-0.002}$ & 16.5 & 3.4 & R2 \\
746 & Marlu & 74.3$\pm$1.1 & $75.1^{+2.4}_{-4.9}$ & $77^{+45}_{-44}$ & $0.011^{+0.002}_{-0.001}$ & $0.028^{+0.004}_{-0.002}$ & 55.4 & 2.9 & D1 \\
 & & & $72.0^{+4.7}_{-3.9}$ & $81^{+76}_{-80}$ & $0.012^{+0.001}_{-0.001}$ & $0.031^{+0.004}_{-0.004}$ & 55.4 & 4.2 & D2 \\
749 & Malzovia & 11.1$\pm$0.1 & $12.5^{+0.6}_{-0.6}$ & $55^{+44}_{-35}$ & $0.077^{+0.007}_{-0.007}$ & $0.197^{+0.019}_{-0.017}$ & 35.8 & 2.7 & D1 \\
 & & & $12.6^{+0.6}_{-0.5}$ & $64^{+33}_{-34}$ & $0.076^{+0.007}_{-0.007}$ & $0.195^{+0.019}_{-0.019}$ & 27.3 & 2.4 & D2 \\
 & & & $11.9^{+0.8}_{-0.6}$ & $1^{+40}_{-1}$ & $0.084^{+0.007}_{-0.009}$ & $0.213^{+0.018}_{-0.024}$ & 12.6 & 3.6 & R1 \\
 & & & $11.9^{+1.2}_{-0.8}$ & $0^{+17}_{-0}$ & $0.084^{+0.013}_{-0.014}$ & $0.214^{+0.032}_{-0.035}$ & 3.9 & 3.4 & R2 \\
756 & Lilliana & 64.8$\pm$0.5 & $61.3^{+2.0}_{-1.4}$ & $6^{+10}_{-5}$ & $0.019^{+0.001}_{-0.001}$ & $0.048^{+0.002}_{-0.003}$ & 26.7 & 1.2 & D1 \\
 & & & $59.6^{+3.6}_{-0.9}$ & $4^{+12}_{-4}$ & $0.020^{+0.000}_{-0.002}$ & $0.050^{+0.001}_{-0.006}$ & 26.7 & 3.4 & D2 \\
 & & & $59.0^{+1.9}_{-0.0}$ & $0^{+12}_{-0}$ & $0.026^{+0.000}_{-0.001}$ & $0.065^{+0.000}_{-0.003}$ & 26.7 & 2.2 & R1 \\
 & & & $59.0^{+0.6}_{-0.0}$ & $0^{+1}_{-0}$ & $0.026^{+0.000}_{-0.000}$ & $0.065^{+0.000}_{-0.000}$ & 26.7 & 2.4 & R2 \\
757 & Portlandia & 32.9$\pm$0.2 & $33.7^{+0.9}_{-1.1}$ & $36^{+38}_{-10}$ & $0.047^{+0.003}_{-0.003}$ & $0.119^{+0.007}_{-0.007}$ & 26.7 & 1.2 & D1 \\
 & & & $33.2^{+1.1}_{-1.5}$ & $28^{+14}_{-11}$ & $0.048^{+0.004}_{-0.003}$ & $0.123^{+0.009}_{-0.008}$ & 26.7 & 1.8 & D2 \\
 & & & $32.3^{+1.8}_{-0.4}$ & $1^{+12}_{-1}$ & $0.049^{+0.000}_{-0.005}$ & $0.125^{+0.001}_{-0.012}$ & 26.7 & 5.0 & R1 \\
 & & & $29.5^{+1.4}_{-0.0}$ & $0^{+8}_{-0}$ & $0.059^{+0.000}_{-0.005}$ & $0.150^{+0.000}_{-0.013}$ & 26.7 & 5.0 & R2 \\
758 & Mancunia & 89.0$\pm$0.6 & $89.7^{+5.7}_{-4.2}$ & $94^{+90}_{-88}$ & $0.045^{+0.005}_{-0.005}$ & $0.115^{+0.012}_{-0.013}$ & 55.4 & 2.6 & D1 \\
 & & & $92.4^{+4.6}_{-5.2}$ & $43^{+64}_{-43}$ & $0.043^{+0.005}_{-0.004}$ & $0.110^{+0.013}_{-0.011}$ & 46.8 & 2.5 & D2 \\
771 & Libera & 29.3$\pm$0.2 & $30.8^{+1.0}_{-1.9}$ & $74^{+22}_{-39}$ & $0.043^{+0.006}_{-0.003}$ & $0.109^{+0.014}_{-0.008}$ & 35.8 & 2.7 & D1 \\
 & & & $29.3^{+1.8}_{-1.8}$ & $72^{+30}_{-25}$ & $0.047^{+0.006}_{-0.005}$ & $0.120^{+0.015}_{-0.014}$ & 27.3 & 4.0 & R1 \\
775 & Lumiere & 32.0$\pm$0.1 & $32.4^{+1.4}_{-1.1}$ & $49^{+26}_{-22}$ & $0.047^{+0.004}_{-0.004}$ & $0.119^{+0.010}_{-0.009}$ & 26.7 & 1.4 & D1 \\
 & & & $32.0^{+1.2}_{-1.3}$ & $66^{+60}_{-26}$ & $0.048^{+0.004}_{-0.003}$ & $0.121^{+0.011}_{-0.009}$ & 26.7 & 1.7 & D2 \\
776 & Berbericia* & 151.7$\pm$0.9 & $134.0^{+4.1}_{-0.6}$ & $1^{+19}_{-1}$ & $0.041^{+0.000}_{-0.002}$ & $0.079^{+0.000}_{-0.004}$ & 55.4 & 5.5 & D1 \\
 & & & $136.0^{+5.2}_{-0.0}$ & $0^{+13}_{-0}$ & $0.040^{+0.000}_{-0.002}$ & $0.076^{+0.000}_{-0.005}$ & 55.4 & 4.7 & R2 \\
787 & Moskva & 32.0$\pm$0.8 & $30.7^{+1.5}_{-1.0}$ & $33^{+25}_{-15}$ & $0.087^{+0.006}_{-0.008}$ & $0.222^{+0.014}_{-0.020}$ & 27.3 & 1.6 & D1 \\
 & & & $29.7^{+1.4}_{-1.1}$ & $57^{+26}_{-35}$ & $0.093^{+0.008}_{-0.008}$ & $0.237^{+0.020}_{-0.020}$ & 35.8 & 2.0 & D2 \\
 & & & $30.9^{+1.2}_{-0.9}$ & $29^{+17}_{-11}$ & $0.069^{+0.004}_{-0.006}$ & $0.177^{+0.009}_{-0.015}$ & 26.7 & 2.5 & R1 \\
792 & Metcalfia* & 61.8$\pm$0.4 & $53.4^{+2.1}_{-2.0}$ & $4^{+111}_{-4}$ & $0.017^{+0.001}_{-0.001}$ & $0.042^{+0.003}_{-0.003}$ & 46.8 & 1.4 & D1 \\
 & & & $53.7^{+2.2}_{-1.6}$ & $3^{+56}_{-3}$ & $0.016^{+0.001}_{-0.001}$ & $0.041^{+0.002}_{-0.003}$ & 46.8 & 1.2 & D2 \\
 & & & $53.3^{+1.8}_{-1.7}$ & $0^{+33}_{-0}$ & $0.016^{+0.001}_{-0.001}$ & $0.042^{+0.003}_{-0.002}$ & 46.8 & 1.1 & R1 \\
 & & & $52.6^{+2.0}_{-1.7}$ & $0^{+24}_{-0}$ & $0.017^{+0.001}_{-0.001}$ & $0.043^{+0.003}_{-0.003}$ & 46.8 & 1.2 & R2 \\
798 & Ruth &  & $43.4^{+1.9}_{-1.7}$ & $118^{+62}_{-40}$ & $0.049^{+0.004}_{-0.004}$ & $0.126^{+0.011}_{-0.009}$ & 55.4 & 1.9 & D1 \\
 & & & $41.6^{+1.7}_{-1.8}$ & $27^{+11}_{-27}$ & $0.062^{+0.005}_{-0.005}$ & $0.159^{+0.012}_{-0.012}$ & 26.7 & 1.5 & R1 \\
 & & & $42.6^{+1.3}_{-2.5}$ & $16^{+21}_{-16}$ & $0.059^{+0.007}_{-0.003}$ & $0.149^{+0.018}_{-0.008}$ & 16.5 & 1.4 & R2 \\
802 & Epyaxa & 7.4$\pm$0.2 & $8.1^{+0.7}_{-1.4}$ & $61^{+194}_{-37}$ & $0.072^{+0.031}_{-0.012}$ & $0.184^{+0.078}_{-0.030}$ & 16.5 & 3.3 & D1 \\
808 & Merxia & 30.9$\pm$0.2 & $30.0^{+1.6}_{-1.2}$ & $138^{+81}_{-66}$ & $0.080^{+0.007}_{-0.007}$ & $0.202^{+0.018}_{-0.018}$ & 55.4 & 2.8 & D1 \\
 & & & $30.5^{+1.3}_{-1.0}$ & $148^{+68}_{-44}$ & $0.078^{+0.005}_{-0.006}$ & $0.198^{+0.013}_{-0.015}$ & 55.4 & 2.5 & D2 \\
 & & & $30.0^{+1.6}_{-0.0}$ & $0^{+37}_{-0}$ & $0.088^{+0.000}_{-0.008}$ & $0.224^{+0.000}_{-0.020}$ & 26.7 & 2.6 & R1 \\
 & & & $29.8^{+1.0}_{-1.1}$ & $31^{+25}_{-31}$ & $0.089^{+0.006}_{-0.006}$ & $0.227^{+0.017}_{-0.016}$ & 26.7 & 3.0 & R2 \\
812 & Adele & 12.4$\pm$0.1 & $13.4^{+0.6}_{-1.1}$ & $73^{+120}_{-45}$ & $0.066^{+0.012}_{-0.006}$ & $0.167^{+0.030}_{-0.016}$ & 16.5 & 4.4 & D1 \\
 & & & $13.2^{+0.9}_{-0.9}$ & $32^{+220}_{-27}$ & $0.067^{+0.011}_{-0.009}$ & $0.172^{+0.027}_{-0.023}$ & 16.5 & 3.8 & D2 \\
 & & & $13.2^{+0.7}_{-0.5}$ & $36^{+84}_{-14}$ & $0.089^{+0.006}_{-0.010}$ & $0.227^{+0.016}_{-0.025}$ & 16.5 & 2.3 & R1 \\
 & & & $13.4^{+0.6}_{-0.7}$ & $37^{+73}_{-16}$ & $0.086^{+0.009}_{-0.008}$ & $0.219^{+0.024}_{-0.020}$ & 16.5 & 2.2 & R2 \\
816 & Juliana & 50.7$\pm$0.2 & $49.5^{+1.2}_{-2.8}$ & $17^{+32}_{-14}$ & $0.017^{+0.002}_{-0.001}$ & $0.044^{+0.005}_{-0.002}$ & 26.7 & 2.4 & D1 \\
 & & & $48.8^{+1.8}_{-1.1}$ & $39^{+27}_{-13}$ & $0.018^{+0.001}_{-0.001}$ & $0.046^{+0.002}_{-0.003}$ & 55.4 & 1.8 & D2 \\
832 & Karin & 15.8$\pm$0.1 & $16.1^{+1.6}_{-1.3}$ & $312^{+442}_{-176}$ & $0.082^{+0.015}_{-0.013}$ & $0.209^{+0.037}_{-0.034}$ & 46.8 & 5.8 & D1 \\
 & & & $16.6^{+0.7}_{-1.7}$ & $175^{+166}_{-127}$ & $0.076^{+0.018}_{-0.006}$ & $0.195^{+0.046}_{-0.016}$ & 35.8 & 3.6 & D2 \\
 & & & $15.5^{+0.9}_{-0.6}$ & $33^{+69}_{-22}$ & $0.087^{+0.007}_{-0.010}$ & $0.222^{+0.018}_{-0.025}$ & 16.5 & 2.1 & R1 \\
 & & & $16.4^{+0.8}_{-0.9}$ & $41^{+47}_{-26}$ & $0.077^{+0.008}_{-0.007}$ & $0.196^{+0.021}_{-0.019}$ & 16.5 & 2.2 & R2 \\
834 & Burnhamia & 61.3$\pm$0.3 & $65.5^{+3.1}_{-4.1}$ & $26^{+35}_{-26}$ & $0.027^{+0.004}_{-0.002}$ & $0.069^{+0.009}_{-0.006}$ & 26.7 & 3.5 & D1 \\
 & & & $63.5^{+4.8}_{-3.2}$ & $15^{+43}_{-15}$ & $0.028^{+0.003}_{-0.004}$ & $0.072^{+0.007}_{-0.010}$ & 26.7 & 3.5 & D2 \\
 & & & $63.4^{+2.1}_{-2.4}$ & $4^{+28}_{-4}$ & $0.029^{+0.002}_{-0.002}$ & $0.074^{+0.006}_{-0.004}$ & 16.5 & 1.4 & R1 \\
 & & & $64.7^{+2.7}_{-2.3}$ & $19^{+14}_{-19}$ & $0.027^{+0.002}_{-0.002}$ & $0.070^{+0.005}_{-0.005}$ & 26.7 & 1.4 & R2 \\
849 & Ara* & 80.8$\pm$1.1 & $72.1^{+1.4}_{-1.8}$ & $24^{+12}_{-12}$ & $0.070^{+0.004}_{-0.003}$ & $0.179^{+0.009}_{-0.007}$ & 26.7 & 1.0 & D1 \\
 & & & $72.1^{+1.7}_{-2.3}$ & $23^{+16}_{-17}$ & $0.071^{+0.004}_{-0.003}$ & $0.181^{+0.011}_{-0.008}$ & 26.7 & 1.1 & R1 \\
852 & Wladilena & 26.5$\pm$0.2 & $26.8^{+1.3}_{-1.6}$ & $24^{+96}_{-24}$ & $0.091^{+0.012}_{-0.009}$ & $0.232^{+0.030}_{-0.024}$ & 16.5 & 3.2 & D1 \\
 & & & $26.4^{+0.8}_{-1.1}$ & $15^{+30}_{-14}$ & $0.093^{+0.008}_{-0.005}$ & $0.238^{+0.021}_{-0.013}$ & 16.5 & 1.7 & D2 \\
 & & & $26.5^{+0.7}_{-0.9}$ & $16^{+25}_{-12}$ & $0.102^{+0.007}_{-0.005}$ & $0.260^{+0.018}_{-0.012}$ & 16.5 & 1.1 & R1 \\
 & & & $26.7^{+1.3}_{-1.4}$ & $23^{+70}_{-23}$ & $0.101^{+0.011}_{-0.010}$ & $0.257^{+0.029}_{-0.025}$ & 16.5 & 2.5 & R2 \\
857 & Glasenappia & 13.6$\pm$0.6 & $12.1^{+0.3}_{-0.7}$ & $15^{+57}_{-15}$ & $0.116^{+0.015}_{-0.005}$ & $0.295^{+0.038}_{-0.014}$ & 16.5 & 3.5 & D1 \\
 & & & $12.0^{+0.2}_{-0.2}$ & $36^{+28}_{-25}$ & $0.115^{+0.004}_{-0.004}$ & $0.292^{+0.010}_{-0.011}$ & 26.7 & 1.8 & D2 \\
 & & & $12.6^{+0.3}_{-0.3}$ & $13^{+17}_{-12}$ & $0.107^{+0.004}_{-0.005}$ & $0.273^{+0.010}_{-0.012}$ & 16.5 & 1.3 & R1 \\
 & & & $12.3^{+0.3}_{-0.4}$ & $14^{+38}_{-14}$ & $0.108^{+0.007}_{-0.004}$ & $0.276^{+0.018}_{-0.011}$ & 16.5 & 2.0 & R2 \\
872 & Holda & 34.4$\pm$0.3 & $31.4^{+0.5}_{-0.7}$ & $51^{+55}_{-32}$ & $0.070^{+0.003}_{-0.002}$ & $0.177^{+0.008}_{-0.005}$ & 26.7 & 0.7 & D1 \\
 & & & $30.9^{+1.7}_{-0.6}$ & $12^{+23}_{-12}$ & $0.071^{+0.003}_{-0.007}$ & $0.182^{+0.006}_{-0.018}$ & 26.7 & 1.0 & D2 \\
873 & Mechthild & 34.5$\pm$0.1 & $33.1^{+1.3}_{-1.9}$ & $62^{+50}_{-31}$ & $0.015^{+0.002}_{-0.001}$ & $0.037^{+0.005}_{-0.003}$ & 26.7 & 3.7 & D1 \\
 & & & $34.7^{+1.6}_{-1.5}$ & $119^{+43}_{-40}$ & $0.013^{+0.001}_{-0.001}$ & $0.034^{+0.004}_{-0.002}$ & 55.4 & 3.8 & D2 \\
874 & Rotraut & 58.3$\pm$0.2 & $53.4^{+1.8}_{-1.6}$ & $21^{+25}_{-18}$ & $0.020^{+0.001}_{-0.001}$ & $0.051^{+0.003}_{-0.003}$ & 26.7 & 1.1 & D1 \\
 & & & $54.0^{+1.9}_{-2.4}$ & $22^{+19}_{-22}$ & $0.020^{+0.002}_{-0.001}$ & $0.050^{+0.004}_{-0.003}$ & 26.7 & 3.0 & D2 \\
 & & & $54.1^{+1.9}_{-1.6}$ & $97^{+58}_{-37}$ & $0.022^{+0.002}_{-0.001}$ & $0.056^{+0.004}_{-0.003}$ & 55.4 & 0.9 & R1 \\
 & & & $52.6^{+2.4}_{-1.8}$ & $66^{+51}_{-61}$ & $0.023^{+0.002}_{-0.002}$ & $0.058^{+0.005}_{-0.005}$ & 55.4 & 1.8 & R2 \\
875 & Nymphe & 14.1$\pm$0.3 & $16.2^{+1.2}_{-1.6}$ & $168^{+289}_{-119}$ & $0.075^{+0.017}_{-0.010}$ & $0.190^{+0.042}_{-0.026}$ & 27.3 & 4.5 & D1 \\
 & & & $17.1^{+1.6}_{-1.9}$ & $312^{+454}_{-263}$ & $0.068^{+0.018}_{-0.011}$ & $0.174^{+0.045}_{-0.028}$ & 55.4 & 6.0 & D2 \\
890 & Waltraut & 28.4$\pm$0.2 & $28.3^{+3.0}_{-0.0}$ & $0^{+38}_{-0}$ & $0.036^{+0.000}_{-0.006}$ & $0.091^{+0.000}_{-0.015}$ & 26.7 & 9.1 & D1 \\
 & & & $30.0^{+2.4}_{-2.1}$ & $30^{+95}_{-30}$ & $0.033^{+0.005}_{-0.005}$ & $0.084^{+0.012}_{-0.013}$ & 26.7 & 4.2 & D2 \\
898 & Hildegard & 11.7$\pm$0.2 & $12.1^{+1.4}_{-1.4}$ & $5^{+37}_{-5}$ & $0.100^{+0.028}_{-0.019}$ & $0.254^{+0.070}_{-0.048}$ & 12.6 & 5.2 & D1 \\
 & & & $11.7^{+1.6}_{-1.2}$ & $4^{+44}_{-4}$ & $0.107^{+0.025}_{-0.024}$ & $0.273^{+0.063}_{-0.060}$ & 16.5 & 5.5 & D2 \\
908 & Buda & 30.7$\pm$0.5 & $25.6^{+0.6}_{-1.0}$ & $1^{+48}_{-1}$ & $0.051^{+0.004}_{-0.003}$ & $0.131^{+0.010}_{-0.006}$ & 35.8 & 1.2 & D1 \\
 & & & $24.6^{+1.7}_{-0.6}$ & $0^{+36}_{-0}$ & $0.056^{+0.003}_{-0.007}$ & $0.142^{+0.007}_{-0.017}$ & 26.7 & 3.4 & D2 \\
918 & Itha & 21.6$\pm$0.1 & $23.0^{+1.0}_{-0.8}$ & $17^{+9}_{-8}$ & $0.070^{+0.005}_{-0.006}$ & $0.177^{+0.012}_{-0.015}$ & 16.5 & 2.1 & D1 \\
951 & Gaspra & 13.2$\pm$0.1 & $12.3^{+0.4}_{-0.2}$ & $698^{+575}_{-521}$ & $0.109^{+0.003}_{-0.007}$ & $0.278^{+0.008}_{-0.018}$ & 26.7 & 0.8 & D1 \\
 & & & $12.7^{+0.2}_{-0.2}$ & $661^{+519}_{-411}$ & $0.104^{+0.004}_{-0.004}$ & $0.264^{+0.010}_{-0.010}$ & 35.8 & 0.6 & D2 \\
 & & & $12.6^{+0.2}_{-0.2}$ & $610^{+551}_{-407}$ & $0.105^{+0.004}_{-0.004}$ & $0.267^{+0.010}_{-0.010}$ & 35.8 & 0.7 & R1 \\
 & & & $12.3^{+0.2}_{-0.2}$ & $798^{+453}_{-508}$ & $0.109^{+0.004}_{-0.005}$ & $0.278^{+0.011}_{-0.012}$ & 35.8 & 0.5 & R2 \\
958 & Asplinda & 45.1$\pm$0.4 & $46.0^{+3.6}_{-0.0}$ & $0^{+15}_{-0}$ & $0.015^{+0.000}_{-0.002}$ & $0.038^{+0.000}_{-0.005}$ & 26.7 & 4.1 & D2 \\
 & & & $45.1^{+1.4}_{-0.0}$ & $0^{+6}_{-0}$ & $0.015^{+0.000}_{-0.001}$ & $0.037^{+0.000}_{-0.002}$ & 26.7 & 8.8 & R1 \\
 & & & $44.5^{+1.2}_{-0.0}$ & $0^{+5}_{-0}$ & $0.015^{+0.000}_{-0.001}$ & $0.037^{+0.000}_{-0.001}$ & 26.7 & 8.3 & R2 \\
984 & Gretia & 32.0$\pm$0.6 & $33.8^{+1.3}_{-2.2}$ & $4^{+7}_{-4}$ & $0.131^{+0.005}_{-0.009}$ & $0.333^{+0.013}_{-0.024}$ & 16.5 & 4.2 & D1 \\
 & & & $34.5^{+2.7}_{-1.4}$ & $24^{+73}_{-10}$ & $0.127^{+0.010}_{-0.019}$ & $0.324^{+0.026}_{-0.048}$ & 26.7 & 5.4 & R1 \\
986 & Amelia & 48.7$\pm$0.2 & $47.9^{+1.8}_{-1.1}$ & $5^{+31}_{-5}$ & $0.048^{+0.002}_{-0.003}$ & $0.123^{+0.006}_{-0.009}$ & 16.5 & 1.5 & D1 \\
 & & & $46.4^{+1.7}_{-0.0}$ & $0^{+16}_{-0}$ & $0.050^{+0.000}_{-0.003}$ & $0.127^{+0.000}_{-0.008}$ & 16.5 & 1.5 & D2 \\
 & & & $46.9^{+2.3}_{-1.5}$ & $23^{+24}_{-23}$ & $0.051^{+0.003}_{-0.004}$ & $0.129^{+0.008}_{-0.011}$ & 26.7 & 1.8 & R1 \\
 & & & $47.9^{+1.2}_{-0.9}$ & $6^{+10}_{-6}$ & $0.049^{+0.001}_{-0.002}$ & $0.124^{+0.003}_{-0.006}$ & 16.5 & 0.8 & R2 \\
1010 & Marlene & 46.9$\pm$0.2 & $43.3^{+1.3}_{-1.5}$ & $217^{+185}_{-100}$ & $0.017^{+0.001}_{-0.001}$ & $0.044^{+0.003}_{-0.003}$ & 55.4 & 3.3 & D1 \\
 & & & $41.9^{+1.1}_{-1.5}$ & $151^{+122}_{-79}$ & $0.019^{+0.001}_{-0.001}$ & $0.047^{+0.003}_{-0.003}$ & 55.4 & 2.6 & D2 \\
1021 & Flammario* & 100.8$\pm$1.6 & $93.7^{+3.3}_{-5.8}$ & $40^{+20}_{-30}$ & $0.019^{+0.003}_{-0.002}$ & $0.049^{+0.006}_{-0.004}$ & 55.4 & 2.5 & D1 \\
 & & & $91.2^{+2.5}_{-2.3}$ & $0^{+9}_{-0}$ & $0.020^{+0.001}_{-0.001}$ & $0.051^{+0.003}_{-0.002}$ & 26.7 & 2.4 & D2 \\
1036 & Ganymed & 37.7$\pm$0.4 & $35.2^{+1.9}_{-1.4}$ & $32^{+22}_{-13}$ & $0.110^{+0.009}_{-0.012}$ & $0.223^{+0.018}_{-0.025}$ & 26.7 & 1.7 & D1 \\
 & & & $35.6^{+1.6}_{-1.5}$ & $35^{+19}_{-14}$ & $0.107^{+0.009}_{-0.010}$ & $0.217^{+0.018}_{-0.021}$ & 26.7 & 1.6 & R1 \\
1080 & Orchis & 22.9$\pm$0.2 & $21.1^{+0.5}_{-0.9}$ & $1^{+62}_{-1}$ & $0.019^{+0.002}_{-0.001}$ & $0.049^{+0.004}_{-0.002}$ & 3.9 & 3.2 & D1 \\
 & & & $21.1^{+0.8}_{-0.9}$ & $24^{+43}_{-24}$ & $0.019^{+0.002}_{-0.001}$ & $0.049^{+0.005}_{-0.003}$ & 12.6 & 4.0 & D2 \\
1095 & Tulipa & 27.9$\pm$0.4 & $30.1^{+1.7}_{-2.1}$ & $64^{+197}_{-27}$ & $0.049^{+0.007}_{-0.005}$ & $0.126^{+0.019}_{-0.013}$ & 27.3 & 4.6 & D1 \\
 & & & $29.3^{+1.4}_{-1.3}$ & $46^{+88}_{-14}$ & $0.052^{+0.006}_{-0.004}$ & $0.132^{+0.015}_{-0.011}$ & 27.3 & 2.3 & D2 \\
 & & & $29.7^{+1.1}_{-1.3}$ & $46^{+55}_{-15}$ & $0.050^{+0.006}_{-0.003}$ & $0.126^{+0.014}_{-0.008}$ & 26.7 & 2.3 & R1 \\
 & & & $28.9^{+0.9}_{-0.8}$ & $41^{+14}_{-9}$ & $0.054^{+0.003}_{-0.004}$ & $0.137^{+0.008}_{-0.009}$ & 26.7 & 1.4 & R2 \\
1103 & Sequoia & 6.7$\pm$0.1 & $7.0^{+0.4}_{-0.5}$ & $110^{+218}_{-64}$ & $0.165^{+0.029}_{-0.017}$ & $0.421^{+0.074}_{-0.044}$ & 35.8 & 2.8 & D1 \\
1111 & Reinmuthia &  & $28.5^{+1.3}_{-1.8}$ & $78^{+42}_{-29}$ & $0.040^{+0.005}_{-0.003}$ & $0.101^{+0.013}_{-0.009}$ & 12.0 & 4.2 & R1 \\
 & & & $27.2^{+1.0}_{-1.3}$ & $75^{+30}_{-24}$ & $0.044^{+0.004}_{-0.003}$ & $0.112^{+0.011}_{-0.008}$ & 12.0 & 3.5 & R2 \\
1117 & Reginita & 10.2$\pm$0.2 & $11.1^{+1.0}_{-1.0}$ & $122^{+138}_{-97}$ & $0.109^{+0.025}_{-0.017}$ & $0.278^{+0.063}_{-0.043}$ & 55.4 & 2.8 & D1 \\
 & & & $11.1^{+0.8}_{-0.7}$ & $105^{+82}_{-67}$ & $0.110^{+0.015}_{-0.014}$ & $0.280^{+0.037}_{-0.035}$ & 55.4 & 1.8 & D2 \\
 & & & $10.5^{+1.0}_{-0.7}$ & $44^{+88}_{-19}$ & $0.100^{+0.013}_{-0.018}$ & $0.254^{+0.034}_{-0.046}$ & 16.5 & 2.1 & R1 \\
 & & & $10.4^{+1.3}_{-0.6}$ & $39^{+135}_{-14}$ & $0.104^{+0.014}_{-0.022}$ & $0.264^{+0.036}_{-0.056}$ & 16.5 & 2.0 & R2 \\
1125 & China & 26.1$\pm$0.2 & $25.8^{+4.2}_{-1.6}$ & $25^{+66}_{-9}$ & $0.022^{+0.003}_{-0.006}$ & $0.055^{+0.007}_{-0.015}$ & 26.7 & 8.3 & D1 \\
 & & & $27.0^{+2.4}_{-3.1}$ & $58^{+32}_{-43}$ & $0.020^{+0.006}_{-0.003}$ & $0.050^{+0.015}_{-0.008}$ & 55.4 & 7.3 & D2 \\
1130 & Skuld & 10.1$\pm$0.1 & $9.8^{+0.3}_{-0.6}$ & $82^{+115}_{-45}$ & $0.105^{+0.015}_{-0.006}$ & $0.267^{+0.038}_{-0.016}$ & 16.5 & 2.2 & D1 \\
 & & & $9.5^{+0.4}_{-0.5}$ & $66^{+96}_{-42}$ & $0.110^{+0.013}_{-0.009}$ & $0.279^{+0.034}_{-0.022}$ & 16.5 & 2.0 & D2 \\
 & & & $9.8^{+0.1}_{-0.1}$ & $146^{+54}_{-40}$ & $0.096^{+0.003}_{-0.002}$ & $0.243^{+0.006}_{-0.006}$ & 35.8 & 0.7 & R1 \\
1140 & Crimea & 29.2$\pm$0.2 & $29.6^{+1.7}_{-2.5}$ & $5^{+23}_{-5}$ & $0.054^{+0.010}_{-0.006}$ & $0.137^{+0.025}_{-0.014}$ & 16.5 & 9.5 & D1 \\
 & & & $28.0^{+0.5}_{-0.6}$ & $0^{+3}_{-0}$ & $0.062^{+0.003}_{-0.001}$ & $0.158^{+0.008}_{-0.003}$ & 12.6 & 2.7 & D2 \\
 & & & $31.0^{+1.0}_{-1.5}$ & $27^{+36}_{-13}$ & $0.051^{+0.005}_{-0.004}$ & $0.129^{+0.014}_{-0.009}$ & 16.5 & 2.4 & R1 \\
 & & & $28.3^{+1.4}_{-1.1}$ & $3^{+23}_{-3}$ & $0.060^{+0.004}_{-0.006}$ & $0.153^{+0.010}_{-0.014}$ & 12.6 & 3.3 & R2 \\
1148 & Rarahu & 27.5$\pm$0.4 & $28.1^{+2.2}_{-1.6}$ & $37^{+57}_{-24}$ & $0.067^{+0.008}_{-0.009}$ & $0.170^{+0.021}_{-0.024}$ & 26.7 & 3.4 & D1 \\
 & & & $29.1^{+2.1}_{-2.3}$ & $67^{+72}_{-49}$ & $0.061^{+0.011}_{-0.008}$ & $0.156^{+0.029}_{-0.020}$ & 26.7 & 7.6 & D2 \\
1175 & Margo & 24.3$\pm$0.3 & $25.2^{+0.5}_{-1.2}$ & $120^{+105}_{-42}$ & $0.102^{+0.010}_{-0.004}$ & $0.259^{+0.026}_{-0.010}$ & 46.8 & 0.9 & D1 \\
 & & & $25.3^{+0.6}_{-0.7}$ & $244^{+150}_{-98}$ & $0.102^{+0.005}_{-0.005}$ & $0.260^{+0.013}_{-0.013}$ & 55.4 & 0.9 & D2 \\
1188 & Gothlandia & 12.7$\pm$0.1 & $13.2^{+0.8}_{-0.8}$ & $41^{+17}_{-17}$ & $0.084^{+0.011}_{-0.010}$ & $0.213^{+0.027}_{-0.025}$ & 12.0 & 3.5 & D1 \\
 & & & $12.7^{+0.4}_{-0.6}$ & $37^{+13}_{-12}$ & $0.083^{+0.008}_{-0.007}$ & $0.212^{+0.020}_{-0.018}$ & 12.6 & 2.0 & R1 \\
 & & & $12.7^{+0.6}_{-0.3}$ & $38^{+10}_{-10}$ & $0.083^{+0.004}_{-0.009}$ & $0.212^{+0.010}_{-0.022}$ & 16.5 & 1.6 & R2 \\
1210 & Morosovia & 33.7$\pm$0.3 & $35.1^{+1.0}_{-0.0}$ & $0^{+1}_{-0}$ & $0.054^{+0.000}_{-0.002}$ & $0.138^{+0.000}_{-0.006}$ & 16.5 & 3.5 & D1 \\
 & & & $34.8^{+1.4}_{-1.9}$ & $88^{+30}_{-50}$ & $0.056^{+0.006}_{-0.005}$ & $0.143^{+0.017}_{-0.012}$ & 55.4 & 2.6 & D2 \\
1241 & Dysona & 79.2$\pm$0.7 & $77.1^{+3.5}_{-4.5}$ & $0^{+18}_{-0}$ & $0.017^{+0.002}_{-0.001}$ & $0.044^{+0.006}_{-0.003}$ & 16.5 & 5.1 & D1 \\
 & & & $74.5^{+3.6}_{-2.6}$ & $14^{+13}_{-14}$ & $0.019^{+0.001}_{-0.002}$ & $0.049^{+0.004}_{-0.004}$ & 26.7 & 2.2 & D2 \\
1249 & Rutherfordia & 13.1$\pm$0.1 & $11.7^{+0.3}_{-0.5}$ & $0^{+2}_{-0}$ & $0.103^{+0.011}_{-0.004}$ & $0.264^{+0.027}_{-0.010}$ & 16.5 & 7.0 & R1 \\
 & & & $11.9^{+0.2}_{-0.2}$ & $0^{+8}_{-0}$ & $0.101^{+0.004}_{-0.001}$ & $0.256^{+0.009}_{-0.003}$ & 12.6 & 4.5 & R2 \\
1251 & Hedera & 13.2$\pm$0.1 & $11.8^{+1.2}_{-0.8}$ & $44^{+76}_{-36}$ & $0.287^{+0.041}_{-0.057}$ & $0.732^{+0.105}_{-0.144}$ & 26.7 & 5.1 & D1 \\
 & & & $12.1^{+1.7}_{-1.0}$ & $66^{+160}_{-50}$ & $0.269^{+0.055}_{-0.061}$ & $0.685^{+0.139}_{-0.156}$ & 26.7 & 4.9 & D2 \\
1310 & Villigera &  & $12.9^{+0.4}_{-0.7}$ & $23^{+50}_{-18}$ & $0.102^{+0.012}_{-0.007}$ & $0.261^{+0.031}_{-0.017}$ & 16.5 & 2.7 & D1 \\
 & & & $12.6^{+0.5}_{-0.1}$ & $23^{+20}_{-6}$ & $0.104^{+0.002}_{-0.007}$ & $0.266^{+0.005}_{-0.018}$ & 16.5 & 1.5 & D2 \\
1317 & Silvretta & 26.4$\pm$0.4 & $29.1^{+2.1}_{-3.6}$ & $234^{+290}_{-206}$ & $0.082^{+0.025}_{-0.011}$ & $0.210^{+0.063}_{-0.028}$ & 55.4 & 7.9 & D1 \\
 & & & $29.5^{+2.0}_{-3.4}$ & $219^{+214}_{-215}$ & $0.078^{+0.022}_{-0.009}$ & $0.199^{+0.057}_{-0.024}$ & 55.4 & 5.7 & D2 \\
1320 & Impala & 37.3$\pm$0.2 & $37.9^{+2.5}_{-3.5}$ & $6^{+30}_{-6}$ & $0.019^{+0.004}_{-0.002}$ & $0.049^{+0.010}_{-0.006}$ & 16.5 & 7.7 & D1 \\
 & & & $38.9^{+2.7}_{-2.0}$ & $27^{+14}_{-15}$ & $0.018^{+0.002}_{-0.002}$ & $0.047^{+0.005}_{-0.006}$ & 26.7 & 6.4 & D2 \\
1332 & Marconia & 46.8$\pm$0.1 & $45.5^{+2.5}_{-1.1}$ & $16^{+51}_{-15}$ & $0.017^{+0.001}_{-0.002}$ & $0.044^{+0.002}_{-0.005}$ & 26.7 & 1.6 & D1 \\
 & & & $45.8^{+2.6}_{-1.4}$ & $87^{+69}_{-64}$ & $0.017^{+0.001}_{-0.002}$ & $0.044^{+0.003}_{-0.005}$ & 55.4 & 1.6 & D2 \\
1333 & Cevenola & 15.3$\pm$0.2 & $15.2^{+0.7}_{-0.7}$ & $184^{+105}_{-65}$ & $0.066^{+0.006}_{-0.006}$ & $0.168^{+0.016}_{-0.015}$ & 55.4 & 2.8 & D1 \\
 & & & $15.4^{+0.6}_{-0.8}$ & $315^{+239}_{-128}$ & $0.065^{+0.007}_{-0.005}$ & $0.166^{+0.018}_{-0.012}$ & 55.4 & 3.4 & D2 \\
1339 & Desagneauxa & 24.4$\pm$0.2 & $25.9^{+2.1}_{-2.2}$ & $21^{+134}_{-19}$ & $0.043^{+0.008}_{-0.007}$ & $0.110^{+0.021}_{-0.017}$ & 16.5 & 9.2 & D2 \\
1352 & Wawel & 20.0$\pm$0.1 & $19.8^{+1.9}_{-0.9}$ & $616^{+436}_{-455}$ & $0.057^{+0.005}_{-0.010}$ & $0.146^{+0.013}_{-0.025}$ & 55.4 & 8.1 & D1 \\
 & & & $20.5^{+1.8}_{-1.2}$ & $684^{+449}_{-532}$ & $0.052^{+0.007}_{-0.008}$ & $0.133^{+0.017}_{-0.021}$ & 55.4 & 7.7 & D2 \\
1353 & Maartje & 39.0$\pm$0.5 & $39.9^{+1.9}_{-2.2}$ & $178^{+115}_{-86}$ & $0.042^{+0.005}_{-0.004}$ & $0.107^{+0.013}_{-0.010}$ & 55.4 & 3.8 & D1 \\
 & & & $36.8^{+1.9}_{-1.3}$ & $174^{+111}_{-130}$ & $0.050^{+0.004}_{-0.005}$ & $0.128^{+0.009}_{-0.012}$ & 55.4 & 2.6 & D2 \\
1360 & Tarka & 33.3$\pm$0.1 & $31.1^{+1.2}_{-1.8}$ & $74^{+50}_{-40}$ & $0.016^{+0.002}_{-0.001}$ & $0.040^{+0.005}_{-0.003}$ & 55.4 & 2.5 & D1 \\
1364 & Safara & 21.2$\pm$0.2 & $21.5^{+2.0}_{-1.0}$ & $29^{+15}_{-19}$ & $0.067^{+0.006}_{-0.011}$ & $0.171^{+0.017}_{-0.028}$ & 26.7 & 3.4 & D1 \\
 & & & $21.5^{+1.9}_{-0.9}$ & $29^{+21}_{-17}$ & $0.069^{+0.006}_{-0.011}$ & $0.175^{+0.015}_{-0.028}$ & 26.7 & 2.5 & D2 \\
1386 & Storeria & 10.6$\pm$0.2 & $10.6^{+0.5}_{-0.4}$ & $22^{+8}_{-12}$ & $0.021^{+0.002}_{-0.002}$ & $0.053^{+0.005}_{-0.004}$ & 27.3 & 0.8 & D1 \\
 & & & $12.1^{+1.0}_{-1.4}$ & $39^{+36}_{-39}$ & $0.015^{+0.004}_{-0.002}$ & $0.039^{+0.010}_{-0.006}$ & 26.7 & 9.0 & D2 \\
1388 & Aphrodite & 21.4$\pm$0.3 & $22.1^{+0.9}_{-1.6}$ & $32^{+71}_{-14}$ & $0.057^{+0.009}_{-0.005}$ & $0.145^{+0.024}_{-0.012}$ & 16.5 & 1.7 & D1 \\
 & & & $20.4^{+1.5}_{-0.8}$ & $18^{+38}_{-15}$ & $0.066^{+0.006}_{-0.010}$ & $0.169^{+0.014}_{-0.025}$ & 16.5 & 2.1 & D2 \\
1401 & Lavonne & 9.3$\pm$0.1 & $9.3^{+0.4}_{-0.5}$ & $24^{+39}_{-23}$ & $0.092^{+0.010}_{-0.007}$ & $0.235^{+0.026}_{-0.018}$ & 12.6 & 1.3 & D1 \\
 & & & $9.2^{+0.4}_{-0.4}$ & $26^{+23}_{-20}$ & $0.093^{+0.007}_{-0.008}$ & $0.238^{+0.019}_{-0.021}$ & 16.5 & 1.3 & D2 \\
1430 & Somalia & 9.4$\pm$0.1 & $9.8^{+0.8}_{-1.9}$ & $40^{+209}_{-40}$ & $0.094^{+0.047}_{-0.015}$ & $0.240^{+0.119}_{-0.039}$ & 16.5 & 7.1 & D1 \\
 & & & $9.3^{+0.9}_{-0.8}$ & $40^{+78}_{-40}$ & $0.106^{+0.021}_{-0.018}$ & $0.271^{+0.055}_{-0.047}$ & 26.7 & 5.2 & D2 \\
1432 & Ethiopia & 6.9$\pm$0.1 & $6.0^{+0.7}_{-0.5}$ & $90^{+697}_{-90}$ & $0.258^{+0.042}_{-0.053}$ & $0.657^{+0.108}_{-0.136}$ & 26.7 & 6.3 & D2 \\
 & & & $6.4^{+0.4}_{-0.3}$ & $13^{+539}_{-12}$ & $0.314^{+0.036}_{-0.039}$ & $0.800^{+0.091}_{-0.098}$ & 16.5 & 1.9 & R1 \\
 & & & $6.5^{+0.3}_{-0.4}$ & $13^{+288}_{-13}$ & $0.313^{+0.045}_{-0.029}$ & $0.796^{+0.115}_{-0.074}$ & 12.0 & 2.0 & R2 \\
1436 & Salonta & 53.8$\pm$0.3 & $54.3^{+3.9}_{-3.3}$ & $0^{+46}_{-0}$ & $0.016^{+0.002}_{-0.002}$ & $0.041^{+0.006}_{-0.005}$ & 16.5 & 8.0 & D1 \\
 & & & $55.6^{+4.1}_{-3.2}$ & $0^{+11}_{-0}$ & $0.015^{+0.002}_{-0.002}$ & $0.039^{+0.005}_{-0.004}$ & 12.0 & 5.3 & D2 \\
 & & & $56.3^{+3.0}_{-2.1}$ & $5^{+12}_{-5}$ & $0.015^{+0.001}_{-0.001}$ & $0.038^{+0.002}_{-0.004}$ & 26.7 & 3.2 & R1 \\
 & & & $53.6^{+5.4}_{-1.0}$ & $1^{+21}_{-1}$ & $0.017^{+0.000}_{-0.003}$ & $0.042^{+0.001}_{-0.007}$ & 26.7 & 2.3 & R2 \\
1446 & Sillanpaa & 8.2$\pm$0.2 & $8.0^{+0.6}_{-0.5}$ & $26^{+49}_{-26}$ & $0.086^{+0.012}_{-0.013}$ & $0.218^{+0.031}_{-0.033}$ & 16.5 & 6.0 & D1 \\
 & & & $7.9^{+1.0}_{-0.7}$ & $38^{+115}_{-38}$ & $0.087^{+0.017}_{-0.020}$ & $0.222^{+0.042}_{-0.050}$ & 16.5 & 8.2 & D2 \\
1449 & Virtanen & 9.3$\pm$0.1 & $10.4^{+0.4}_{-0.6}$ & $0^{+12}_{-0}$ & $0.090^{+0.011}_{-0.007}$ & $0.229^{+0.028}_{-0.017}$ & 3.9 & 2.2 & D1 \\
 & & & $9.8^{+0.7}_{-0.3}$ & $0^{+11}_{-0}$ & $0.099^{+0.005}_{-0.012}$ & $0.252^{+0.014}_{-0.031}$ & 12.6 & 4.0 & D2 \\
1472 & Muonio & 8.4$\pm$0.1 & $9.6^{+1.1}_{-2.4}$ & $374^{+664}_{-264}$ & $0.084^{+0.020}_{-0.017}$ & $0.214^{+0.050}_{-0.043}$ & 55.4 & 6.2 & D1 \\
 & & & $8.5^{+0.6}_{-0.7}$ & $1^{+32}_{-1}$ & $0.106^{+0.020}_{-0.012}$ & $0.270^{+0.050}_{-0.031}$ & 3.9 & 3.1 & D2 \\
1486 & Marilyn & 6.4$\pm$0.1 & $7.4^{+0.5}_{-0.7}$ & $124^{+134}_{-73}$ & $0.084^{+0.020}_{-0.009}$ & $0.213^{+0.051}_{-0.022}$ & 26.7 & 7.8 & D1 \\
 & & & $7.3^{+0.6}_{-0.8}$ & $167^{+169}_{-121}$ & $0.086^{+0.021}_{-0.012}$ & $0.220^{+0.053}_{-0.031}$ & 55.4 & 9.5 & D2 \\
 & & & $7.0^{+0.6}_{-0.5}$ & $95^{+150}_{-49}$ & $0.079^{+0.015}_{-0.011}$ & $0.200^{+0.039}_{-0.028}$ & 26.7 & 7.1 & R1 \\
 & & & $6.8^{+0.7}_{-0.3}$ & $91^{+100}_{-34}$ & $0.085^{+0.008}_{-0.015}$ & $0.217^{+0.021}_{-0.039}$ & 26.7 & 6.2 & R2 \\
1495 & Helsinki & 12.2$\pm$0.1 & $11.6^{+1.0}_{-0.0}$ & $0^{+32}_{-0}$ & $0.125^{+0.000}_{-0.017}$ & $0.318^{+0.000}_{-0.043}$ & 16.5 & 3.7 & D1 \\
 & & & $13.3^{+0.3}_{-0.6}$ & $81^{+26}_{-21}$ & $0.081^{+0.007}_{-0.004}$ & $0.206^{+0.018}_{-0.011}$ & 35.8 & 1.0 & R1 \\
1518 & Rovaniemi & 8.5$\pm$0.2 & $8.4^{+0.6}_{-0.7}$ & $114^{+173}_{-57}$ & $0.096^{+0.020}_{-0.011}$ & $0.245^{+0.050}_{-0.028}$ & 26.7 & 3.1 & D1 \\
 & & & $8.2^{+0.9}_{-0.4}$ & $159^{+133}_{-91}$ & $0.100^{+0.010}_{-0.019}$ & $0.256^{+0.025}_{-0.048}$ & 55.4 & 3.2 & D2 \\
1546 & Izsak & 26.4$\pm$0.1 & $26.6^{+2.4}_{-2.7}$ & $118^{+163}_{-61}$ & $0.045^{+0.011}_{-0.007}$ & $0.115^{+0.028}_{-0.017}$ & 27.3 & 7.5 & D1 \\
 & & & $27.2^{+2.2}_{-2.5}$ & $132^{+303}_{-62}$ & $0.044^{+0.009}_{-0.006}$ & $0.112^{+0.023}_{-0.016}$ & 26.7 & 7.2 & D2 \\
1627 & Ivar & 8.4$\pm$0.1 & $7.5^{+0.2}_{-0.4}$ & $81^{+65}_{-30}$ & $0.099^{+0.010}_{-0.004}$ & $0.141^{+0.014}_{-0.006}$ & 3.9 & 1.0 & D1 \\
 & & & $7.5^{+0.1}_{-0.1}$ & $133^{+62}_{-44}$ & $0.099^{+0.004}_{-0.003}$ & $0.141^{+0.006}_{-0.004}$ & 12.0 & 0.8 & R1 \\
1633 & Chimay & 37.4$\pm$0.5 & $46.9^{+2.4}_{-3.3}$ & $65^{+100}_{-30}$ & $0.014^{+0.002}_{-0.001}$ & $0.035^{+0.006}_{-0.003}$ & 26.7 & 2.9 & D1 \\
 & & & $43.0^{+4.6}_{-2.6}$ & $119^{+119}_{-54}$ & $0.018^{+0.002}_{-0.003}$ & $0.045^{+0.006}_{-0.008}$ & 55.4 & 5.0 & D2 \\
1635 & Bohrmann & 17.1$\pm$0.2 & $18.1^{+1.7}_{-1.5}$ & $53^{+140}_{-24}$ & $0.075^{+0.015}_{-0.012}$ & $0.192^{+0.039}_{-0.030}$ & 16.5 & 3.2 & D1 \\
 & & & $16.6^{+2.1}_{-1.4}$ & $34^{+131}_{-31}$ & $0.089^{+0.017}_{-0.020}$ & $0.227^{+0.043}_{-0.051}$ & 16.5 & 6.5 & D2 \\
 & & & $18.5^{+1.5}_{-1.6}$ & $68^{+103}_{-44}$ & $0.066^{+0.014}_{-0.010}$ & $0.168^{+0.036}_{-0.025}$ & 16.5 & 3.7 & R1 \\
 & & & $18.3^{+1.6}_{-1.3}$ & $58^{+92}_{-37}$ & $0.068^{+0.012}_{-0.010}$ & $0.172^{+0.030}_{-0.026}$ & 16.5 & 3.3 & R2 \\
1672 & Gezelle & 26.2$\pm$0.2 & $26.8^{+4.3}_{-0.9}$ & $10^{+126}_{-10}$ & $0.019^{+0.002}_{-0.004}$ & $0.047^{+0.005}_{-0.011}$ & 26.7 & 8.3 & D1 \\
1685 & Toro & 3.8$\pm$0.0 & $3.6^{+0.2}_{-0.1}$ & $210^{+85}_{-55}$ & $0.099^{+0.007}_{-0.009}$ & $0.253^{+0.018}_{-0.023}$ & 0 & 1.8 & R1 \\
1719 & Jens & 19.9$\pm$0.1 & $20.9^{+1.2}_{-1.4}$ & $1^{+73}_{-1}$ & $0.031^{+0.004}_{-0.003}$ & $0.079^{+0.011}_{-0.009}$ & 3.9 & 5.8 & D1 \\
 & & & $22.0^{+1.5}_{-1.5}$ & $40^{+115}_{-39}$ & $0.027^{+0.004}_{-0.004}$ & $0.068^{+0.010}_{-0.009}$ & 16.5 & 6.0 & D2 \\
1723 & Klemola & 33.5$\pm$0.2 & $32.9^{+0.8}_{-1.6}$ & $12^{+23}_{-7}$ & $0.054^{+0.006}_{-0.002}$ & $0.138^{+0.015}_{-0.006}$ & 16.5 & 1.9 & D1 \\
 & & & $32.7^{+1.0}_{-1.4}$ & $12^{+26}_{-7}$ & $0.055^{+0.005}_{-0.003}$ & $0.140^{+0.013}_{-0.008}$ & 16.5 & 2.9 & D2 \\
 & & & $32.1^{+1.9}_{-0.8}$ & $29^{+17}_{-23}$ & $0.057^{+0.003}_{-0.006}$ & $0.145^{+0.007}_{-0.016}$ & 26.7 & 2.9 & R1 \\
 & & & $33.0^{+0.7}_{-2.0}$ & $13^{+23}_{-8}$ & $0.053^{+0.007}_{-0.002}$ & $0.136^{+0.018}_{-0.005}$ & 16.5 & 2.5 & R2 \\
1730 & Marceline & 15.2$\pm$0.1 & $15.8^{+2.4}_{-1.6}$ & $119^{+324}_{-71}$ & $0.041^{+0.009}_{-0.010}$ & $0.105^{+0.024}_{-0.025}$ & 16.5 & 8.9 & D1 \\
 & & & $15.7^{+1.2}_{-1.8}$ & $103^{+101}_{-56}$ & $0.041^{+0.011}_{-0.005}$ & $0.104^{+0.029}_{-0.013}$ & 12.6 & 6.6 & D2 \\
 & & & $14.5^{+3.4}_{-1.2}$ & $57^{+482}_{-34}$ & $0.072^{+0.015}_{-0.024}$ & $0.183^{+0.038}_{-0.061}$ & 16.5 & 9.4 & R1 \\
1741 & Giclas & 12.5$\pm$0.2 & $13.0^{+0.8}_{-0.6}$ & $159^{+235}_{-93}$ & $0.103^{+0.011}_{-0.011}$ & $0.263^{+0.028}_{-0.028}$ & 55.4 & 1.0 & D1 \\
 & & & $13.1^{+0.7}_{-0.8}$ & $67^{+243}_{-27}$ & $0.101^{+0.013}_{-0.011}$ & $0.258^{+0.033}_{-0.027}$ & 26.7 & 1.2 & D2 \\
 & & & $12.8^{+0.7}_{-0.5}$ & $21^{+148}_{-20}$ & $0.131^{+0.010}_{-0.015}$ & $0.334^{+0.026}_{-0.037}$ & 16.5 & 0.8 & R1 \\
 & & & $12.9^{+0.7}_{-0.5}$ & $22^{+177}_{-22}$ & $0.130^{+0.010}_{-0.013}$ & $0.330^{+0.026}_{-0.034}$ & 16.5 & 0.8 & R2 \\
1789 & Dobrovolsky & 7.9$\pm$0.1 & $8.7^{+0.5}_{-0.6}$ & $77^{+43}_{-31}$ & $0.049^{+0.008}_{-0.005}$ & $0.125^{+0.019}_{-0.014}$ & 12.6 & 2.2 & R1 \\
 & & & $8.7^{+0.4}_{-0.6}$ & $64^{+28}_{-29}$ & $0.049^{+0.009}_{-0.004}$ & $0.125^{+0.022}_{-0.010}$ & 12.6 & 2.4 & R2 \\
1865 & Cerberus & 1.6$\pm$0.0 & $1.2^{+0.0}_{-0.0}$ & $809^{+219}_{-134}$ & $0.061^{+0.000}_{-0.001}$ & $0.155^{+0.001}_{-0.002}$ & 3.9 & 1.6 & R2 \\
1925 & Franklin-Adams & 8.9$\pm$0.1 & $8.5^{+0.8}_{-0.8}$ & $0^{+15}_{-0}$ & $0.121^{+0.026}_{-0.019}$ & $0.309^{+0.067}_{-0.048}$ & 0 & 4.5 & D1 \\
 & & & $8.5^{+2.8}_{-0.9}$ & $0^{+14}_{-0}$ & $0.120^{+0.027}_{-0.053}$ & $0.306^{+0.069}_{-0.136}$ & 0 & 6.0 & D2 \\
1930 & Lucifer & 34.4$\pm$0.2 & $31.7^{+1.9}_{-2.8}$ & $38^{+91}_{-38}$ & $0.024^{+0.005}_{-0.003}$ & $0.062^{+0.012}_{-0.007}$ & 26.7 & 9.4 & D1 \\
 & & & $29.6^{+2.3}_{-0.0}$ & $0^{+25}_{-0}$ & $0.031^{+0.000}_{-0.004}$ & $0.079^{+0.000}_{-0.010}$ & 26.7 & 6.4 & R1 \\
 & & & $30.5^{+2.4}_{-0.7}$ & $10^{+35}_{-10}$ & $0.030^{+0.001}_{-0.004}$ & $0.076^{+0.003}_{-0.011}$ & 26.7 & 5.2 & R2 \\
1963 & Bezovec & 35.5$\pm$0.2 & $35.2^{+1.0}_{-1.2}$ & $55^{+28}_{-29}$ & $0.022^{+0.002}_{-0.001}$ & $0.056^{+0.004}_{-0.003}$ & 55.4 & 1.3 & R1 \\
 & & & $32.6^{+1.5}_{-0.3}$ & $0^{+41}_{-0}$ & $0.025^{+0.001}_{-0.002}$ & $0.064^{+0.002}_{-0.005}$ & 46.8 & 1.1 & R2 \\
1987 & Kaplan & 13.0$\pm$0.2 & $12.9^{+0.6}_{-0.3}$ & $39^{+25}_{-10}$ & $0.096^{+0.004}_{-0.009}$ & $0.244^{+0.011}_{-0.024}$ & 26.7 & 2.4 & D1 \\
 & & & $12.2^{+0.3}_{-0.5}$ & $50^{+16}_{-22}$ & $0.113^{+0.011}_{-0.006}$ & $0.287^{+0.028}_{-0.015}$ & 26.7 & 2.7 & R1 \\
2001 & Einstein & 4.0$\pm$0.2 & $3.7^{+0.3}_{-0.2}$ & $8^{+46}_{-8}$ & $0.342^{+0.047}_{-0.054}$ & $0.870^{+0.119}_{-0.137}$ & 16.5 & 2.0 & D1 \\
2110 & Moore-Sitterly & 5.7$\pm$0.2 & $5.6^{+0.6}_{-0.5}$ & $116^{+117}_{-70}$ & $0.088^{+0.019}_{-0.015}$ & $0.223^{+0.048}_{-0.039}$ & 27.3 & 2.3 & D1 \\
 & & & $5.8^{+0.6}_{-0.4}$ & $81^{+103}_{-30}$ & $0.082^{+0.011}_{-0.014}$ & $0.209^{+0.028}_{-0.036}$ & 16.5 & 1.6 & D2 \\
 & & & $6.0^{+0.4}_{-0.4}$ & $64^{+60}_{-40}$ & $0.054^{+0.008}_{-0.006}$ & $0.137^{+0.020}_{-0.016}$ & 12.6 & 1.2 & R1 \\
2306 & Bauschinger & 19.4$\pm$0.1 & $17.7^{+0.5}_{-0.7}$ & $15^{+24}_{-14}$ & $0.026^{+0.002}_{-0.001}$ & $0.066^{+0.005}_{-0.004}$ & 12.6 & 2.8 & D1 \\
 & & & $18.5^{+0.5}_{-0.8}$ & $56^{+23}_{-24}$ & $0.023^{+0.002}_{-0.001}$ & $0.059^{+0.006}_{-0.003}$ & 35.8 & 2.0 & D2 \\
 & & & $16.8^{+1.1}_{-0.3}$ & $5^{+36}_{-5}$ & $0.059^{+0.002}_{-0.007}$ & $0.151^{+0.004}_{-0.018}$ & 26.7 & 5.9 & R1 \\
2381 & Landi & 13.1$\pm$0.1 & $13.6^{+1.1}_{-1.1}$ & $83^{+80}_{-37}$ & $0.067^{+0.012}_{-0.010}$ & $0.172^{+0.031}_{-0.026}$ & 35.8 & 9.0 & D1 \\
 & & & $13.0^{+1.0}_{-0.6}$ & $44^{+26}_{-23}$ & $0.096^{+0.009}_{-0.015}$ & $0.243^{+0.022}_{-0.037}$ & 26.7 & 2.8 & R1 \\
 & & & $13.5^{+0.6}_{-0.7}$ & $35^{+22}_{-14}$ & $0.089^{+0.010}_{-0.009}$ & $0.226^{+0.025}_{-0.023}$ & 16.5 & 2.0 & R2 \\
2384 & Schulhof & 11.5$\pm$0.2 & $12.1^{+0.4}_{-0.3}$ & $42^{+15}_{-12}$ & $0.077^{+0.005}_{-0.006}$ & $0.197^{+0.012}_{-0.015}$ & 12.6 & 0.7 & D1 \\
 & & & $12.4^{+0.5}_{-0.7}$ & $61^{+105}_{-18}$ & $0.072^{+0.009}_{-0.006}$ & $0.183^{+0.022}_{-0.015}$ & 16.5 & 1.5 & D2 \\
 & & & $12.2^{+0.7}_{-0.6}$ & $95^{+111}_{-48}$ & $0.056^{+0.006}_{-0.006}$ & $0.143^{+0.016}_{-0.016}$ & 26.7 & 1.9 & R1 \\
 & & & $13.4^{+0.6}_{-0.7}$ & $97^{+39}_{-47}$ & $0.044^{+0.005}_{-0.003}$ & $0.112^{+0.013}_{-0.008}$ & 27.3 & 1.3 & R2 \\
2455 & Somville & 16.1$\pm$0.2 & $15.9^{+0.9}_{-0.8}$ & $219^{+232}_{-129}$ & $0.049^{+0.005}_{-0.005}$ & $0.125^{+0.012}_{-0.012}$ & 16.5 & 3.0 & D1 \\
 & & & $15.8^{+1.4}_{-1.0}$ & $602^{+763}_{-419}$ & $0.050^{+0.007}_{-0.008}$ & $0.127^{+0.017}_{-0.021}$ & 26.7 & 4.7 & D2 \\
2606 & Odessa & 15.9$\pm$0.2 & $15.5^{+2.0}_{-1.6}$ & $78^{+49}_{-30}$ & $0.052^{+0.011}_{-0.011}$ & $0.132^{+0.029}_{-0.029}$ & 12.6 & 6.1 & D1 \\
2659 & Millis & 27.9$\pm$0.3 & $26.9^{+2.7}_{-2.0}$ & $12^{+123}_{-10}$ & $0.020^{+0.003}_{-0.004}$ & $0.051^{+0.008}_{-0.009}$ & 16.5 & 6.2 & D1 \\
 & & & $27.4^{+2.3}_{-2.4}$ & $31^{+99}_{-28}$ & $0.019^{+0.004}_{-0.003}$ & $0.049^{+0.010}_{-0.007}$ & 35.8 & 5.7 & D2 \\
2839 & Annette & 7.3$\pm$0.1 & $6.6^{+0.4}_{-0.5}$ & $189^{+586}_{-117}$ & $0.096^{+0.016}_{-0.011}$ & $0.245^{+0.040}_{-0.028}$ & 26.7 & 2.6 & D1 \\
 & & & $6.5^{+0.5}_{-0.4}$ & $196^{+436}_{-114}$ & $0.099^{+0.012}_{-0.013}$ & $0.252^{+0.032}_{-0.032}$ & 26.7 & 1.9 & D2 \\
2957 & Tatsuo & 22.5$\pm$0.1 & $24.6^{+0.9}_{-1.1}$ & $65^{+40}_{-35}$ & $0.048^{+0.005}_{-0.004}$ & $0.123^{+0.013}_{-0.009}$ & 46.8 & 1.3 & D1 \\
 & & & $24.3^{+0.8}_{-1.1}$ & $20^{+49}_{-20}$ & $0.051^{+0.005}_{-0.003}$ & $0.131^{+0.013}_{-0.009}$ & 12.0 & 1.4 & D2 \\
3478 & Fanale & 7.0$\pm$0.1 & $6.7^{+0.4}_{-0.2}$ & $0^{+19}_{-0}$ & $0.117^{+0.006}_{-0.013}$ & $0.299^{+0.015}_{-0.032}$ & 0 & 7.3 & D1 \\
3544 & Borodino & 8.5$\pm$0.1 & $8.5^{+0.6}_{-0.4}$ & $39^{+37}_{-20}$ & $0.090^{+0.008}_{-0.012}$ & $0.229^{+0.020}_{-0.031}$ & 16.5 & 6.0 & D2 \\
 & & & $8.8^{+0.5}_{-0.6}$ & $40^{+53}_{-20}$ & $0.077^{+0.011}_{-0.009}$ & $0.196^{+0.027}_{-0.023}$ & 16.5 & 5.7 & R1 \\
 & & & $8.4^{+0.5}_{-0.6}$ & $40^{+83}_{-19}$ & $0.085^{+0.014}_{-0.010}$ & $0.217^{+0.035}_{-0.026}$ & 16.5 & 5.7 & R2 \\
3722 & Urata & 7.9$\pm$0.2 & $6.5^{+0.4}_{-0.4}$ & $1576^{+266}_{-1499}$ & $0.106^{+0.016}_{-0.012}$ & $0.269^{+0.040}_{-0.030}$ & 55.4 & 1.7 & D1 \\
 & & & $6.6^{+0.4}_{-0.4}$ & $1^{+1186}_{-1}$ & $0.107^{+0.015}_{-0.013}$ & $0.272^{+0.039}_{-0.032}$ & 26.7 & 2.8 & D2 \\
3786 & Yamada & 15.8$\pm$1.0 & $16.7^{+0.6}_{-0.7}$ & $29^{+21}_{-16}$ & $0.077^{+0.007}_{-0.006}$ & $0.196^{+0.017}_{-0.016}$ & 12.6 & 1.9 & D1 \\
 & & & $15.9^{+0.2}_{-0.4}$ & $0^{+11}_{-0}$ & $0.086^{+0.003}_{-0.002}$ & $0.218^{+0.008}_{-0.005}$ & 0 & 2.9 & D2 \\
4077 & Asuka & 19.5$\pm$0.2 & $19.9^{+1.3}_{-2.0}$ & $27^{+19}_{-22}$ & $0.056^{+0.013}_{-0.007}$ & $0.142^{+0.034}_{-0.019}$ & 3.9 & 8.0 & D2 \\
 & & & $19.7^{+0.6}_{-1.3}$ & $20^{+8}_{-13}$ & $0.044^{+0.006}_{-0.002}$ & $0.111^{+0.017}_{-0.006}$ & 12.0 & 2.0 & R1 \\
 & & & $19.2^{+1.1}_{-0.5}$ & $26^{+11}_{-7}$ & $0.046^{+0.002}_{-0.005}$ & $0.118^{+0.006}_{-0.012}$ & 16.5 & 1.5 & R2 \\
4265 & Kani & 14.2$\pm$0.2 & $15.0^{+1.0}_{-1.1}$ & $11^{+15}_{-11}$ & $0.016^{+0.003}_{-0.002}$ & $0.041^{+0.007}_{-0.005}$ & 12.0 & 6.0 & D1 \\
 & & & $14.0^{+1.1}_{-0.6}$ & $14^{+10}_{-14}$ & $0.019^{+0.002}_{-0.003}$ & $0.048^{+0.004}_{-0.007}$ & 12.0 & 4.7 & D2 \\
 & & & $12.9^{+0.5}_{-1.2}$ & $1^{+10}_{-1}$ & $0.027^{+0.005}_{-0.002}$ & $0.069^{+0.012}_{-0.004}$ & 16.5 & 9.6 & R1 \\
 & & & $13.1^{+0.4}_{-1.0}$ & $0^{+5}_{-0}$ & $0.026^{+0.005}_{-0.001}$ & $0.067^{+0.012}_{-0.004}$ & 16.5 & 9.5 & R2 \\
4606 & Saheki & 6.7$\pm$0.0 & $6.4^{+0.5}_{-0.5}$ & $1^{+22}_{-1}$ & $0.094^{+0.015}_{-0.012}$ & $0.239^{+0.038}_{-0.032}$ & 16.5 & 4.5 & D1 \\
 & & & $6.6^{+0.7}_{-0.6}$ & $0^{+27}_{-0}$ & $0.085^{+0.017}_{-0.015}$ & $0.216^{+0.043}_{-0.039}$ & 12.6 & 8.4 & D2 \\
 & & & $6.8^{+0.5}_{-0.5}$ & $16^{+25}_{-16}$ & $0.113^{+0.019}_{-0.014}$ & $0.288^{+0.049}_{-0.035}$ & 16.5 & 2.1 & R1 \\
 & & & $6.7^{+0.4}_{-0.5}$ & $19^{+18}_{-16}$ & $0.117^{+0.020}_{-0.013}$ & $0.299^{+0.051}_{-0.033}$ & 16.5 & 1.9 & R2 \\
4905 & Hiromi & 8.4$\pm$0.6 & $10.0^{+1.1}_{-0.9}$ & $44^{+146}_{-39}$ & $0.080^{+0.014}_{-0.016}$ & $0.205^{+0.035}_{-0.040}$ & 26.7 & 5.1 & D1 \\
 & & & $10.2^{+0.4}_{-0.6}$ & $31^{+48}_{-20}$ & $0.091^{+0.011}_{-0.007}$ & $0.231^{+0.027}_{-0.017}$ & 16.5 & 1.5 & R1 \\
5489 & Oberkochen & 13.1$\pm$0.1 & $14.0^{+0.5}_{-0.7}$ & $1^{+9}_{-1}$ & $0.082^{+0.009}_{-0.005}$ & $0.209^{+0.022}_{-0.014}$ & 3.9 & 2.7 & D1 \\
 & & & $14.9^{+0.5}_{-0.7}$ & $21^{+11}_{-12}$ & $0.071^{+0.007}_{-0.004}$ & $0.181^{+0.018}_{-0.010}$ & 12.0 & 1.2 & D2 \\
6262 & Javid & 7.8$\pm$0.2 & $7.7^{+1.0}_{-0.8}$ & $56^{+46}_{-56}$ & $0.087^{+0.023}_{-0.019}$ & $0.222^{+0.059}_{-0.048}$ & 35.8 & 1.9 & D1 \\
7043 & Godart & 5.7$\pm$0.1 & $6.0^{+0.6}_{-0.6}$ & $55^{+39}_{-31}$ & $0.080^{+0.018}_{-0.014}$ & $0.204^{+0.045}_{-0.036}$ & 27.3 & 1.6 & D1 \\
 & & & $5.2^{+1.6}_{-0.3}$ & $0^{+114}_{-0}$ & $0.092^{+0.037}_{-0.024}$ & $0.233^{+0.095}_{-0.062}$ & 16.5 & 3.5 & D2 \\
 & & & $5.3^{+0.6}_{-0.3}$ & $0^{+63}_{-0}$ & $0.160^{+0.022}_{-0.029}$ & $0.407^{+0.055}_{-0.075}$ & 16.5 & 1.8 & R1 \\
 & & & $5.5^{+0.8}_{-0.4}$ & $1^{+21}_{-1}$ & $0.150^{+0.021}_{-0.037}$ & $0.382^{+0.052}_{-0.093}$ & 16.5 & 1.6 & R2 \\
7517 & Alisondoane & 9.1$\pm$0.2 & $9.2^{+1.0}_{-0.7}$ & $1031^{+469}_{-481}$ & $0.019^{+0.004}_{-0.004}$ & $0.049^{+0.009}_{-0.009}$ & 55.4 & 4.4 & D1 \\
 & & & $8.0^{+0.8}_{-0.3}$ & $122^{+84}_{-51}$ & $0.045^{+0.004}_{-0.008}$ & $0.115^{+0.009}_{-0.020}$ & 26.7 & 1.9 & R1 \\
7660 & Alexanderwilson & 3.2$\pm$0.5 & $3.7^{+0.1}_{-0.2}$ & $0^{+47}_{-0}$ & $0.075^{+0.009}_{-0.003}$ & $0.192^{+0.024}_{-0.007}$ & 16.5 & 3.3 & R2 \\
8359 & 1989\,WD & 8.2$\pm$0.1 & $9.6^{+0.9}_{-1.5}$ & $115^{+99}_{-65}$ & $0.026^{+0.006}_{-0.004}$ & $0.067^{+0.016}_{-0.010}$ & 55.4 & 4.5 & D1 \\
 & & & $8.7^{+0.9}_{-0.9}$ & $207^{+240}_{-106}$ & $0.037^{+0.009}_{-0.006}$ & $0.093^{+0.022}_{-0.017}$ & 46.8 & 4.7 & D2 \\
14197 & 1998\,XK72 & 8.1$\pm$0.2 & $7.3^{+1.3}_{-0.8}$ & $94^{+163}_{-42}$ & $0.042^{+0.011}_{-0.011}$ & $0.106^{+0.027}_{-0.028}$ & 26.7 & 2.7 & D1 \\
 & & & $7.7^{+1.2}_{-0.9}$ & $83^{+82}_{-39}$ & $0.036^{+0.010}_{-0.009}$ & $0.092^{+0.025}_{-0.023}$ & 26.7 & 2.5 & D2 \\
28736 & 2000\,GE133 & 6.4$\pm$1.5 & $9.2^{+0.6}_{-0.7}$ & $65^{+37}_{-36}$ & $0.020^{+0.004}_{-0.002}$ & $0.050^{+0.009}_{-0.006}$ & 26.7 & 6.5 & D1 \\
 & & & $9.3^{+1.0}_{-0.7}$ & $24^{+67}_{-24}$ & $0.018^{+0.003}_{-0.003}$ & $0.045^{+0.007}_{-0.008}$ & 16.5 & 9.9 & D2 \\
28887 & 2000\,KQ58 & 4.4$\pm$0.1 & $4.4^{+0.6}_{-0.4}$ & $0^{+54}_{-0}$ & $0.100^{+0.018}_{-0.022}$ & $0.255^{+0.047}_{-0.056}$ & 12.6 & 2.6 & D1 \\
 & & & $4.3^{+0.6}_{-0.5}$ & $8^{+83}_{-8}$ & $0.099^{+0.024}_{-0.024}$ & $0.253^{+0.060}_{-0.062}$ & 16.5 & 3.9 & D2 \\
33116 & 1998\,BO12 & 4.4$\pm$0.1 & $4.8^{+0.3}_{-0.2}$ & $192^{+122}_{-74}$ & $0.091^{+0.009}_{-0.010}$ & $0.232^{+0.023}_{-0.025}$ & 55.4 & 1.7 & D1 \\
 & & & $5.2^{+0.3}_{-0.3}$ & $255^{+212}_{-104}$ & $0.078^{+0.010}_{-0.010}$ & $0.198^{+0.026}_{-0.025}$ & 55.4 & 2.7 & D2 \\
44612 & 1999\,RP27 & 2.0$\pm$0.3 & $2.5^{+0.4}_{-0.4}$ & $368^{+716}_{-246}$ & $0.061^{+0.027}_{-0.015}$ & $0.156^{+0.069}_{-0.039}$ & 27.3 & 0.5 & D2 \\
55760 & 1992\,BL1 &  & $5.4^{+0.3}_{-0.1}$ & $95^{+87}_{-36}$ & $0.107^{+0.006}_{-0.010}$ & $0.273^{+0.015}_{-0.025}$ & 26.7 & 3.2 & D1 \\
\enddata
\tablenotetext{*}{$W3$ band thermal flux measurements used in the TPM fit are partially saturated.}
\tablecomments{Thermophysical properties of a portion of our final 1847 asteroid sample. Here we limit the sample to the 270 asteroids with the most reliable shape models, as defined in \S\ref{sec.gamma_discuss}. The full table can be found online. The parameters relevant to the TPM inputs as well as the IDs corresponding to the shape models used are given in Table \ref{tab.inputs}. The \citet{Mainzer19} NEATM-derived diameter $D_{\mathrm{WISE}}$ is given where available as a basis for comparison. The volume equivalent diameter $D$, thermal inertia $\Gamma$, Bond albedo $A$, visual geometric albedo $p_\mathrm{V}$, Hapke mean surface slope $\bar{\theta}$, and reduced chi-square $\chi_{\mathrm{red}}^2$ are all outputs of the best-fit TPM solution. While we find the extremely high qualitative roughness of $\bar{\theta} = 55.4\degree$ preferred for many TPM fits, the majority of such cases are subject to partial saturation in the $W3$ band flux measurements, which may be corrupting the TPM fit.}
\end{deluxetable*}
\movetabledown=15mm
\begin{longrotatetable}
\begin{deluxetable*}{rlccccccccccccccccc}
\centering
\tabletypesize{\scriptsize}
\tablecaption{Shape Models and Thermal Infrared Observations\label{tab.inputs}}
\tablehead{
\twocolhead{Asteroid} & \colhead{$\lambda$} & \colhead{$\beta$} & \colhead{$P$} & \colhead{Shape Reference(s)} & \colhead{Mod. ID} & \colhead{Den. LC} & \colhead{Tot. LC} & \colhead{$N_{W3}$} & \colhead{$W3$ Sat.} & \colhead{$N_{W4}$} & \colhead{$W4$ Sat.} & \colhead{$r_{\mathrm{hel}}$} & \colhead{$H$} & \colhead{$G$} & \twocolhead{Taxonomy} & \colhead{Orbit} \\ 
\colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(hr)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(au)} & \colhead{(mag)} & \colhead{} & \colhead{T1} & \colhead{T2} & \colhead{}
} 
\startdata
5 & Astraea & 126 & 40 & 16.80061 & [1,2,3] & D1 & 7 & 25 & 14 & 0.171 & 14 & 0.000 & 2.896 & 6.8 & 0.15 & S & S & MBA \\
 & & 320 & 45 & 16.80062 & Revised & R1 & 7 & 29 & & & & & & & & & &  \\
 & & 122 & 43 & 16.80061 & Revised & R2 & 7 & 29 & & & & & & & & & &  \\
14 & Irene & 95 & -11 & 15.02986 & [3,4] & D1 & 27 & 33 & 8 & 0.238 & 8 & 0.167 & 2.812 & 6.3 & 0.15 & S & S & MBA \\
 & & 265 & -22 & 15.02990 & Revised & R2 & 27 & 37 & & & & & & & & & &  \\
17 & Thetis & 236 & 19 & 12.26603 & [1,2] & D1 & 14 & 53 & 12 & 0.158 & 12 & 0.000 & 2.799 & 7.8 & 0.15 & S & Sl & MBA \\
 & & 240 & 24 & 12.26603 & Revised & R1 & 14 & 57 & & & & & & & & & &  \\
 & & 57 & 12 & 12.26604 & Revised & R2 & 14 & 57 & & & & & & & & & &  \\
21 & Lutetia & 54 & -7 & 8.16827 & [5] & D1 & 32 & 50 & 10 & 0.170 & 10 & 0.000 & 2.770 & 7.3 & 0.11 & M & Xk & MBA \\
 & & 233 & -3 & 8.16827 & Revised & R1 & 32 & 54 & & & & & & & & & &  \\
 & & 54 & -7 & 8.16827 & Revised & R2 & 32 & 54 & & & & & & & & & &  \\
22 & Kalliope & 196 & 3 & 4.14820 & [2,6] & D1 & 58 & 102 & 10 & 0.219 & 10 & 0.167 & 2.925 & 6.5 & 0.21 & M & X & MBA \\
 & & 196 & 4 & 4.14820 & Revised & R1 & 58 & 106 & & & & & & & & & &  \\
24 & Themis & 331 & 52 & 8.37419 & [7] & D1 & 23 & 47 & 8 & 0.196 & 7 & 0.080 & 3.418 & 7.1 & 0.19 & C & B & MBA \\
 & & 137 & 59 & 8.37419 & [7] & D2 & 23 & 47 & & & & & & & & & &  \\
26 & Proserpina & 88 & -52 & 13.10977 & [7] & D1 & 26 & 30 & 15 & 0.273 & 15 & 0.000 & 2.671 & 7.5 & 0.15 & S & S & MBA \\
 & & 86 & -48 & 13.10977 & Revised & R1 & 26 & 34 & & & & & & & & & &  \\
27 & Euterpe & 258 & -42 & 10.40828 & [8] & D1 & 40 & 55 & 5 & 0.212 & 6 & 0.000 & 2.690 & 7.0 & 0.15 & S & S & MBA \\
30 & Urania & 107 & 23 & 13.68717 & [1,3] & D1 & 3 & 12 & 16 & 0.178 & 17 & 0.000 & 2.644 & 7.6 & 0.15 & S & Sl & MBA \\
 & & 284 & 20 & 13.68717 & [1,3] & D2 & 3 & 12 & & & & & & & & & &  \\
 & & 110 & 24 & 13.68717 & Revised & R1 & 3 & 16 & & & & & & & & & &  \\
 & & 286 & 24 & 13.68717 & Revised & R2 & 3 & 16 & & & & & & & & & &  \\
35 & Leukothea & 196 & 0 & 31.90100 & [7] & D1 & 33 & 53 & 12 & 0.201 & 13 & 0.000 & 2.745 & 8.5 & 0.15 & C & C & MBA \\
 & & 15 & 7 & 31.90090 & [7] & D2 & 33 & 53 & & & & & & & & & &  \\
 & & 16 & 8 & 31.90093 & Revised & R1 & 33 & 57 & & & & & & & & & &  \\
 & & 196 & 1 & 31.90100 & Revised & R2 & 33 & 57 & & & & & & & & & &  \\
56 & Melete & 103 & -27 & 18.14817 & [7] & D1 & 25 & 38 & 14 & 0.166 & 14 & 0.000 & 3.214 & 8.3 & 0.15 & P & Xk & MBA \\
 & & 282 & -5 & 18.14817 & [7] & D2 & 25 & 38 & & & & & & & & & &  \\
 & & 102 & -24 & 18.14807 & Revised & R1 & 25 & 42 & & & & & & & & & &  \\
64 & Angelina & 317 & 17 & 8.75032 & [2] & D1 & 2 & 22 & 13 & 0.250 & 13 & 0.000 & 2.375 & 7.7 & 0.48 & E & Xe & MBA \\
 & & 138 & 14 & 8.75033 & [2] & D2 & 2 & 22 & & & & & & & & & &  \\
 & & 319 & -1 & 8.75158 & Revised & R1 & 2 & 26 & & & & & & & & & &  \\
 & & 139 & -1 & 8.75159 & Revised & R2 & 2 & 26 & & & & & & & & & &  \\
68 & Leto & 103 & 43 & 14.84547 & [2,3,4] & D1 & 4 & 16 & 11 & 0.192 & 12 & 0.000 & 2.854 & 6.8 & 0.05 & S &  --  & MBA \\
69 & Hesperia & 250 & 17 & 5.65534 & [3,4] & D1 & 3 & 38 & 14 & 0.208 & 14 & 0.122 & 2.575 & 7.0 & 0.19 & M & X & MBA \\
 & & 71 & -2 & 5.65534 & [3,4] & D2 & 3 & 38 & & & & & & & & & &  \\
 & & 250 & 16 & 5.65534 & Revised & R1 & 3 & 42 & & & & & & & & & &  \\
 & & 71 & -4 & 5.65534 & Revised & R2 & 3 & 42 & & & & & & & & & &  \\
71 & Niobe & 88 & -33 & 35.85210 & [7] & D1 & 15 & 50 & 14 & 0.160 & 12 & 0.000 & 2.867 & 7.3 & 0.40 & S & Xe & MBA \\
 & & 89 & -33 & 35.85206 & Revised & R1 & 15 & 54 & & & & & & & & & &  \\
72 & Feronia & 102 & -55 & 8.09068 & [3,9] & D1 & 3 & 23 & 15 & 0.198 & 15 & 0.000 & 2.407 & 8.9 & 0.15 & TDG &  --  & MBA \\
 & & 101 & -54 & 8.09068 & Revised & R1 & 3 & 27 & & & & & & & & & &  \\
 & & 285 & -46 & 8.09068 & Revised & R2 & 3 & 27 & & & & & & & & & &  \\
73 & Klytia & 44 & 83 & 8.28307 & [4,10] & D1 & 7 & 26 & 13 & 0.000 & 13 & 0.000 & 2.759 & 9.0 & 0.15 & S &  --  & MBA \\
 & & 266 & 68 & 8.28307 & [4,10] & D2 & 7 & 26 & & & & & & & & & &  \\
 & & 46 & 80 & 8.28307 & Revised & R1 & 7 & 30 & & & & & & & & & &  \\
 & & 229 & 74 & 8.28307 & Revised & R2 & 7 & 30 & & & & & & & & & &  \\
76 & Freia & 140 & 14 & 9.97306 & [11] & D1 & 22 & 38 & 8 & 0.105 & 8 & 0.000 & 3.751 & 7.9 & 0.15 & P & X & OMB \\
 & & 320 & 17 & 9.97306 & [11] & D2 & 22 & 38 & & & & & & & & & &  \\
79 & Eurynome & 54 & 24 & 5.97772 & [9] & D1 & 16 & 39 & 11 & 0.125 & 11 & 0.000 & 2.657 & 8.0 & 0.25 & S & S & MBA \\
 & & 228 & 30 & 5.97772 & [9] & D2 & 16 & 39 & & & & & & & & & &  \\
 & & 54 & 25 & 5.97773 & Revised & R1 & 16 & 43 & & & & & & & & & &  \\
 & & 227 & 30 & 5.97773 & Revised & R2 & 16 & 43 & & & & & & & & & &  \\
80 & Sappho & 194 & -2 & 14.02949 & Revised & R1 & 8 & 24 & 22 & 0.172 & 22 & 0.000 & 2.360 & 8.0 & 0.15 & S & S & MBA \\
94 & Aurora & 58 & 16 & 7.22619 & [12] & D1 & 10 & 22 & 14 & 0.202 & 15 & 0.136 & 3.218 & 7.6 & 0.15 & CP & C & MBA \\
 & & 240 & -2 & 7.22619 & Revised & R1 & 10 & 26 & & & & & & & & & &  \\
 & & 59 & 9 & 7.22619 & Revised & R2 & 10 & 26 & & & & & & & & & &  \\
95 & Arethusa & 149 & 33 & 8.70221 & [2] & D1 & 2 & 5 & 22 & 0.153 & 22 & 0.000 & 3.490 & 7.8 & 0.15 & C & Ch & MBA \\
98 & Ianthe & 286 & 18 & 16.48013 & [7] & D1 & 5 & 10 & 11 & 0.169 & 11 & 0.000 & 2.929 & 8.8 & 0.15 & CG & Ch & MBA \\
 & & 282 & 14 & 16.48017 & Revised & R1 & 5 & 14 & & & & & & & & & &  \\
 & & 112 & 39 & 16.48018 & Revised & R2 & 5 & 14 & & & & & & & & & &  \\
99 & Dike & 233 & 50 & 18.11914 & [7] & D1 & 14 & 30 & 12 & 0.000 & 12 & 0.000 & 3.163 & 9.4 & 0.15 & C & Xk & MBA \\
 & & 230 & 48 & 18.11915 & Revised & R1 & 14 & 34 & & & & & & & & & &  \\
 & & 21 & 42 & 18.11910 & Revised & R2 & 14 & 34 & & & & & & & & & &  \\
100 & Hekate & 306 & 52 & 27.07030 & [13] & D1 & 29 & 62 & 14 & 0.170 & 15 & 0.000 & 2.612 & 7.7 & 0.15 & S & S & MBA \\
 & & 104 & 51 & 27.07030 & [13] & D2 & 29 & 62 & & & & & & & & & &  \\
 & & 104 & 50 & 27.07027 & Revised & R1 & 29 & 66 & & & & & & & & & &  \\
103 & Hera & 85 & 24 & 23.74265 & [7] & D1 & 9 & 30 & 14 & 0.189 & 14 & 0.000 & 2.483 & 7.7 & 0.15 & S & S & MBA \\
 & & 270 & 40 & 23.74266 & [7] & D2 & 9 & 30 & & & & & & & & & &  \\
 & & 270 & 39 & 23.74265 & Revised & R1 & 9 & 34 & & & & & & & & & &  \\
 & & 85 & 24 & 23.74265 & Revised & R2 & 9 & 34 & & & & & & & & & &  \\
107 & Camilla & 73 & 54 & 4.84393 & [2,3,5,14] & D1 & 5 & 34 & 12 & 0.168 & 12 & 0.021 & 3.738 & 7.1 & 0.08 & C & X & OMB \\
 & & 71 & 52 & 4.84393 & Revised & R1 & 5 & 38 & & & & & & & & & &  \\
109 & Felicitas & 252 & -49 & 13.19058 & [13] & D1 & 16 & 62 & 10 & 0.043 & 10 & 0.000 & 3.247 & 8.8 & 0.04 & GC & Ch & MBA \\
 & & 77 & -26 & 13.19055 & [13] & D2 & 16 & 62 & & & & & & & & & &  \\
 & & 250 & -57 & 13.19059 & Revised & R1 & 16 & 66 & & & & & & & & & &  \\
110 & Lydia & 149 & -55 & 10.92580 & [15,16] & D1 & 20 & 26 & 13 & 0.200 & 13 & 0.000 & 2.907 & 7.8 & 0.20 & M & X & MBA \\
 & & 331 & -61 & 10.92580 & [15,16] & D2 & 20 & 26 & & & & & & & & & &  \\
112 & Iphigenia & 286 & -50 & 31.46260 & [7] & D1 & 6 & 8 & 9 & 0.179 & 9 & 0.000 & 2.372 & 9.8 & 0.15 & DCX & Ch & MBA \\
 & & 101 & -66 & 31.46250 & [7] & D2 & 6 & 8 & & & & & & & & & &  \\
119 & Althaea & 339 & -67 & 11.46514 & [4] & D1 & 1 & 7 & 12 & 0.107 & 12 & 0.000 & 2.503 & 8.4 & 0.15 & S & Sl & MBA \\
 & & 181 & -61 & 11.46514 & [4] & D2 & 1 & 7 & & & & & & & & & &  \\
 & & 339 & -62 & 11.46514 & Revised & R1 & 1 & 11 & & & & & & & & & &  \\
 & & 181 & -63 & 11.46514 & Revised & R2 & 1 & 11 & & & & & & & & & &  \\
121 & Hermione & 359 & 8 & 5.55088 & [17] & D1 & 37 & 48 & 8 & 0.180 & 11 & 0.043 & 3.298 & 7.3 & 0.15 & C & Ch & OMB \\
 & & 2 & 12 & 5.55088 & Revised & R1 & 37 & 52 & & & & & & & & & &  \\
 & & 185 & 32 & 5.55087 & Revised & R2 & 37 & 52 & & & & & & & & & &  \\
122 & Gerda & 23 & 20 & 10.68724 & [7] & D1 & 7 & 18 & 9 & 0.000 & 9 & 0.000 & 3.299 & 7.9 & 0.15 & ST & L & OMB \\
 & & 201 & 22 & 10.68724 & [7] & D2 & 7 & 18 & & & & & & & & & &  \\
 & & 201 & 21 & 10.68724 & Revised & R1 & 7 & 22 & & & & & & & & & &  \\
 & & 23 & 20 & 10.68725 & Revised & R2 & 7 & 22 & & & & & & & & & &  \\
125 & Liberatrix & 95 & 68 & 3.96820 & [15] & D1 & 6 & 34 & 14 & 0.000 & 14 & 0.000 & 2.949 & 9.0 & 0.33 & M & X & MBA \\
 & & 280 & 74 & 3.96820 & [15] & D2 & 6 & 34 & & & & & & & & & &  \\
 & & 290 & 83 & 3.96820 & Revised & R1 & 6 & 38 & & & & & & & & & &  \\
155 & Scylla & 201 & 69 & 7.95880 & [7] & D1 & 6 & 10 & 29 & 0.000 & 29 & 0.000 & 3.251 & 11.4 & 0.15 & XFC &  --  & MBA \\
 & & 356 & 53 & 7.95879 & [7] & D2 & 6 & 10 & & & & & & & & & &  \\
157 & Dejanira & 146 & -33 & 15.82860 & [9] & D1 & 11 & 17 & 8 & 0.000 & 8 & 0.000 & 2.886 & 10.6 & 0.15 &  --  &  --  & MBA \\
 & & 319 & -64 & 15.82870 & [9] & D2 & 11 & 17 & & & & & & & & & &  \\
159 & Aemilia & 139 & 68 & 24.47869 & [18] & D1 & 17 & 45 & 11 & 0.118 & 11 & 0.000 & 3.416 & 8.1 & 0.15 & C & Ch & MBA \\
 & & 348 & 59 & 24.47866 & [18] & D2 & 17 & 45 & & & & & & & & & &  \\
 & & 344 & 60 & 24.47871 & Revised & R1 & 17 & 49 & & & & & & & & & &  \\
 & & 137 & 71 & 24.47869 & Revised & R2 & 17 & 49 & & & & & & & & & &  \\
162 & Laurentia & 139 & 64 & 11.86917 & [4] & D1 & 1 & 7 & 12 & 0.174 & 12 & 0.000 & 3.282 & 8.8 & 0.15 & STU & Ch & MBA \\
 & & 313 & 51 & 11.86918 & [4] & D2 & 1 & 7 & & & & & & & & & &  \\
 & & 323 & 46 & 11.86918 & Revised & R1 & 1 & 11 & & & & & & & & & &  \\
 & & 147 & 60 & 11.86917 & Revised & R2 & 1 & 11 & & & & & & & & & &  \\
166 & Rhodope & 173 & -3 & 4.71480 & [9] & D1 & 2 & 9 & 15 & 0.080 & 15 & 0.000 & 2.705 & 9.9 & 0.15 & GC: & Xe & MBA \\
 & & 345 & -22 & 4.71479 & [9] & D2 & 2 & 9 & & & & & & & & & &  \\
 & & 346 & -17 & 4.71478 & Revised & R1 & 2 & 13 & & & & & & & & & &  \\
 & & 170 & 2 & 4.71478 & Revised & R2 & 2 & 13 & & & & & & & & & &  \\
167 & Urda & 107 & -69 & 13.06133 & [2,19,20] & D1 & 7 & 20 & 24 & 0.000 & 24 & 0.000 & 2.842 & 9.2 & 0.15 & S & Sk & MBA \\
 & & 249 & -68 & 13.06133 & [2,19,20] & D2 & 7 & 20 & & & & & & & & & &  \\
171 & Ophelia & 149 & 25 & 6.66543 & Revised & R1 & 27 & 42 & 10 & 0.158 & 10 & 0.000 & 2.879 & 8.3 & 0.15 & C & C & MBA \\
 & & 330 & 24 & 6.66544 & Revised & R2 & 27 & 42 & & & & & & & & & &  \\
174 & Phaedra & 266 & 5 & 5.75025 & [12] & D1 & 18 & 36 & 11 & 0.000 & 11 & 0.000 & 3.219 & 8.5 & 0.15 & S & S & MBA \\
 & & 266 & 4 & 5.75025 & Revised & R1 & 18 & 40 & & & & & & & & & &  \\
 & & 89 & 26 & 5.75025 & Revised & R2 & 18 & 40 & & & & & & & & & &  \\
176 & Iduna & 85 & 29 & 11.28783 & [21,22] & D1 & 7 & 11 & 12 & 0.021 & 12 & 0.000 & 3.608 & 7.9 & 0.15 & G & Ch & MBA \\
 & & 156 & 79 & 11.28783 & [21,22] & D2 & 7 & 11 & & & & & & & & & &  \\
 & & 87 & 29 & 11.28783 & Revised & R1 & 7 & 15 & & & & & & & & & &  \\
 & & 2 & 88 & 11.28784 & Revised & R2 & 7 & 15 & & & & & & & & & &  \\
180 & Garumna & 41 & -64 & 23.85920 & [7] & D1 & 12 & 24 & 11 & 0.000 & 11 & 0.000 & 3.157 & 10.3 & 0.15 & S & Sq & MBA \\
 & & 196 & -64 & 23.85920 & [7] & D2 & 12 & 24 & & & & & & & & & &  \\
184 & Dejopeja & 200 & 52 & 6.44111 & [3,23] & D1 & 10 & 17 & 10 & 0.000 & 11 & 0.000 & 3.159 & 8.3 & 0.15 & X & X & MBA \\
 & & 18 & 54 & 6.44111 & [3,23] & D2 & 10 & 17 & & & & & & & & & &  \\
 & & 196 & 50 & 6.44111 & Revised & R1 & 10 & 21 & & & & & & & & & &  \\
 & & 16 & 53 & 6.44111 & Revised & R2 & 10 & 21 & & & & & & & & & &  \\
187 & Lamberta & 328 & -62 & 10.66703 & [7] & D1 & 7 & 21 & 13 & 0.207 & 13 & 0.000 & 2.885 & 8.2 & 0.15 & C & Ch & MBA \\
 & & 153 & -56 & 10.66703 & [7] & D2 & 7 & 21 & & & & & & & & & &  \\
 & & 134 & -65 & 10.66703 & Revised & R1 & 7 & 25 & & & & & & & & & &  \\
 & & 352 & -79 & 10.66703 & Revised & R2 & 7 & 25 & & & & & & & & & &  \\
189 & Phthia & 197 & 45 & 22.34154 & [7] & D1 & 11 & 17 & 11 & 0.000 & 12 & 0.000 & 2.471 & 9.3 & 0.15 & S & Sa & MBA \\
 & & 26 & 35 & 22.34156 & [7] & D2 & 11 & 17 & & & & & & & & & &  \\
 & & 11 & 36 & 22.34164 & Revised & R1 & 11 & 21 & & & & & & & & & &  \\
 & & 185 & 34 & 22.34162 & Revised & R2 & 11 & 21 & & & & & & & & & &  \\
192 & Nausikaa & 139 & -45 & 13.62523 & [6,24] & D1 & 16 & 23 & 15 & 0.167 & 18 & 0.000 & 2.928 & 7.1 & 0.03 & S & Sl & MBA \\
 & & 340 & -48 & 13.62524 & Revised & R1 & 16 & 31 & & & & & & & & & &  \\
 & & 138 & -46 & 13.62523 & Revised & R2 & 16 & 31 & & & & & & & & & &  \\
193 & Ambrosia & 141 & -11 & 6.58167 & [9] & D1 & 15 & 21 & 8 & 0.000 & 8 & 0.000 & 3.256 & 9.7 & 0.15 &  --  & Sk & MBA \\
 & & 328 & -17 & 6.58167 & [9] & D2 & 15 & 21 & & & & & & & & & &  \\
 & & 140 & -10 & 6.58168 & Revised & R1 & 15 & 25 & & & & & & & & & &  \\
 & & 326 & -16 & 6.58168 & Revised & R2 & 15 & 25 & & & & & & & & & &  \\
195 & Eurykleia & 101 & 71 & 16.52178 & [13] & D1 & 26 & 51 & 14 & 0.150 & 14 & 0.000 & 2.760 & 9.0 & 0.15 & C & Ch & MBA \\
 & & 352 & 83 & 16.52179 & [13] & D2 & 26 & 51 & & & & & & & & & &  \\
 & & 20 & 86 & 16.52179 & Revised & R1 & 26 & 55 & & & & & & & & & &  \\
 & & 274 & 66 & 16.52179 & Revised & R2 & 26 & 55 & & & & & & & & & &  \\
196 & Philomela & 111 & -41 & 8.33283 & [15] & D1 & 16 & 28 & 13 & 0.191 & 14 & 0.000 & 3.171 & 6.5 & 0.15 & S & S & MBA \\
 & & 276 & -49 & 8.33283 & [15] & D2 & 16 & 28 & & & & & & & & & &  \\
 & & 112 & -41 & 8.33283 & Revised & R1 & 16 & 32 & & & & & & & & & &  \\
 & & 276 & -49 & 8.33283 & Revised & R2 & 16 & 32 & & & & & & & & & &  \\
199 & Byblis & 165 & 9 & 5.22063 & [9] & D1 & 12 & 24 & 15 & 0.167 & 15 & 0.000 & 2.958 & 8.3 & 0.15 &  --  & X & MBA \\
 & & 344 & -24 & 5.22063 & [9] & D2 & 12 & 24 & & & & & & & & & &  \\
208 & Lacrimosa & 202 & 61 & 14.08574 & [2,19,25] & D1 & 9 & 20 & 20 & 0.000 & 20 & 0.000 & 2.902 & 9.0 & 0.15 & S & Sk & MBA \\
 & & 16 & 60 & 14.08574 & [2,19,25] & D2 & 9 & 20 & & & & & & & & & &  \\
 & & 212 & 48 & 14.08574 & Revised & R1 & 9 & 28 & & & & & & & & & &  \\
 & & 23 & 51 & 14.08575 & Revised & R2 & 9 & 28 & & & & & & & & & &  \\
218 & Bianca & 305 & 17 & 6.33717 & [15] & D1 & 35 & 50 & 15 & 0.103 & 14 & 0.000 & 2.358 & 8.6 & 0.32 & S &  --  & MBA \\
 & & 298 & -24\tablenotemark{a} & 6.33646 & Revised & R1 & 35 & 54 & & & & & & & & & &  \\
 & & 137 & -49\tablenotemark{a} & 6.33646 & Revised & R2 & 35 & 54 & & & & & & & & & &  \\
220 & Stephania & 26 & -50 & 18.20870 & [9] & D1 & 4 & 12 & 12 & 0.000 & 12 & 0.000 & 2.792 & 11.0 & 0.15 & XC &  --  & MBA \\
 & & 223 & -62 & 18.20880 & [9] & D2 & 4 & 12 & & & & & & & & & &  \\
 & & 32 & -42 & 18.20866 & Revised & R1 & 4 & 16 & & & & & & & & & &  \\
 & & 224 & -57 & 18.20871 & Revised & R2 & 4 & 16 & & & & & & & & & &  \\
221 & Eos & 289 & -23 & 10.44212 & [26] & D1 & 14 & 29 & 16 & 0.160 & 16 & 0.000 & 2.693 & 7.7 & 0.13 & S & K & MBA \\
 & & 119 & -37 & 10.44213 & [26] & D2 & 14 & 29 & & & & & & & & & &  \\
222 & Lucia & 293 & 49 & 7.83670 & [9] & D1 & 5 & 12 & 14 & 0.000 & 14 & 0.000 & 2.868 & 9.1 & 0.15 & BU &  --  & MBA \\
 & & 106 & 50 & 7.83671 & [9] & D2 & 5 & 12 & & & & & & & & & &  \\
 & & 109 & 50 & 7.83670 & Revised & R1 & 5 & 16 & & & & & & & & & &  \\
 & & 290 & 49 & 7.83670 & Revised & R2 & 5 & 16 & & & & & & & & & &  \\
226 & Weringia & 284 & -14 & 11.14849 & [7] & D1 & 12 & 25 & 11 & 0.000 & 11 & 0.000 & 3.126 & 9.7 & 0.15 &  --  & S & MBA \\
 & & 288 & -17 & 11.14846 & Revised & R1 & 12 & 29 & & & & & & & & & &  \\
242 & Kriemhild & 284 & -15 & 4.54518 & [9] & D1 & 15 & 27 & 17 & 0.000 & 17 & 0.000 & 2.923 & 9.2 & 0.15 &  --  & Xc & MBA \\
 & & 100 & -40 & 4.54517 & [9] & D2 & 15 & 27 & & & & & & & & & &  \\
 & & 283 & -19 & 4.54518 & Revised & R1 & 15 & 31 & & & & & & & & & &  \\
 & & 98 & -47 & 4.54518 & Revised & R2 & 15 & 31 & & & & & & & & & &  \\
245 & Vera & 96 & -50 & 14.35651 & [7] & D1 & 2 & 4 & 13 & 0.085 & 13 & 0.000 & 2.925 & 7.8 & 0.15 & S & S & MBA \\
 & & 265 & -51 & 14.35651 & [7] & D2 & 2 & 4 & & & & & & & & & &  \\
254 & Augusta & 25 & -53 & 5.89505 & [7] & D1 & 4 & 7 & 14 & 0.000 & 14 & 0.000 & 1.929 & 12.1 & 0.15 & S &  --  & MBA \\
 & & 179 & -52 & 5.89505 & [7] & D2 & 4 & 7 & & & & & & & & & &  \\
260 & Huberta & 206 & -19 & 8.29055 & [9] & D1 & 3 & 9 & 12 & 0.000 & 12 & 0.000 & 3.640 & 9.0 & 0.15 & CX: &  --  & OMB \\
 & & 23 & -28 & 8.29055 & [9] & D2 & 3 & 9 & & & & & & & & & &  \\
 & & 214 & -25 & 8.29056 & Revised & R1 & 3 & 13 & & & & & & & & & &  \\
 & & 28 & -32 & 8.29058 & Revised & R2 & 3 & 13 & & & & & & & & & &  \\
264 & Libussa & 157 & 18 & 9.22794 & [4] & D1 & 17 & 22 & 14 & 0.032 & 13 & 0.000 & 3.109 & 8.4 & 0.15 & S & S & MBA \\
 & & 338 & -9 & 9.22795 & [4] & D2 & 17 & 22 & & & & & & & & & &  \\
 & & 159 & 15 & 9.22795 & Revised & R1 & 17 & 26 & & & & & & & & & &  \\
 & & 339 & -8 & 9.22796 & Revised & R2 & 17 & 26 & & & & & & & & & &  \\
270 & Anahita & 15 & -50 & 15.05906 & [7] & D1 & 1 & 13 & 22 & 0.147 & 22 & 0.000 & 2.254 & 8.8 & 0.15 & S &  --  & MBA \\
 & & 207 & -59 & 15.05907 & [7] & D2 & 1 & 13 & & & & & & & & & &  \\
271 & Penthesilea & 225 & 49 & 18.78750 & [7] & D1 & 6 & 10 & 24 & 0.000 & 24 & 0.000 & 3.309 & 9.8 & 0.15 & PC &  --  & MBA \\
 & & 42 & 53 & 18.78740 & [7] & D2 & 6 & 10 & & & & & & & & & &  \\
272 & Antonia & 293 & -90 & 3.85480 & [9] & D1 & 6 & 10 & 12 & 0.000 & 12 & 0.000 & 2.858 & 10.7 & 0.15 &  --  & X & MBA \\
 & & 38 & -88 & 3.85480 & Revised & R1 & 6 & 14 & & & & & & & & & &  \\
274 & Philagoria & 274 & -78 & 17.94082 & [7] & D1 & 5 & 7 & 13 & 0.000 & 13 & 0.000 & 2.677 & 10.1 & 0.15 &  --  &  --  & MBA \\
 & & 114 & -66 & 17.94072 & [7] & D2 & 5 & 7 & & & & & & & & & &  \\
276 & Adelheid & 9 & -4 & 6.31920 & [2,3,23] & D1 & 17 & 31 & 17 & 0.075 & 17 & 0.000 & 3.307 & 8.6 & 0.15 & X &  --  & MBA \\
 & & 199 & -20 & 6.31920 & [2,3,23] & D2 & 17 & 31 & & & & & & & & & &  \\
281 & Lucretia & 128 & -49 & 4.34971 & [9] & D1 & 3 & 10 & 9 & 0.000 & 9 & 0.000 & 2.471 & 12.0 & 0.28 & SU & S & MBA \\
 & & 309 & -61 & 4.34971 & [9] & D2 & 3 & 10 & & & & & & & & & &  \\
 & & 140 & -43 & 4.34971 & Revised & R1 & 3 & 14 & & & & & & & & & &  \\
 & & 349 & -64 & 4.34971 & Revised & R2 & 3 & 14 & & & & & & & & & &  \\
287 & Nephthys & 356 & 36 & 7.60411 & [7] & D1 & 2 & 10 & 13 & 0.146 & 13 & 0.000 & 2.405 & 8.3 & 0.22 & S &  --  & MBA \\
 & & 158 & 39 & 7.60410 & [7] & D2 & 2 & 10 & & & & & & & & & &  \\
 & & 358 & 46 & 7.60411 & Revised & R1 & 2 & 14 & & & & & & & & & &  \\
 & & 159 & 38 & 7.60411 & Revised & R2 & 2 & 14 & & & & & & & & & &  \\
290 & Bruna & 37 & -74 & 13.80556 & [9] & D1 & 8 & 11 & 26 & 0.000 & 25 & 0.000 & 2.302 & 11.5 & 0.15 &  --  &  --  & MBA \\
 & & 286 & -80 & 13.80554 & [9] & D2 & 8 & 11 & & & & & & & & & &  \\
293 & Brasilia & 274 & -34 & 8.17409 & [7] & D1 & 3 & 5 & 12 & 0.148 & 12 & 0.000 & 2.561 & 9.9 & 0.15 & CX &  --  & MBA \\
 & & 103 & -7 & 8.17410 & [7] & D2 & 3 & 5 & & & & & & & & & &  \\
296 & Phaetusa & 146 & 53 & 4.53809 & [7] & D1 & 4 & 6 & 22 & 0.000 & 23 & 0.000 & 1.912 & 12.6 & 0.15 & S &  --  & MBA \\
 & & 330 & 52 & 4.53809 & [7] & D2 & 4 & 6 & & & & & & & & & &  \\
301 & Bavaria & 226 & 70 & 12.24090 & [13] & D1 & 16 & 30 & 13 & 0.067 & 12 & 0.000 & 2.587 & 10.1 & 0.15 &  --  & C & MBA \\
 & & 46 & 61 & 12.24090 & [13] & D2 & 16 & 30 & & & & & & & & & &  \\
 & & 218 & 62 & 12.24092 & Revised & R1 & 16 & 34 & & & & & & & & & &  \\
310 & Margarita & 225 & -35 & 12.07098 & [4] & D1 & 12 & 30 & 13 & 0.000 & 13 & 0.000 & 2.469 & 10.3 & 0.15 &  --  & S & MBA \\
 & & 42 & -33 & 12.07095 & [4] & D2 & 12 & 30 & & & & & & & & & &  \\
 & & 227 & -33 & 12.07097 & Revised & R1 & 12 & 34 & & & & & & & & & &  \\
 & & 41 & -32 & 12.07106 & Revised & R2 & 12 & 34 & & & & & & & & & &  \\
311 & Claudia & 30 & 40 & 7.53138 & [4,19] & D1 & 3 & 27 & 14 & 0.000 & 14 & 0.000 & 2.913 & 9.9 & 0.15 & S &  --  & MBA \\
 & & 214 & 43 & 7.53138 & [4,19] & D2 & 3 & 27 & & & & & & & & & &  \\
 & & 25 & 49 & 7.53139 & Revised & R1 & 3 & 31 & & & & & & & & & &  \\
 & & 211 & 41 & 7.53139 & Revised & R2 & 3 & 31 & & & & & & & & & &  \\
312 & Pierretta & 82 & -39 & 10.20764 & [4] & D1 & 1 & 7 & 14 & 0.000 & 14 & 0.000 & 2.756 & 8.9 & 0.15 & S & Sk & MBA \\
 & & 256 & -58 & 10.20765 & [4] & D2 & 1 & 7 & & & & & & & & & &  \\
 & & 83 & -38 & 10.20765 & Revised & R1 & 1 & 11 & & & & & & & & & &  \\
 & & 253 & -53 & 10.20765 & Revised & R2 & 1 & 11 & & & & & & & & & &  \\
315 & Constantia & 162 & 56 & 5.34750 & [7] & D1 & 1 & 6 & 13 & 0.000 & 13 & 0.000 & 2.484 & 13.2 & 0.15 &  --  &  --  & MBA \\
 & & 353 & 45 & 5.34749 & [7] & D2 & 1 & 6 & & & & & & & & & &  \\
317 & Roxane & 220 & -62 & 8.16961 & [7] & D1 & 8 & 17 & 15 & 0.000 & 15 & 0.000 & 2.283 & 10.0 & 0.15 & E & Xe & MBA \\
 & & 40 & -70 & 8.16961 & [7] & D2 & 8 & 17 & & & & & & & & & &  \\
321 & Florentina & 95 & -60 & 2.87087 & [19] & D1 & 10 & 29 & 15 & 0.000 & 15 & 0.000 & 2.765 & 10.0 & 0.15 & S & S & MBA \\
 & & 267 & -66 & 2.87087 & [19] & D2 & 10 & 29 & & & & & & & & & &  \\
 & & 267 & -69 & 2.87087 & Revised & R1 & 10 & 33 & & & & & & & & & &  \\
329 & Svea & 33 & 51 & 22.76703 & [18] & D1 & 19 & 60 & 17 & 0.162 & 17 & 0.000 & 2.457 & 9.7 & 0.15 & C &  --  & MBA \\
 & & 204 & -24\tablenotemark{a} & 22.77573 & Revised & R1 & 19 & 64 & & & & & & & & & &  \\
 & & 357 & -26\tablenotemark{a} & 22.77576 & Revised & R2 & 19 & 64 & & & & & & & & & &  \\
335 & Roberta & 105 & 48 & 12.02713 & [13] & D1 & 23 & 52 & 12 & 0.170 & 12 & 0.000 & 2.700 & 9.0 & 0.15 & FP & B & MBA \\
 & & 297 & 54 & 12.02713 & [13] & D2 & 23 & 52 & & & & & & & & & &  \\
 & & 106 & 50 & 12.02713 & Revised & R1 & 23 & 56 & & & & & & & & & &  \\
 & & 301 & 54 & 12.02714 & Revised & R2 & 23 & 56 & & & & & & & & & &  \\
349 & Dembowska & 322 & 18 & 4.70120 & [3,5] & D1 & 13 & 40 & 18 & 0.183 & 18 & 0.000 & 3.131 & 5.9 & 0.37 & R & R & MBA \\
350 & Ornamenta & 184 & -29 & 9.18041 & [27] & D1 & 21 & 37 & 28 & 0.150 & 28 & 0.000 & 3.511 & 8.4 & 0.15 & C &  --  & MBA \\
 & & 184 & -32 & 9.18041 & Revised & R1 & 21 & 45 & & & & & & & & & &  \\
351 & Yrsa & 193 & -41 & 13.31198 & [9] & D1 & 1 & 5 & 11 & 0.000 & 11 & 0.000 & 3.148 & 9.0 & 0.15 & S &  --  & MBA \\
 & & 20 & -70 & 13.31195 & [9] & D2 & 1 & 5 & & & & & & & & & &  \\
 & & 194 & -39 & 13.31194 & Revised & R1 & 1 & 9 & & & & & & & & & &  \\
352 & Gisela & 24 & -21 & 7.48008 & [9] & D1 & 1 & 8 & 16 & 0.000 & 16 & 0.000 & 2.284 & 10.0 & 0.15 & S & Sl & MBA \\
 & & 206 & -28 & 7.48008 & [9] & D2 & 1 & 8 & & & & & & & & & &  \\
 & & 207 & -35 & 7.48008 & Revised & R1 & 1 & 12 & & & & & & & & & &  \\
 & & 24 & -30 & 7.48008 & Revised & R2 & 1 & 12 & & & & & & & & & &  \\
355 & Gabriella & 341 & 83 & 4.82899 & [4,11] & D1 & 6 & 16 & 24 & 0.000 & 24 & 0.000 & 2.273 & 10.4 & 0.15 &  --  & S & MBA \\
 & & 177 & 89 & 4.82899 & Revised & R1 & 6 & 20 & & & & & & & & & &  \\
360 & Carlova & 350 & 55 & 6.18959 & [1] & D1 & 4 & 9 & 26 & 0.182 & 26 & 0.000 & 2.956 & 8.5 & 0.15 & C & C & MBA \\
 & & 106 & 50 & 6.18959 & Revised & R1 & 4 & 13 & & & & & & & & & &  \\
 & & 354 & 61 & 6.18959 & Revised & R2 & 4 & 13 & & & & & & & & & &  \\
364 & Isara & 67 & 59 & 9.15753 & [28] & D1 & 3 & 6 & 9 & 0.000 & 10 & 0.000 & 2.401 & 9.9 & 0.15 & S &  --  & MBA \\
 & & 283 & 44 & 9.15751 & [28] & D2 & 3 & 6 & & & & & & & & & &  \\
365 & Corduba & 80 & 4 & 12.70548 & [7] & D1 & 20 & 50 & 23 & 0.174 & 23 & 0.000 & 3.063 & 9.2 & 0.15 & X & C & MBA \\
 & & 255 & 33 & 12.70544 & [7] & D2 & 20 & 50 & & & & & & & & & &  \\
 & & 254 & 30 & 12.70543 & Revised & R1 & 20 & 54 & & & & & & & & & &  \\
 & & 78 & 1 & 12.70543 & Revised & R2 & 20 & 54 & & & & & & & & & &  \\
371 & Bohemia & 93 & 49 & 10.73965 & [9] & D1 & 15 & 33 & 10 & 0.069 & 10 & 0.000 & 2.559 & 8.7 & 0.15 & QSV & S & MBA \\
 & & 256 & 43 & 10.73965 & [9] & D2 & 15 & 33 & & & & & & & & & &  \\
 & & 258 & 43 & 10.73964 & Revised & R1 & 15 & 37 & & & & & & & & & &  \\
 & & 99 & 51 & 10.73964 & Revised & R2 & 15 & 37 & & & & & & & & & &  \\
372 & Palma & 221 & -47 & 8.58189 & [2,4] & D1 & 3 & 31 & 16 & 0.153 & 16 & 0.000 & 3.740 & 7.2 & 0.15 & BFC & B & MBA \\
 & & 44 & 17 & 8.58191 & [2,4] & D2 & 3 & 31 & & & & & & & & & &  \\
376 & Geometria & 239 & 45 & 7.71097 & [4,29] & D1 & 4 & 40 & 13 & 0.101 & 13 & 0.000 & 2.110 & 9.5 & 0.15 & S & Sl & MBA \\
 & & 63 & 53 & 7.71098 & [4,29] & D2 & 4 & 40 & & & & & & & & & &  \\
377 & Campania & 47 & 67 & 11.66440 & [10] & D1 & 11 & 34 & 16 & 0.158 & 16 & 0.000 & 2.832 & 8.9 & 0.15 & PD & Ch & MBA \\
 & & 196 & 66 & 11.66440 & [10] & D2 & 11 & 34 & & & & & & & & & &  \\
378 & Holmia & 130 & 60 & 4.44043 & [10] & D1 & 6 & 13 & 12 & 0.000 & 13 & 0.000 & 2.763 & 9.8 & 0.15 & S & S & MBA \\
 & & 286 & 76 & 4.44043 & [10] & D2 & 6 & 13 & & & & & & & & & &  \\
380 & Fiducia & 202 & 44 & 13.71720 & [13] & D1 & 16 & 37 & 12 & 0.158 & 12 & 0.000 & 2.474 & 9.4 & 0.15 & C &  --  & MBA \\
 & & 21 & 34 & 13.71720 & [13] & D2 & 16 & 37 & & & & & & & & & &  \\
 & & 208 & 44 & 13.71726 & Revised & R1 & 16 & 41 & & & & & & & & & &  \\
 & & 24 & 34 & 13.71726 & Revised & R2 & 16 & 41 & & & & & & & & & &  \\
381 & Myrrha & 31 & 44 & 6.57195 & [7] & D1 & 5 & 11 & 36 & 0.164 & 37 & 0.000 & 3.031 & 8.2 & 0.15 & C & Cb & OMB \\
 & & 228 & 79 & 6.57195 & [7] & D2 & 5 & 11 & & & & & & & & & &  \\
 & & 175 & 75 & 6.57195 & Revised & R1 & 5 & 19 & & & & & & & & & &  \\
 & & 12 & 50 & 6.57195 & Revised & R2 & 5 & 19 & & & & & & & & & &  \\
390 & Alma & 275 & -76 & 3.74117 & [9] & D1 & 4 & 7 & 14 & 0.000 & 14 & 0.000 & 2.422 & 10.4 & 0.15 & DT &  --  & MBA \\
 & & 53 & -50 & 3.74117 & [9] & D2 & 4 & 7 & & & & & & & & & &  \\
 & & 58 & -59 & 3.74117 & Revised & R1 & 4 & 11 & & & & & & & & & &  \\
 & & 260 & -71 & 3.74117 & Revised & R2 & 4 & 11 & & & & & & & & & &  \\
391 & Ingeborg & 354 & -65 & 26.41460 & [7] & D1 & 8 & 25 & 26 & 0.000 & 26 & 0.000 & 2.284 & 10.1 & 0.15 & S & S & MCA \\
394 & Arduina & 195 & -61 & 16.62174 & [7] & D1 & 1 & 9 & 11 & 0.000 & 11 & 0.000 & 2.893 & 9.7 & 0.15 & S & S & MBA \\
 & & 56 & -79 & 16.62174 & [7] & D2 & 1 & 9 & & & & & & & & & &  \\
400 & Ducrosa & 328 & 56 & 6.86788 & [4] & D1 & 1 & 4 & 12 & 0.000 & 11 & 0.000 & 3.375 & 10.1 & 0.15 &  --  &  --  & MBA \\
 & & 158 & 62 & 6.86789 & [4] & D2 & 1 & 4 & & & & & & & & & &  \\
 & & 153 & 55 & 6.86789 & Revised & R1 & 1 & 8 & & & & & & & & & &  \\
 & & 302 & 53 & 6.86790 & Revised & R2 & 1 & 8 & & & & & & & & & &  \\
402 & Chloe & 160 & -37 & 10.66844 & [7] & D1 & 9 & 14 & 13 & 0.089 & 14 & 0.000 & 2.425 & 9.0 & 0.15 & S & K & MBA \\
 & & 312 & -49 & 10.66844 & [7] & D2 & 9 & 14 & & & & & & & & & &  \\
404 & Arsinoe & 25 & 57 & 8.88766 & [9] & D1 & 36 & 51 & 10 & 0.205 & 10 & 0.000 & 3.093 & 9.0 & 0.15 & C & Ch & MBA \\
 & & 27 & 58 & 8.88766 & Revised & R1 & 36 & 55 & & & & & & & & & &  \\
406 & Erna & 357 & -49 & 8.79079 & [9] & D1 & 4 & 10 & 13 & 0.125 & 14 & 0.000 & 2.404 & 10.4 & 0.15 & P &  --  & MBA \\
 & & 161 & -60 & 8.79078 & [9] & D2 & 4 & 10 & & & & & & & & & &  \\
416 & Vaticana & 291 & 12 & 5.37160 & [1] & D1 & 9 & 25 & 5 & 0.000 & 6 & 0.000 & 3.183 & 7.9 & 0.20 & S & Sl & MBA \\
 & & 289 & 14 & 5.37160 & Revised & R1 & 9 & 29 & & & & & & & & & &  \\
417 & Suevia & 13 & 23 & 7.01849 & [11] & D1 & 22 & 37 & 14 & 0.000 & 14 & 0.000 & 3.153 & 9.3 & 0.15 & X & Xk & MBA \\
 & & 186 & 20 & 7.01849 & [11] & D2 & 22 & 37 & & & & & & & & & &  \\
 & & 187 & 16 & 7.01849 & Revised & R1 & 22 & 41 & & & & & & & & & &  \\
 & & 13 & 19 & 7.01848 & Revised & R2 & 22 & 41 & & & & & & & & & &  \\
423 & Diotima & 351 & 4 & 4.77538 & [3,15,24] & D1 & 38 & 58 & 12 & 0.202 & 12 & 0.134 & 3.183 & 7.2 & 0.15 & C & C & MBA \\
 & & 349 & 1 & 4.77538 & Revised & R1 & 38 & 62 & & & & & & & & & &  \\
 & & 173 & 30 & 4.77538 & Revised & R2 & 38 & 62 & & & & & & & & & &  \\
436 & Patricia & 339 & -58 & 16.13200 & [4] & D2 & 3 & 8 & 11 & 0.000 & 12 & 0.000 & 3.398 & 9.8 & 0.15 &  --  &  --  & OMB \\
441 & Bathilde & 122 & 43 & 10.44313 & [9] & D1 & 15 & 34 & 15 & 0.080 & 15 & 0.000 & 2.935 & 8.5 & 0.15 & M & Xk & MBA \\
 & & 285 & 55 & 10.44313 & [9] & D2 & 15 & 34 & & & & & & & & & &  \\
 & & 121 & 42 & 10.44313 & Revised & R1 & 15 & 38 & & & & & & & & & &  \\
 & & 286 & 54 & 10.44313 & Revised & R2 & 15 & 38 & & & & & & & & & &  \\
450 & Brigitta & 203 & -26 & 10.76437 & [26] & D1 & 4 & 12 & 13 & 0.000 & 13 & 0.000 & 2.790 & 10.3 & 0.15 & CSU &  --  & MBA \\
 & & 32 & -16 & 10.76437 & [26] & D2 & 4 & 12 & & & & & & & & & &  \\
 & & 203 & -22 & 10.76439 & Revised & R1 & 4 & 16 & & & & & & & & & &  \\
 & & 32 & -14 & 10.76437 & Revised & R2 & 4 & 16 & & & & & & & & & &  \\
468 & Lina & 74 & 68 & 16.47838 & [13] & D1 & 15 & 40 & 17 & 0.250 & 18 & 0.000 & 2.514 & 9.8 & 0.15 & CPF &  --  & MBA \\
 & & 255 & 68 & 16.47838 & [13] & D2 & 15 & 40 & & & & & & & & & &  \\
 & & 92 & 49 & 16.47838 & Revised & R1 & 15 & 44 & & & & & & & & & &  \\
 & & 273 & 51 & 16.47838 & Revised & R2 & 15 & 44 & & & & & & & & & &  \\
474 & Prudentia & 135 & -65 & 8.57228 & [7] & D1 & 3 & 6 & 16 & 0.171 & 17 & 0.000 & 1.929 & 10.6 & 0.15 &  --  &  --  & MBA \\
 & & 301 & -51 & 8.57227 & [7] & D2 & 3 & 6 & & & & & & & & & &  \\
 & & 130 & -73 & 8.57226 & Revised & R1 & 3 & 10 & & & & & & & & & &  \\
 & & 288 & -67 & 8.57227 & Revised & R2 & 3 & 10 & & & & & & & & & &  \\
478 & Tergeste & 2 & -42 & 16.10310 & [18] & D1 & 17 & 48 & 10 & 0.000 & 10 & 0.000 & 3.266 & 8.0 & 0.15 & S & L & MBA \\
 & & 216 & -56 & 16.10311 & [18] & D2 & 17 & 48 & & & & & & & & & &  \\
 & & 0 & -50 & 16.10310 & Revised & R1 & 17 & 52 & & & & & & & & & &  \\
482 & Petrina & 281 & 61 & 11.79214 & [7] & D1 & 37 & 43 & 12 & 0.000 & 12 & 0.000 & 3.284 & 8.8 & 0.15 & S &  --  & MBA \\
 & & 94 & 24 & 11.79210 & [7] & D2 & 37 & 43 & & & & & & & & & &  \\
487 & Venetia & 78 & 3 & 13.34133 & [18] & D1 & 20 & 34 & 24 & 0.042 & 24 & 0.000 & 2.906 & 8.1 & 0.15 & S &  --  & MBA \\
 & & 252 & 3 & 13.34135 & [18] & D2 & 20 & 34 & & & & & & & & & &  \\
 & & 260 & 2 & 13.34137 & Revised & R1 & 20 & 42 & & & & & & & & & &  \\
 & & 70 & -4 & 13.34134 & Revised & R2 & 20 & 42 & & & & & & & & & &  \\
495 & Eulalia & 212 & 46 & 28.96590 & [30] & D1 & 18 & 44 & 11 & 0.000 & 11 & 0.000 & 2.801 & 10.8 & 0.15 &  --  &  --  & MBA \\
 & & 38 & 35 & 28.96590 & [30] & D2 & 18 & 44 & & & & & & & & & &  \\
 & & 38 & 28 & 28.96572 & Revised & R1 & 18 & 48 & & & & & & & & & &  \\
 & & 215 & 29 & 28.96569 & Revised & R2 & 18 & 48 & & & & & & & & & &  \\
497 & Iva & 303 & -32 & 4.62085 & [7] & D1 & 3 & 9 & 15 & 0.000 & 15 & 0.000 & 3.580 & 10.0 & 0.11 & M &  --  & MBA \\
 & & 121 & -22 & 4.62085 & [7] & D2 & 3 & 9 & & & & & & & & & &  \\
 & & 120 & -34 & 4.62085 & Revised & R1 & 3 & 13 & & & & & & & & & &  \\
 & & 304 & -45 & 4.62085 & Revised & R2 & 3 & 13 & & & & & & & & & &  \\
502 & Sigune & 178 & -36 & 10.92666 & [7] & D1 & 15 & 24 & 18 & 0.000 & 18 & 0.000 & 2.008 & 10.8 & 0.15 & S &  --  & MBA \\
 & & 184 & -39 & 10.92666 & Revised & R1 & 15 & 28 & & & & & & & & & &  \\
 & & 285 & -45 & 10.92666 & Revised & R2 & 15 & 28 & & & & & & & & & &  \\
520 & Franziska & 282 & -79 & 16.50448 & [7] & D1 & 6 & 10 & 25 & 0.000 & 24 & 0.000 & 3.307 & 10.6 & 0.15 & CGU &  --  & MBA \\
 & & 114 & -45 & 16.50449 & [7] & D2 & 6 & 10 & & & & & & & & & &  \\
 & & 278 & -65 & 16.50451 & Revised & R1 & 6 & 18 & & & & & & & & & &  \\
 & & 109 & -43 & 16.50449 & Revised & R2 & 6 & 18 & & & & & & & & & &  \\
528 & Rezia & 176 & -59 & 7.33797 & [9] & D1 & 2 & 8 & 12 & 0.000 & 12 & 0.000 & 3.461 & 9.1 & 0.15 &  --  &  --  & OMB \\
 & & 46 & -66 & 7.33797 & [9] & D2 & 2 & 8 & & & & & & & & & &  \\
531 & Zerlina & 78 & -84 & 16.70730 & [9] & D1 & 21 & 30 & 14 & 0.000 & 14 & 0.000 & 3.071 & 11.8 & 0.15 &  --  & B & MBA \\
 & & 78 & -84 & 16.70728 & Revised & R1 & 21 & 34 & & & & & & & & & &  \\
538 & Friederike & 328 & -59 & 46.73990 & [13] & D1 & 1 & 98 & 23 & 0.000 & 23 & 0.000 & 3.587 & 9.3 & 0.15 &  --  &  --  & MBA \\
 & & 168 & -58 & 46.73930 & [13] & D2 & 1 & 98 & & & & & & & & & &  \\
540 & Rosamunde & 127 & 62 & 9.34779 & [28] & D1 & 2 & 5 & 16 & 0.000 & 16 & 0.000 & 2.368 & 10.8 & 0.15 & S &  --  & MBA \\
 & & 301 & 81 & 9.34779 & [28] & D2 & 2 & 5 & & & & & & & & & &  \\
544 & Jetta & 21 & -71 & 7.74528 & [4] & D1 & 1 & 5 & 13 & 0.000 & 13 & 0.000 & 2.992 & 9.9 & 0.15 &  --  &  --  & MBA \\
 & & 267 & -89 & 7.74528 & [4] & D2 & 1 & 5 & & & & & & & & & &  \\
 & & 360 & -61 & 7.74529 & Revised & R1 & 1 & 9 & & & & & & & & & &  \\
 & & 90 & -88 & 7.74529 & Revised & R2 & 1 & 9 & & & & & & & & & &  \\
550 & Senta & 63 & -40 & 20.57260 & [28] & D1 & 6 & 11 & 28 & 0.000 & 29 & 0.000 & 3.149 & 9.4 & 0.15 & S &  --  & MBA \\
 & & 258 & -58 & 20.57270 & [28] & D2 & 6 & 11 & & & & & & & & & &  \\
 & & 52 & -44 & 20.57264 & Revised & R1 & 6 & 15 & & & & & & & & & &  \\
 & & 263 & -64 & 20.57261 & Revised & R2 & 6 & 15 & & & & & & & & & &  \\
553 & Kundry & 359 & 64 & 12.60244 & [28] & D1 & 4 & 7 & 16 & 0.000 & 16 & 0.000 & 2.371 & 12.2 & 0.15 &  --  & S & MBA \\
 & & 197 & 73 & 12.60247 & [28] & D2 & 4 & 7 & & & & & & & & & &  \\
556 & Phyllis & 209 & 41 & 4.29262 & [23] & D1 & 7 & 19 & 25 & 0.000 & 25 & 0.000 & 2.500 & 9.6 & 0.15 & S & S & MBA \\
 & & 34 & 54 & 4.29262 & [23] & D2 & 7 & 19 & & & & & & & & & &  \\
 & & 33 & 49 & 4.29262 & Revised & R1 & 7 & 23 & & & & & & & & & &  \\
 & & 210 & 40 & 4.29262 & Revised & R2 & 7 & 23 & & & & & & & & & &  \\
562 & Salome & 268 & 44 & 6.35032 & [7,26] & D1 & 13 & 27 & 28 & 0.000 & 28 & 0.000 & 3.098 & 9.9 & 0.15 & S &  --  & MBA \\
 & & 54 & 56 & 6.35032 & [7,26] & D2 & 13 & 27 & & & & & & & & & &  \\
 & & 277 & 41 & 6.35031 & Revised & R1 & 13 & 35 & & & & & & & & & &  \\
 & & 77 & 39 & 6.35031 & Revised & R2 & 13 & 35 & & & & & & & & & &  \\
567 & Eleutheria & 317 & 33 & 7.71743 & [7] & D1 & 14 & 20 & 22 & 0.160 & 24 & 0.000 & 2.873 & 9.2 & 0.15 & CFB: &  --  & MBA \\
 & & 131 & 53 & 7.71743 & [7] & D2 & 14 & 20 & & & & & & & & & &  \\
 & & 316 & 35 & 7.71743 & Revised & R1 & 14 & 28 & & & & & & & & & &  \\
 & & 132 & 53 & 7.71744 & Revised & R2 & 14 & 28 & & & & & & & & & &  \\
573 & Recha & 76 & -26 & 7.16585 & [4,26] & D1 & 8 & 12 & 16 & 0.000 & 16 & 0.000 & 2.659 & 9.6 & 0.15 &  --  &  --  & MBA \\
 & & 77 & -28 & 7.16585 & Revised & R1 & 8 & 16 & & & & & & & & & &  \\
590 & Tomyris & 274 & -30 & 5.55248 & [4,26] & D1 & 1 & 8 & 14 & 0.000 & 14 & 0.000 & 3.061 & 9.9 & 0.15 &  --  &  --  & MBA \\
 & & 113 & -35 & 5.55248 & [4,26] & D2 & 1 & 8 & & & & & & & & & &  \\
 & & 272 & -35 & 5.55248 & Revised & R1 & 1 & 12 & & & & & & & & & &  \\
 & & 111 & -30 & 5.55248 & Revised & R2 & 1 & 12 & & & & & & & & & &  \\
595 & Polyxena & 42 & 8 & 11.79416 & [31] & D1 & 6 & 10 & 12 & 0.101 & 12 & 0.000 & 3.068 & 8.0 & 0.15 &  --  &  --  & OMB \\
 & & 222 & -4 & 11.79416 & [31] & D2 & 6 & 10 & & & & & & & & & &  \\
 & & 42 & 6 & 11.79416 & Revised & R1 & 6 & 14 & & & & & & & & & &  \\
 & & 222 & -3 & 11.79416 & Revised & R2 & 6 & 14 & & & & & & & & & &  \\
596 & Scheila & 264 & -18 & 15.86660 & [7] & D1 & 5 & 9 & 11 & 0.152 & 12 & 0.000 & 3.395 & 8.9 & 0.15 & PCD & T & MBA \\
 & & 89 & -9 & 15.86660 & [7] & D2 & 5 & 9 & & & & & & & & & &  \\
600 & Musa & 208 & -46 & 5.88638 & [9] & D1 & 14 & 26 & 10 & 0.000 & 10 & 0.000 & 2.528 & 10.2 & 0.15 &  --  & S & MBA \\
 & & 360 & -74 & 5.88638 & [9] & D2 & 14 & 26 & & & & & & & & & &  \\
 & & 213 & -47 & 5.88638 & Revised & R1 & 14 & 30 & & & & & & & & & &  \\
 & & 10 & -74 & 5.88638 & Revised & R2 & 14 & 30 & & & & & & & & & &  \\
608 & Adolfine & 172 & 30 & 8.34487 & [21] & D1 & 9 & 12 & 11 & 0.000 & 11 & 0.000 & 3.243 & 10.6 & 0.15 &  --  &  --  & MBA \\
 & & 343 & 43 & 8.34489 & [21] & D2 & 9 & 12 & & & & & & & & & &  \\
 & & 347 & 40 & 8.34492 & Revised & R1 & 9 & 16 & & & & & & & & & &  \\
 & & 170 & 12 & 8.34495 & Revised & R2 & 9 & 16 & & & & & & & & & &  \\
616 & Elly & 353 & 86 & 5.29770 & [21,22] & D1 & 16 & 21 & 14 & 0.000 & 14 & 0.000 & 2.518 & 10.7 & 0.15 & S &  --  & MBA \\
 & & 263 & 55 & 5.29770 & [21,22] & D2 & 16 & 21 & & & & & & & & & &  \\
 & & 263 & 54 & 5.29770 & Revised & R1 & 16 & 25 & & & & & & & & & &  \\
 & & 355 & 85 & 5.29770 & Revised & R2 & 16 & 25 & & & & & & & & & &  \\
624 & Hektor & 333 & -31 & 6.92051 & [32,33] & D1 & 11 & 21 & 11 & 0.000 & 11 & 0.000 & 5.269 & 7.5 & 0.15 & D &  --  & TJN \\
 & & 333 & -32 & 6.92051 & Revised & R1 & 11 & 25 & & & & & & & & & &  \\
 & & 134 & -18 & 6.92051 & Revised & R2 & 11 & 25 & & & & & & & & & &  \\
628 & Christine & 209 & -34 & 16.17290 & [1] & D2 & 3 & 7 & 24 & 0.042 & 24 & 0.000 & 2.659 & 9.2 & 0.15 & SD &  --  & MBA \\
631 & Philippina & 183 & -2 & 5.90220 & [4] & D1 & 1 & 8 & 22 & 0.000 & 24 & 0.000 & 2.782 & 8.7 & 0.15 & S & S & MBA \\
 & & 182 & -1 & 5.90221 & Revised & R1 & 1 & 12 & & & & & & & & & &  \\
 & & 12 & 29\tablenotemark{a} & 5.90220 & Revised & R2 & 1 & 12 & & & & & & & & & &  \\
632 & Pyrrha & 253 & -74 & 4.11686 & [7] & D1 & 4 & 6 & 13 & 0.000 & 13 & 0.000 & 3.075 & 11.6 & 0.15 &  --  &  --  & MBA \\
 & & 74 & -72 & 4.11686 & [7] & D2 & 4 & 6 & & & & & & & & & &  \\
639 & Latona & 25 & 12 & 6.19127 & [7] & D1 & 4 & 7 & 12 & 0.042 & 12 & 0.000 & 3.327 & 8.2 & 0.15 & S &  --  & MBA \\
 & & 204 & 10 & 6.19127 & [7] & D2 & 4 & 7 & & & & & & & & & &  \\
644 & Cosima & 100 & -30 & 7.55709 & [7] & D1 & 12 & 17 & 21 & 0.000 & 21 & 0.000 & 2.997 & 11.1 & 0.15 & S &  --  & MBA \\
 & & 278 & -31 & 7.55709 & [7] & D2 & 12 & 17 & & & & & & & & & &  \\
 & & 279 & -34 & 7.55710 & Revised & R1 & 12 & 25 & & & & & & & & & &  \\
 & & 100 & -30 & 7.55709 & Revised & R2 & 12 & 25 & & & & & & & & & &  \\
653 & Berenike & 147 & 18 & 12.48356 & [13] & D1 & 16 & 39 & 8 & 0.000 & 9 & 0.000 & 3.015 & 9.2 & 0.15 & S & K & MBA \\
 & & 335 & 9 & 12.48357 & [13] & D2 & 16 & 39 & & & & & & & & & &  \\
 & & 340 & 37 & 12.48393 & Revised & R1 & 16 & 43 & & & & & & & & & &  \\
660 & Crescentia & 68 & 11 & 7.91036 & [7] & D2 & 14 & 19 & 29 & 0.059 & 29 & 0.000 & 2.295 & 9.1 & 0.15 & S &  --  & MBA \\
673 & Edda & 66 & 64 & 22.33410 & [13] & D1 & 16 & 49 & 15 & 0.000 & 15 & 0.000 & 2.811 & 10.2 & 0.15 & S & S & MBA \\
 & & 236 & 63 & 22.33410 & [13] & D2 & 16 & 49 & & & & & & & & & &  \\
 & & 61 & 64 & 22.33414 & Revised & R1 & 16 & 53 & & & & & & & & & &  \\
 & & 229 & 71 & 22.33414 & Revised & R2 & 16 & 53 & & & & & & & & & &  \\
679 & Pax & 42 & -5 & 8.45602 & [12] & D1 & 23 & 42 & 36 & 0.000 & 37 & 0.000 & 3.214 & 9.0 & 0.15 & I & K & MBA \\
 & & 220 & 32 & 8.45602 & [12] & D2 & 23 & 42 & & & & & & & & & &  \\
687 & Tinette & 100 & 43 & 7.39710 & [7] & D1 & 2 & 4 & 12 & 0.000 & 12 & 0.000 & 3.249 & 11.7 & 0.15 & X & X & MBA \\
 & & 271 & 18 & 7.39710 & [7] & D2 & 2 & 4 & & & & & & & & & &  \\
692 & Hippodamia & 233 & -53 & 8.99690 & [7] & D1 & 2 & 4 & 12 & 0.000 & 11 & 0.000 & 3.850 & 9.2 & 0.15 & S &  --  & OMB \\
699 & Hela & 197 & 31 & 3.39623 &  --  & D2 & 6 & 21 & 13 & 0.000 & 13 & 0.000 & 3.671 & 11.7 & 0.15 & S & Sq & MCA \\
 & & 45 & 46 & 3.39623 & Revised & R1 & 6 & 24 & & & & & & & & & &  \\
 & & 197 & 31 & 3.39623 & Revised & R2 & 6 & 24 & & & & & & & & & &  \\
725 & Amanda & 320 & -70 & 3.74311 & [9] & D1 & 6 & 20 & 13 & 0.000 & 13 & 0.000 & 2.099 & 11.8 & 0.15 & CSU &  --  & MBA \\
 & & 145 & -63 & 3.74311 & [9] & D2 & 6 & 20 & & & & & & & & & &  \\
 & & 320 & -68 & 3.74311 & Revised & R2 & 6 & 24 & & & & & & & & & &  \\
731 & Sorga & 274 & 21 & 8.18632 & [9] & D1 & 5 & 12 & 13 & 0.000 & 13 & 0.000 & 3.293 & 9.6 & 0.15 & CD & Xe & MBA \\
 & & 83 & 42 & 8.18632 & [9] & D2 & 5 & 12 & & & & & & & & & &  \\
 & & 78 & 51 & 8.18634 & Revised & R1 & 5 & 16 & & & & & & & & & &  \\
 & & 274 & 26 & 8.18632 & Revised & R2 & 5 & 16 & & & & & & & & & &  \\
742 & Edisona & 9 & -64 & 18.58330 & [7,26] & D1 & 12 & 23 & 16 & 0.000 & 16 & 0.000 & 2.650 & 9.6 & 0.15 & S & K & MBA \\
 & & 170 & -39 & 18.58320 & [7,26] & D2 & 12 & 23 & & & & & & & & & &  \\
 & & 173 & -39 & 18.58327 & Revised & R1 & 12 & 27 & & & & & & & & & &  \\
 & & 364 & -64 & 18.58326 & Revised & R2 & 12 & 27 & & & & & & & & & &  \\
746 & Marlu & 202 & -66 & 7.78887 & [7] & D1 & 7 & 12 & 10 & 0.000 & 10 & 0.000 & 3.428 & 10.0 & 0.15 & P &  --  & MBA \\
 & & 64 & -27 & 7.78887 & [7] & D2 & 7 & 12 & & & & & & & & & &  \\
749 & Malzovia & 246 & 55 & 5.92748 & [7] & D1 & 4 & 6 & 12 & 0.000 & 14 & 0.000 & 2.223 & 11.8 & 0.15 & S & S & MBA \\
 & & 55 & 46 & 5.92748 & [7] & D2 & 4 & 6 & & & & & & & & & &  \\
 & & 58 & 48 & 5.92748 & Revised & R1 & 4 & 10 & & & & & & & & & &  \\
 & & 247 & 50 & 5.92749 & Revised & R2 & 4 & 10 & & & & & & & & & &  \\
756 & Lilliana & 53 & 36 & 7.83252 & [7] & D1 & 19 & 22 & 12 & 0.000 & 12 & 0.000 & 3.520 & 9.6 & 0.15 &  --  &  --  & MBA \\
 & & 201 & 31 & 7.83250 & [7] & D2 & 19 & 22 & & & & & & & & & &  \\
 & & 198 & 37 & 7.83251 & Revised & R1 & 19 & 26 & & & & & & & & & &  \\
 & & 54 & 36 & 7.83251 & Revised & R2 & 19 & 26 & & & & & & & & & &  \\
757 & Portlandia & 263 & -69 & 6.58112 & [7] & D1 & 7 & 13 & 16 & 0.000 & 16 & 0.000 & 2.513 & 10.2 & 0.15 & XF & Xk & MBA \\
 & & 90 & -56 & 6.58112 & [7] & D2 & 7 & 13 & & & & & & & & & &  \\
 & & 286 & -84 & 6.58112 & Revised & R1 & 7 & 17 & & & & & & & & & &  \\
 & & 71 & -60 & 6.58111 & Revised & R2 & 7 & 17 & & & & & & & & & &  \\
758 & Mancunia & 303 & 40 & 12.72013 & [7] & D1 & 10 & 18 & 11 & 0.000 & 11 & 0.000 & 3.576 & 8.2 & 0.15 & X &  --  & MBA \\
 & & 114 & 52 & 12.72010 & [7] & D2 & 10 & 18 & & & & & & & & & &  \\
771 & Libera & 64 & -78 & 5.89042 & [27,32] & D1 & 8 & 20 & 31 & 0.000 & 31 & 0.000 & 3.111 & 10.5 & 0.15 & X & X & MBA \\
 & & 77 & -75 & 5.89042 & Revised & R1 & 8 & 28 & & & & & & & & & &  \\
775 & Lumiere & 248 & 47 & 6.10301 & [21] & D1 & 4 & 16 & 15 & 0.000 & 15 & 0.000 & 3.217 & 10.4 & 0.15 & S &  --  & MBA \\
 & & 89 & 55 & 6.10300 & [21] & D2 & 4 & 16 & & & & & & & & & &  \\
776 & Berbericia & 347 & 12 & 7.66701 & [15] & D1 & 17 & 36 & 13 & 0.173 & 13 & 0.000 & 3.379 & 7.7 & 0.34 & C & Cgh & MBA \\
 & & 171 & 61\tablenotemark{a} & 7.66701 & Revised & R2 & 17 & 40 & & & & & & & & & &  \\
787 & Moskva & 331 & 59 & 6.05581 & [9] & D1 & 8 & 18 & 16 & 0.000 & 15 & 0.000 & 2.871 & 9.9 & 0.15 &  --  &  --  & MBA \\
 & & 126 & 27 & 6.05580 & [9] & D2 & 8 & 18 & & & & & & & & & &  \\
 & & 336 & 64 & 6.05581 & Revised & R1 & 8 & 22 & & & & & & & & & &  \\
792 & Metcalfia & 274 & -13 & 9.17821 & [9] & D1 & 6 & 11 & 12 & 0.053 & 12 & 0.000 & 2.913 & 10.3 & 0.15 &  --  & X & MBA \\
 & & 88 & -14 & 9.17821 & [9] & D2 & 6 & 11 & & & & & & & & & &  \\
 & & 87 & -16 & 9.17821 & Revised & R1 & 6 & 15 & & & & & & & & & &  \\
 & & 273 & -15 & 9.17821 & Revised & R2 & 6 & 15 & & & & & & & & & &  \\
798 & Ruth & 84 & 27 & 8.55068 & [7] & D1 & 12 & 19 & 10 & 0.000 & 10 & 0.000 & 3.053 & 9.4 & 0.15 & M &  --  & MBA \\
 & & 85 & 34 & 8.55083 & Revised & R1 & 12 & 23 & & & & & & & & & &  \\
 & & 253 & 51 & 8.55083 & Revised & R2 & 12 & 23 & & & & & & & & & &  \\
802 & Epyaxa & 347 & -87 & 4.39012 & [7] & D1 & 3 & 6 & 9 & 0.000 & 9 & 0.000 & 2.289 & 12.6 & 0.15 &  --  &  --  & MBA \\
808 & Merxia & 26 & 54 & 30.62970 & [4] & D1 & 1 & 7 & 13 & 0.000 & 13 & 0.000 & 2.920 & 9.7 & 0.15 &  --  & Sq & MBA \\
 & & 192 & 57 & 30.62960 & [4] & D2 & 1 & 7 & & & & & & & & & &  \\
 & & 32 & 62 & 30.63011 & Revised & R1 & 1 & 11 & & & & & & & & & &  \\
 & & 192 & 60 & 30.63006 & Revised & R2 & 1 & 11 & & & & & & & & & &  \\
812 & Adele & 148 & 72 & 5.85745 & [9] & D1 & 1 & 5 & 12 & 0.000 & 12 & 0.000 & 2.615 & 11.5 & 0.15 &  --  &  --  & MBA \\
 & & 300 & 53 & 5.85745 & [9] & D2 & 1 & 5 & & & & & & & & & &  \\
 & & 292 & 49 & 5.85744 & Revised & R1 & 1 & 9 & & & & & & & & & &  \\
 & & 147 & 75 & 5.85744 & Revised & R2 & 1 & 9 & & & & & & & & & &  \\
816 & Juliana & 304 & 10 & 10.56277 & [9] & D1 & 9 & 14 & 16 & 0.000 & 16 & 0.000 & 2.759 & 10.5 & 0.15 &  --  &  --  & MBA \\
 & & 124 & -8 & 10.56272 & [9] & D2 & 9 & 14 & & & & & & & & & &  \\
832 & Karin & 242 & 46 & 18.35123 & [4,32] & D1 & 2 & 15 & 14 & 0.000 & 14 & 0.000 & 2.886 & 11.2 & 0.15 &  --  &  --  & MBA \\
 & & 59 & 44 & 18.35121 & [4,32] & D2 & 2 & 15 & & & & & & & & & &  \\
 & & 237 & 47 & 18.35127 & Revised & R1 & 2 & 19 & & & & & & & & & &  \\
 & & 67 & 62 & 18.35129 & Revised & R2 & 2 & 19 & & & & & & & & & &  \\
834 & Burnhamia & 77 & 60 & 13.87594 & [13] & D1 & 12 & 32 & 14 & 0.000 & 14 & 0.000 & 3.023 & 9.4 & 0.15 & GS: &  --  & MBA \\
 & & 256 & 69 & 13.87593 & [13] & D2 & 12 & 32 & & & & & & & & & &  \\
 & & 76 & 58 & 13.87594 & Revised & R1 & 12 & 36 & & & & & & & & & &  \\
 & & 243 & 72 & 13.87594 & Revised & R2 & 12 & 36 & & & & & & & & & &  \\
849 & Ara & 223 & -40 & 4.11639 & [1,2,34] & D1 & 3 & 23 & 13 & 0.174 & 13 & 0.000 & 2.791 & 8.1 & 0.15 & M &  --  & MBA \\
 & & 222 & -39 & 4.11639 & Revised & R1 & 3 & 27 & & & & & & & & & &  \\
852 & Wladilena & 46 & -53 & 4.61330 & [9] & D1 & 17 & 32 & 14 & 0.000 & 14 & 0.000 & 2.687 & 9.9 & 0.15 &  --  &  --  & MBA \\
 & & 181 & -48 & 4.61330 & [9] & D2 & 17 & 32 & & & & & & & & & &  \\
 & & 187 & -49 & 4.61330 & Revised & R1 & 17 & 36 & & & & & & & & & &  \\
 & & 45 & -53 & 4.61330 & Revised & R2 & 17 & 36 & & & & & & & & & &  \\
857 & Glasenappia & 38 & 34 & 8.20756 & [9] & D1 & 1 & 7 & 30 & 0.000 & 30 & 0.000 & 2.174 & 11.3 & 0.15 & MU &  --  & MBA \\
 & & 227 & 48 & 8.20757 & [9] & D2 & 1 & 7 & & & & & & & & & &  \\
 & & 224 & 48 & 8.20758 & Revised & R1 & 1 & 15 & & & & & & & & & &  \\
 & & 39 & 41 & 8.20758 & Revised & R2 & 1 & 15 & & & & & & & & & &  \\
872 & Holda & 253 & 32 & 5.94052 & [7] & D1 & 5 & 14 & 17 & 0.000 & 17 & 0.000 & 2.930 & 9.9 & 0.15 & M & X & MBA \\
 & & 77 & 24 & 5.94052 & [7] & D2 & 5 & 14 & & & & & & & & & &  \\
873 & Mechthild & 51 & -61 & 11.00642 & [7] & D1 & 7 & 10 & 14 & 0.000 & 14 & 0.000 & 2.637 & 11.5 & 0.15 & PC &  --  & MBA \\
 & & 249 & -52 & 11.00641 & [7] & D2 & 7 & 10 & & & & & & & & & &  \\
874 & Rotraut & 2 & -36 & 14.30066 & [9] & D1 & 1 & 5 & 12 & 0.000 & 12 & 0.000 & 3.336 & 10.0 & 0.15 &  --  &  --  & MBA \\
 & & 201 & -41 & 14.30065 & [9] & D2 & 1 & 5 & & & & & & & & & &  \\
 & & 202 & -27 & 14.30060 & Revised & R1 & 1 & 9 & & & & & & & & & &  \\
 & & 6 & -32 & 14.30061 & Revised & R2 & 1 & 9 & & & & & & & & & &  \\
875 & Nymphe & 196 & 41 & 12.62133 & [9] & D1 & 7 & 11 & 14 & 0.000 & 15 & 0.000 & 2.893 & 11.5 & 0.15 &  --  &  --  & MBA \\
 & & 42 & 29 & 12.62133 & [9] & D2 & 7 & 11 & & & & & & & & & &  \\
890 & Waltraut & 122 & 72 & 12.58309 & [26] & D1 & 8 & 29 & 12 & 0.000 & 12 & 0.000 & 3.119 & 10.8 & 0.15 & CTGU: &  --  & MBA \\
 & & 30 & 69 & 12.58309 & [26] & D2 & 8 & 29 & & & & & & & & & &  \\
898 & Hildegard & 164 & 8 & 24.85440 & [7] & D1 & 3 & 16 & 8 & 0.000 & 8 & 0.000 & 3.404 & 12.0 & 0.15 &  --  & Sl & MBA \\
 & & 344 & 27 & 24.85440 & [7] & D2 & 3 & 16 & & & & & & & & & &  \\
908 & Buda & 40 & 5 & 14.57498 & [7] & D1 & 4 & 7 & 9 & 0.000 & 9 & 0.000 & 2.753 & 10.7 & 0.15 &  --  & L & MBA \\
 & & 225 & 16 & 14.57504 & [7] & D2 & 4 & 7 & & & & & & & & & &  \\
918 & Itha & 72 & -54 & 3.47381 & [21,22] & D1 & 4 & 12 & 18 & 0.000 & 18 & 0.000 & 3.061 & 10.7 & 0.15 &  --  &  --  & MBA \\
951 & Gaspra & 198 & 15 & 7.04203 & [28] & D1 & 25 & 73 & 17 & 0.000 & 17 & 0.000 & 2.574 & 11.5 & 0.15 & S & S & MBA \\
 & & 20 & 23 & 7.04203 & [28] & D2 & 25 & 73 & & & & & & & & & &  \\
 & & 20 & 23 & 7.04203 & Revised & R1 & 25 & 77 & & & & & & & & & &  \\
 & & 197 & 15 & 7.04203 & Revised & R2 & 25 & 77 & & & & & & & & & &  \\
958 & Asplinda & 226 & 35 & 25.30500 & [9] & D2 & 1 & 4 & 14 & 0.000 & 14 & 0.000 & 3.712 & 10.7 & 0.15 &  --  &  --  & OMB \\
 & & 60 & 31 & 25.30516 & Revised & R1 & 1 & 8 & & & & & & & & & &  \\
 & & 242 & 21 & 25.30515 & Revised & R2 & 1 & 8 & & & & & & & & & &  \\
984 & Gretia & 245 & 52 & 5.77803 & [27] & D1 & 12 & 28 & 19 & 0.000 & 19 & 0.000 & 3.161 & 9.0 & 0.15 &  --  & Sr & MBA \\
 & & 242 & 57 & 5.77803 & Revised & R1 & 12 & 36 & & & & & & & & & &  \\
986 & Amelia & 282 & 30 & 9.51855 & [7] & D1 & 3 & 7 & 10 & 0.000 & 12 & 0.000 & 3.288 & 9.4 & 0.15 &  --  &  --  & MBA \\
 & & 80 & 30 & 9.51856 & [7] & D2 & 3 & 7 & & & & & & & & & &  \\
 & & 86 & 38 & 9.51859 & Revised & R1 & 3 & 11 & & & & & & & & & &  \\
 & & 289 & 26 & 9.51856 & Revised & R2 & 3 & 11 & & & & & & & & & &  \\
1010 & Marlene & 106 & 47 & 31.06510 & [7] & D1 & 2 & 9 & 16 & 0.000 & 16 & 0.000 & 2.994 & 10.4 & 0.15 &  --  &  --  & MBA \\
 & & 299 & 42 & 31.06510 & [7] & D2 & 2 & 9 & & & & & & & & & &  \\
1021 & Flammario & 216 & 55 & 12.15184 & [7] & D1 & 6 & 11 & 13 & 0.086 & 13 & 0.000 & 3.160 & 9.0 & 0.15 & F & B & MBA \\
 & & 32 & 22 & 12.15186 & [7] & D2 & 6 & 11 & & & & & & & & & &  \\
1036 & Ganymed & 190 & -78 & 10.31284 & [6,32] & D1 & 111 & 179 & 23 & 0.000 & 23 & 0.000 & 3.468 & 9.4 & 0.30 & S & S & AMO \\
 & & 10 & -102 & 10.31284 & Revised & R1 & 111 & 187 & & & & & & & & & &  \\
1080 & Orchis & 71 & 28 & 16.06590 & [7] & D1 & 8 & 14 & 18 & 0.000 & 18 & 0.000 & 2.088 & 12.2 & 0.15 & F &  --  & MBA \\
 & & 255 & 27 & 16.06570 & [7] & D2 & 8 & 14 & & & & & & & & & &  \\
1095 & Tulipa & 143 & 40 & 2.78715 & [21] & D1 & 5 & 14 & 24 & 0.000 & 24 & 0.000 & 2.973 & 10.4 & 0.15 &  --  &  --  & MBA \\
 & & 350 & 56 & 2.78715 & [21] & D2 & 5 & 14 & & & & & & & & & &  \\
 & & 137 & 53 & 2.78715 & Revised & R1 & 5 & 22 & & & & & & & & & &  \\
 & & 340 & 51 & 2.78715 & Revised & R2 & 5 & 22 & & & & & & & & & &  \\
1103 & Sequoia & 60 & -59 & 3.03798 & [7] & D1 & 11 & 14 & 13 & 0.000 & 13 & 0.000 & 2.107 & 12.2 & 0.15 & E & Xk & IMB \\
1111 & Reinmuthia & 29 & 70 & 4.00735 & Revised & R1 & 7 & 20 & 14 & 0.000 & 14 & 0.000 & 3.285 & 10.7 & 0.15 & FXU: &  --  & MBA \\
 & & 184 & 76 & 4.00735 & Revised & R2 & 7 & 20 & & & & & & & & & &  \\
1117 & Reginita & 0 & 43 & 2.94647 & [35] & D1 & 5 & 28 & 12 & 0.000 & 12 & 0.000 & 2.687 & 11.9 & 0.15 &  --  &  --  & MBA \\
 & & 174 & 49 & 2.94647 & [35] & D2 & 5 & 28 & & & & & & & & & &  \\
 & & 359 & 34 & 2.94647 & Revised & R1 & 5 & 32 & & & & & & & & & &  \\
 & & 170 & 39 & 2.94647 & Revised & R2 & 5 & 32 & & & & & & & & & &  \\
1125 & China & 305 & -49 & 5.36863 & [7] & D1 & 1 & 3 & 20 & 0.000 & 20 & 0.000 & 3.500 & 11.2 & 0.15 &  --  &  --  & MBA \\
 & & 132 & -46 & 5.36863 & [7] & D2 & 1 & 3 & & & & & & & & & &  \\
1130 & Skuld & 25 & 42 & 4.80764 & [9] & D1 & 11 & 18 & 12 & 0.000 & 12 & 0.000 & 2.153 & 12.1 & 0.15 &  --  &  --  & MBA \\
 & & 200 & 36 & 4.80764 & [9] & D2 & 11 & 18 & & & & & & & & & &  \\
 & & 198 & 38 & 4.80764 & Revised & R1 & 11 & 22 & & & & & & & & & &  \\
1140 & Crimea & 12 & -73 & 9.78693 & [4] & D1 & 2 & 6 & 21 & 0.000 & 21 & 0.000 & 2.990 & 10.3 & 0.15 & S & S & MBA \\
 & & 175 & -22 & 9.78694 & [4] & D2 & 2 & 6 & & & & & & & & & &  \\
 & & 358 & -68 & 9.78689 & Revised & R1 & 2 & 14 & & & & & & & & & &  \\
 & & 172 & -22 & 9.78690 & Revised & R2 & 2 & 14 & & & & & & & & & &  \\
1148 & Rarahu & 146 & -3 & 6.54448 & [4,26] & D1 & 2 & 7 & 11 & 0.000 & 11 & 0.000 & 3.227 & 10.2 & 0.15 & S & K & MBA \\
 & & 327 & -2 & 6.54448 & [4,26] & D2 & 2 & 7 & & & & & & & & & &  \\
1175 & Margo & 353 & -17 & 6.01376 & [7] & D1 & 2 & 5 & 14 & 0.000 & 14 & 0.000 & 3.061 & 10.2 & 0.15 &  --  &  --  & OMB \\
 & & 184 & -43 & 6.01375 & [7] & D2 & 2 & 5 & & & & & & & & & &  \\
1188 & Gothlandia & 334 & -84 & 3.49182 & [9] & D1 & 28 & 38 & 26 & 0.000 & 25 & 0.000 & 2.524 & 11.7 & 0.15 &  --  & S & MBA \\
 & & 319 & -82 & 3.49182 & Revised & R1 & 28 & 46 & & & & & & & & & &  \\
 & & 128 & -96 & 3.49182 & Revised & R2 & 28 & 46 & & & & & & & & & &  \\
1210 & Morosovia & 246 & -78 & 15.26088 & [26] & D1 & 7 & 14 & 11 & 0.000 & 11 & 0.000 & 2.856 & 9.9 & 0.15 & MU: &  --  & MBA \\
 & & 62 & -70 & 15.26088 & [26] & D2 & 7 & 14 & & & & & & & & & &  \\
1241 & Dysona & 124 & -68 & 8.60738 & [9] & D1 & 3 & 13 & 13 & 0.000 & 13 & 0.000 & 3.521 & 9.4 & 0.15 & PDC &  --  & MBA \\
 & & 20 & -23 & 8.60740 & [9] & D2 & 3 & 13 & & & & & & & & & &  \\
1249 & Rutherfordia & 365 & 69 & 18.21813 & Revised & R1 & 3 & 12 & 12 & 0.000 & 14 & 0.000 & 2.244 & 11.5 & 0.15 & S &  --  & MBA \\
 & & 192 & 60 & 18.21815 & Revised & R2 & 3 & 12 & & & & & & & & & &  \\
1251 & Hedera & 271 & -53 & 19.90200 & [22] & D1 & 7 & 13 & 14 & 0.000 & 14 & 0.000 & 3.135 & 10.5 & 0.15 & E & X & MBA \\
 & & 115 & -63 & 19.90200 & [22] & D2 & 7 & 13 & & & & & & & & & &  \\
1310 & Villigera & 240 & 26 & 7.82998 & [7] & D1 & 3 & 5 & 21 & 0.000 & 21 & 0.000 & 2.779 & 11.4 & 0.15 & S &  --  & MCA \\
 & & 2 & 63 & 7.83002 & [7] & D2 & 3 & 5 & & & & & & & & & &  \\
1317 & Silvretta & 161 & -46 & 7.06797 & [9] & D1 & 3 & 16 & 16 & 0.000 & 16 & 0.000 & 2.551 & 9.9 & 0.15 & CX: &  --  & OMB \\
 & & 45 & -57 & 7.06796 & [9] & D2 & 3 & 16 & & & & & & & & & &  \\
1320 & Impala & 126 & -70 & 6.17082 & [21,22] & D1 & 5 & 12 & 14 & 0.000 & 14 & 0.000 & 3.474 & 10.4 & 0.15 &  --  &  --  & MBA \\
 & & 186 & -43 & 6.17081 & [21,22] & D2 & 5 & 12 & & & & & & & & & &  \\
1332 & Marconia & 240 & 26 & 32.12000 & [22,25] & D1 & 1 & 18 & 13 & 0.000 & 13 & 0.000 & 3.433 & 10.2 & 0.15 &  --  & Ld & MBA \\
 & & 59 & 26 & 32.12000 & [22,25] & D2 & 1 & 18 & & & & & & & & & &  \\
1333 & Cevenola & 38 & -86 & 4.87932 & [4] & D1 & 1 & 5 & 5 & 0.000 & 5 & 0.000 & 2.362 & 11.4 & 0.15 &  --  &  --  & MBA \\
 & & 220 & -44 & 4.87932 & [4] & D2 & 1 & 5 & & & & & & & & & &  \\
1339 & Desagneauxa & 106 & 73 & 9.37509 & [22,26] & D2 & 3 & 6 & 28 & 0.000 & 28 & 0.000 & 3.131 & 10.8 & 0.15 & S &  --  & MBA \\
1352 & Wawel & 200 & 59 & 16.95430 & [7] & D1 & 3 & 6 & 22 & 0.000 & 22 & 0.000 & 2.951 & 11.1 & 0.15 &  --  & X & MBA \\
 & & 32 & 61 & 16.95430 & [7] & D2 & 3 & 6 & & & & & & & & & &  \\
1353 & Maartje & 285 & 74 & 22.99240 & [26,28] & D1 & 6 & 9 & 14 & 0.000 & 14 & 0.000 & 2.740 & 10.4 & 0.15 &  --  &  --  & MBA \\
 & & 120 & 42 & 22.99250 & [26,28] & D2 & 6 & 9 & & & & & & & & & &  \\
1360 & Tarka & 323 & -55 & 8.86606 & [7] & D1 & 6 & 11 & 20 & 0.000 & 21 & 0.000 & 3.198 & 11.0 & 0.15 &  --  & Ch & MBA \\
1364 & Safara & 11 & 13 & 7.14907 & [26] & D1 & 2 & 6 & 15 & 0.000 & 15 & 0.000 & 3.181 & 10.6 & 0.15 &  --  &  --  & MBA \\
 & & 198 & 32 & 7.14908 & [26] & D2 & 2 & 6 & & & & & & & & & &  \\
1386 & Storeria & 297 & -67 & 8.67793 & [9] & D1 & 7 & 13 & 15 & 0.000 & 14 & 0.000 & 3.036 & 12.6 & 0.15 &  --  & Ch & MBA \\
 & & 227 & -67 & 8.67795 & [9] & D2 & 7 & 13 & & & & & & & & & &  \\
1388 & Aphrodite & 137 & 67 & 11.94393 & [26] & D1 & 5 & 18 & 10 & 0.000 & 10 & 0.000 & 3.202 & 8.9 & 0.15 &  --  &  --  & MBA \\
 & & 326 & 35 & 11.94390 & [26] & D2 & 5 & 18 & & & & & & & & & &  \\
1401 & Lavonne & 204 & 23 & 3.93261 & [9] & D1 & 2 & 5 & 13 & 0.000 & 14 & 0.000 & 2.626 & 12.2 & 0.15 & S &  --  & MBA \\
 & & 27 & 44 & 3.93261 & [9] & D2 & 2 & 5 & & & & & & & & & &  \\
1430 & Somalia & 128 & 47 & 6.90907 & [7] & D1 & 5 & 7 & 13 & 0.000 & 13 & 0.000 & 2.647 & 12.8 & 0.15 &  --  &  --  & MBA \\
 & & 297 & 42 & 6.90907 & [7] & D2 & 5 & 7 & & & & & & & & & &  \\
1432 & Ethiopia & 41 & 44 & 9.84425 & [9] & D2 & 4 & 13 & 37 & 0.000 & 37 & 0.000 & 2.699 & 11.7 & 0.15 &  --  &  --  & MBA \\
 & & 42 & 42 & 9.84428 & Revised & R1 & 4 & 21 & & & & & & & & & &  \\
 & & 229 & 55 & 9.84426 & Revised & R2 & 4 & 21 & & & & & & & & & &  \\
1436 & Salonta & 223 & 18 & 8.86985 & [9] & D1 & 9 & 12 & 13 & 0.000 & 13 & 0.000 & 3.333 & 10.3 & 0.15 &  --  &  --  & MBA \\
 & & 57 & 35 & 8.86987 & [9] & D2 & 9 & 12 & & & & & & & & & &  \\
 & & 217 & 32 & 8.86979 & Revised & R1 & 9 & 16 & & & & & & & & & &  \\
 & & 51 & 37 & 8.86984 & Revised & R2 & 9 & 16 & & & & & & & & & &  \\
1446 & Sillanpaa & 288 & 63 & 9.65855 & [28] & D1 & 1 & 4 & 13 & 0.000 & 13 & 0.000 & 2.320 & 12.7 & 0.15 &  --  &  --  & MBA \\
 & & 129 & 76 & 9.65855 & [28] & D2 & 1 & 4 & & & & & & & & & &  \\
1449 & Virtanen & 307 & 58 & 30.50050 & [7] & D1 & 3 & 12 & 11 & 0.000 & 11 & 0.000 & 2.540 & 12.4 & 0.15 & S &  --  & MBA \\
 & & 99 & 58 & 30.50060 & [7] & D2 & 3 & 12 & & & & & & & & & &  \\
1472 & Muonio & 42 & 62 & 8.70543 & [9,32] & D1 & 5 & 8 & 13 & 0.000 & 13 & 0.000 & 2.681 & 12.7 & 0.15 &  --  &  --  & MBA \\
 & & 249 & 61 & 8.70543 & [9,32] & D2 & 5 & 8 & & & & & & & & & &  \\
1486 & Marilyn & 88 & -66 & 4.56695 & [7] & D1 & 4 & 6 & 18 & 0.000 & 18 & 0.000 & 1.959 & 13.0 & 0.15 &  --  &  --  & MBA \\
 & & 267 & -66 & 4.56695 & [7] & D2 & 4 & 6 & & & & & & & & & &  \\
 & & 90 & -57 & 4.56694 & Revised & R1 & 4 & 10 & & & & & & & & & &  \\
 & & 277 & -52 & 4.56695 & Revised & R2 & 4 & 10 & & & & & & & & & &  \\
1495 & Helsinki & 355 & -39 & 5.33131 & [9] & D1 & 9 & 16 & 18 & 0.000 & 19 & 0.000 & 2.491 & 11.6 & 0.15 &  --  &  --  & MBA \\
 & & -1 & -47 & 5.33126 & Revised & R1 & 9 & 20 & & & & & & & & & &  \\
1518 & Rovaniemi & 265 & 45 & 5.25047 & [9] & D1 & 1 & 4 & 9 & 0.000 & 9 & 0.000 & 2.513 & 12.3 & 0.15 &  --  &  --  & MBA \\
 & & 62 & 60 & 5.25047 & [9] & D2 & 1 & 4 & & & & & & & & & &  \\
1546 & Izsak & 124 & 32 & 7.33200 & [7] & D1 & 2 & 5 & 12 & 0.000 & 12 & 0.000 & 2.939 & 10.6 & 0.15 &  --  &  --  & MBA \\
 & & 322 & 60 & 7.33198 & [7] & D2 & 2 & 5 & & & & & & & & & &  \\
1627 & Ivar & 334 & 39 & 4.79517 & [32,36] & D1 & 13 & 86 & 13 & 0.000 & 13 & 0.000 & 2.117 & 13.2 & 0.60 & S & S & AMO \\
 & & 336 & 42 & 4.79517 & Revised & R1 & 13 & 90 & & & & & & & & & &  \\
1633 & Chimay & 116 & 81 & 6.59064 & [28] & D1 & 1 & 5 & 12 & 0.000 & 12 & 0.000 & 3.549 & 10.5 & 0.15 &  --  &  --  & MBA \\
 & & 322 & 77 & 6.59064 & [28] & D2 & 1 & 5 & & & & & & & & & &  \\
1635 & Bohrmann & 5 & -38 & 5.86427 & [4] & D1 & 1 & 10 & 14 & 0.000 & 14 & 0.000 & 3.022 & 11.1 & 0.15 &  --  & S & MBA \\
 & & 185 & -36 & 5.86428 & [4] & D2 & 1 & 10 & & & & & & & & & &  \\
 & & 3 & -40 & 5.86429 & Revised & R1 & 1 & 14 & & & & & & & & & &  \\
 & & 187 & -43 & 5.86429 & Revised & R2 & 1 & 14 & & & & & & & & & &  \\
1672 & Gezelle & 45 & 79 & 40.68240 & [7] & D1 & 1 & 13 & 14 & 0.000 & 14 & 0.000 & 3.319 & 11.1 & 0.15 &  --  &  --  & MBA \\
1685 & Toro & 85 & -69 & 10.19780 & Revised & R1 & 67 & 109 & 25 & 0.000 & 25 & 0.000 & 1.863 & 14.2 & 0.15 & S & S & APO \\
1719 & Jens & 55 & -42 & 5.87017 & [9] & D1 & 2 & 6 & 14 & 0.000 & 14 & 0.000 & 2.474 & 11.3 & 0.15 &  --  &  --  & MBA \\
 & & 286 & -88 & 5.87016 & [9] & D2 & 2 & 6 & & & & & & & & & &  \\
1723 & Klemola & 80 & -59 & 6.25610 & [22,26] & D1 & 10 & 17 & 30 & 0.000 & 30 & 0.000 & 2.991 & 10.1 & 0.15 & S &  --  & MBA \\
 & & 253 & -36 & 6.25610 & [22,26] & D2 & 10 & 17 & & & & & & & & & &  \\
 & & 252 & -38 & 6.25610 & Revised & R1 & 10 & 25 & & & & & & & & & &  \\
 & & 78 & -62 & 6.25610 & Revised & R2 & 10 & 25 & & & & & & & & & &  \\
1730 & Marceline & 82 & 44 & 3.83654 & [7] & D1 & 1 & 3 & 17 & 0.000 & 17 & 0.000 & 2.537 & 11.5 & 0.15 &  --  & Xe & MBA \\
 & & 264 & 68 & 3.83654 & [7] & D2 & 1 & 3 & & & & & & & & & &  \\
 & & 68 & 27 & 3.83656 & Revised & R1 & 1 & 7 & & & & & & & & & &  \\
1741 & Giclas & 105 & 30 & 2.94252 & [37] & D1 & 24 & 59 & 12 & 0.000 & 12 & 0.000 & 3.084 & 11.2 & 0.15 &  --  &  --  & MBA \\
 & & 288 & 24 & 2.94252 & [37] & D2 & 24 & 59 & & & & & & & & & &  \\
 & & 287 & 22 & 2.94252 & Revised & R1 & 24 & 62 & & & & & & & & & &  \\
 & & 105 & 27 & 2.94252 & Revised & R2 & 24 & 62 & & & & & & & & & &  \\
1789 & Dobrovolsky & 320 & -37\tablenotemark{a} & 4.81138 & Revised & R1 & 1 & 8 & 12 & 0.000 & 12 & 0.000 & 2.240 & 13.0 & 0.15 &  --  &  --  & MBA \\
 & & 141 & -34\tablenotemark{a} & 4.81138 & Revised & R2 & 1 & 8 & & & & & & & & & &  \\
1865 & Cerberus & 306 & -77 & 6.80329 & Revised & R2 & 22 & 52 & 17 & 0.000 & 16 & 0.000 & 1.092 & 16.8 & 0.15 & S & S & APO \\
1925 & Franklin-Adams & 277 & 57 & 2.97830 & [7] & D1 & 1 & 3 & 15 & 0.000 & 15 & 0.000 & 2.956 & 12.0 & 0.15 &  --  &  --  & MBA \\
 & & 66 & 48 & 2.97830 & [7] & D2 & 1 & 3 & & & & & & & & & &  \\
1930 & Lucifer & 32 & 17 & 13.05361 & [4] & D1 & 3 & 9 & 14 & 0.000 & 14 & 0.000 & 3.269 & 10.9 & 0.15 &  --  & Cgh & MBA \\
 & & 39 & 17 & 13.05364 & Revised & R1 & 3 & 13 & & & & & & & & & &  \\
 & & 220 & -13 & 13.05364 & Revised & R2 & 3 & 13 & & & & & & & & & &  \\
1963 & Bezovec & 222 & 2 & 18.16539 & Revised & R1 & 6 & 18 & 11 & 0.000 & 11 & 0.000 & 2.906 & 10.9 & 0.15 & C &  --  & MBA \\
 & & 73 & -65\tablenotemark{a} & 18.16563 & Revised & R2 & 6 & 18 & & & & & & & & & &  \\
1987 & Kaplan & 356 & -58 & 9.45950 & [28] & D1 & 6 & 10 & 22 & 0.000 & 21 & 0.000 & 2.605 & 11.4 & 0.15 &  --  &  --  & MBA \\
 & & 344 & -85 & 9.45949 & Revised & R1 & 6 & 18 & & & & & & & & & &  \\
2001 & Einstein & 87 & -43 & 5.48503 & [7] & D1 & 12 & 14 & 14 & 0.000 & 14 & 0.000 & 2.107 & 12.8 & 0.15 & X & Xe & IMB \\
2110 & Moore-Sitterly & 91 & -75 & 3.34473 & [37] & D1 & 35 & 48 & 18 & 0.000 & 18 & 0.000 & 2.348 & 13.8 & 0.15 &  --  &  --  & MBA \\
 & & 270 & -77 & 3.34473 & [37] & D2 & 35 & 48 & & & & & & & & & &  \\
 & & 354 & -89 & 3.34473 & Revised & R1 & 35 & 55 & & & & & & & & & &  \\
2306 & Bauschinger & 225 & -65 & 21.67040 & [7] & D1 & 3 & 7 & 23 & 0.000 & 22 & 0.000 & 2.795 & 11.4 & 0.15 &  --  & X & MBA \\
 & & 0 & -64 & 21.67040 & [7] & D2 & 3 & 7 & & & & & & & & & &  \\
 & & 223 & -79 & 21.67048 & Revised & R1 & 3 & 15 & & & & & & & & & &  \\
2381 & Landi & 220 & -36 & 3.98604 & [7] & D1 & 4 & 7 & 12 & 0.000 & 13 & 0.000 & 2.611 & 11.4 & 0.15 &  --  &  --  & MBA \\
 & & 36 & -67 & 3.98604 & Revised & R1 & 4 & 11 & & & & & & & & & &  \\
 & & 230 & -30 & 3.98604 & Revised & R2 & 4 & 11 & & & & & & & & & &  \\
2384 & Schulhof & 172 & -76 & 3.29368 & [9,38] & D1 & 8 & 25 & 15 & 0.000 & 15 & 0.000 & 2.498 & 12.2 & 0.15 &  --  &  --  & MBA \\
 & & 63 & -56 & 3.29368 & [9,38] & D2 & 8 & 25 & & & & & & & & & &  \\
 & & 62 & -53 & 3.29368 & Revised & R1 & 8 & 29 & & & & & & & & & &  \\
 & & 149 & -80 & 3.29368 & Revised & R2 & 8 & 29 & & & & & & & & & &  \\
2455 & Somville & 224 & -68 & 2.82868 & [39] & D1 & 4 & 13 & 15 & 0.000 & 15 & 0.000 & 2.510 & 11.7 & 0.15 &  --  & C & MBA \\
 & & 39 & -48 & 2.82868 & [39] & D2 & 4 & 13 & & & & & & & & & &  \\
2606 & Odessa & 283 & -88 & 8.24446 & [9,32] & D1 & 1 & 5 & 13 & 0.000 & 13 & 0.000 & 3.476 & 11.3 & 0.15 &  --  & Xk & MBA \\
2659 & Millis & 109 & -49 & 6.12464 & [7] & D1 & 1 & 3 & 11 & 0.000 & 11 & 0.000 & 3.457 & 11.2 & 0.15 &  --  & B & MBA \\
 & & 288 & -48 & 6.12464 & [7] & D2 & 1 & 3 & & & & & & & & & &  \\
2839 & Annette & 154 & -36 & 10.46090 & [9] & D1 & 3 & 9 & 13 & 0.000 & 13 & 0.000 & 2.458 & 12.3 & 0.15 &  --  &  --  & MBA \\
 & & 341 & -49 & 10.46091 & [9] & D2 & 3 & 9 & & & & & & & & & &  \\
2957 & Tatsuo & 81 & 45 & 6.82042 & [9] & D1 & 4 & 15 & 16 & 0.000 & 16 & 0.000 & 2.756 & 10.2 & 0.15 &  --  & K & MBA \\
 & & 248 & 32 & 6.82038 & [9] & D2 & 4 & 15 & & & & & & & & & &  \\
3478 & Fanale & 297 & 62 & 3.24484 & [7] & D1 & 4 & 6 & 14 & 0.000 & 14 & 0.000 & 2.217 & 12.8 & 0.15 &  --  &  --  & MBA \\
3544 & Borodino & 294 & -60 & 5.43460 & [7] & D2 & 6 & 8 & 29 & 0.000 & 29 & 0.000 & 2.068 & 12.5 & 0.15 &  --  &  --  & MBA \\
 & & 286 & -67 & 5.43460 & Revised & R1 & 6 & 16 & & & & & & & & & &  \\
 & & 154 & -69 & 5.43460 & Revised & R2 & 6 & 16 & & & & & & & & & &  \\
3722 & Urata & 77 & -9 & 5.56712 & [9] & D1 & 5 & 11 & 13 & 0.000 & 13 & 0.000 & 2.460 & 12.9 & 0.15 &  --  &  --  & MBA \\
 & & 260 & -22 & 5.56712 & [9] & D2 & 5 & 11 & & & & & & & & & &  \\
3786 & Yamada & 218 & 48 & 4.03295 & [7] & D1 & 1 & 4 & 12 & 0.000 & 12 & 0.000 & 2.364 & 11.2 & 0.15 &  --  &  --  & MBA \\
 & & 84 & 52 & 4.03295 & [7] & D2 & 1 & 4 & & & & & & & & & &  \\
4077 & Asuka & 57 & 45 & 7.92310 & [26] & D2 & 4 & 10 & 13 & 0.000 & 13 & 0.000 & 3.289 & 11.4 & 0.15 &  --  &  --  & MBA \\
 & & 255 & 50 & 7.92310 & Revised & R1 & 4 & 14 & & & & & & & & & &  \\
 & & 46 & 41 & 7.92311 & Revised & R2 & 4 & 14 & & & & & & & & & &  \\
4265 & Kani & 106 & 60 & 5.72755 & [7] & D1 & 2 & 5 & 12 & 0.000 & 12 & 0.000 & 2.912 & 12.8 & 0.15 &  --  & C & MBA \\
 & & 310 & 54 & 5.72755 & [7] & D2 & 2 & 5 & & & & & & & & & &  \\
 & & 110 & 1\tablenotemark{a} & 5.72857 & Revised & R1 & 2 & 8 & & & & & & & & & &  \\
 & & 289 & 8\tablenotemark{a} & 5.72857 & Revised & R2 & 2 & 8 & & & & & & & & & &  \\
4606 & Saheki & 44 & 59 & 4.97347 & [28] & D1 & 1 & 8 & 10 & 0.000 & 10 & 0.000 & 2.430 & 12.7 & 0.15 &  --  &  --  & MBA \\
 & & 222 & 68 & 4.97347 & [28] & D2 & 1 & 8 & & & & & & & & & &  \\
 & & 190 & 69 & 4.97347 & Revised & R1 & 1 & 12 & & & & & & & & & &  \\
 & & 28 & 69 & 4.97347 & Revised & R2 & 1 & 12 & & & & & & & & & &  \\
4905 & Hiromi & 185 & -86 & 6.04484 & [37] & D1 & 13 & 18 & 15 & 0.000 & 15 & 0.000 & 2.385 & 12.1 & 0.15 &  --  &  --  & MBA \\
 & & 123 & -86 & 6.04484 & Revised & R1 & 13 & 22 & & & & & & & & & &  \\
5489 & Oberkochen & 13 & -66 & 5.62440 & [7] & D1 & 2 & 4 & 14 & 0.000 & 14 & 0.000 & 2.857 & 11.5 & 0.15 &  --  &  --  & MBA \\
 & & 195 & -41 & 5.62439 & [7] & D2 & 2 & 4 & & & & & & & & & &  \\
6262 & Javid & 93 & 76 & 8.02054 & [28] & D1 & 2 & 5 & 11 & 0.000 & 11 & 0.000 & 3.053 & 12.9 & 0.15 &  --  &  --  & MBA \\
7043 & Godart & 235 & 80 & 8.45181 & [28] & D1 & 3 & 5 & 12 & 0.000 & 12 & 0.000 & 2.641 & 12.8 & 0.15 &  --  &  --  & MBA \\
 & & 73 & 62 & 8.45178 & [28] & D2 & 3 & 5 & & & & & & & & & &  \\
 & & 52 & 50 & 8.45184 & Revised & R1 & 3 & 7 & & & & & & & & & &  \\
 & & 210 & 70 & 8.45187 & Revised & R2 & 3 & 7 & & & & & & & & & &  \\
7517 & Alisondoane & 123 & -51 & 9.70943 & [9] & D1 & 3 & 5 & 8 & 0.000 & 8 & 0.000 & 2.995 & 13.1 & 0.15 &  --  &  --  & MBA \\
 & & 306 & 45\tablenotemark{a} & 9.70224 & Revised & R1 & 3 & 7 & & & & & & & & & &  \\
7660 & Alexanderwilson & 273 & -58 & 5.91692 & Revised & R2 & 5 & 13 & 26 & 0.000 & 26 & 0.000 & 1.842 & 14.2 & 0.15 &  --  &  --  & MCA \\
8359 & 1989\,WD & 121 & -68 & 2.89103 & [9] & D1 & 1 & 8 & 12 & 0.000 & 12 & 0.000 & 2.453 & 12.4 & 0.15 &  --  &  --  & MBA \\
 & & 274 & -68 & 2.89103 & [9] & D2 & 1 & 8 & & & & & & & & & &  \\
14197 & 1998\,XK72 & 38 & -62 & 10.64536 & [7] & D1 & 3 & 5 & 12 & 0.000 & 12 & 0.000 & 3.110 & 13.4 & 0.15 &  --  &  --  & MBA \\
 & & 192 & -74 & 10.64534 & [7] & D2 & 3 & 5 & & & & & & & & & &  \\
28736 & 2000\,GE133 & 249 & -52 & 4.65442 & [7] & D1 & 1 & 4 & 15 & 0.000 & 16 & 0.000 & 2.146 & 13.4 & 0.15 &  --  &  --  & MBA \\
 & & 134 & -84 & 4.65443 & [7] & D2 & 1 & 4 & & & & & & & & & &  \\
28887 & 2000\,KQ58 & 182 & -35 & 6.84315 & [7] & D1 & 2 & 7 & 15 & 0.000 & 15 & 0.000 & 2.420 & 13.4 & 0.15 &  --  &  --  & MBA \\
 & & 354 & -78 & 6.84316 & [7] & D2 & 2 & 7 & & & & & & & & & &  \\
33116 & 1998\,BO12 & 244 & 69 & 6.34669 & [7] & D1 & 2 & 5 & 14 & 0.000 & 14 & 0.000 & 2.000 & 13.8 & 0.15 &  --  &  --  & MBA \\
 & & 45 & 54 & 6.34669 & [7] & D2 & 2 & 5 & & & & & & & & & &  \\
44612 & 1999\,RP27 & 8 & -73 & 4.90706 & [37] & D2 & 20 & 34 & 11 & 0.000 & 7 & 0.000 & 2.224 & 15.9 & 0.15 &  --  &  --  & MBA \\
55760 & 1992\,BL1 & 318 & -36 & 8.08610 & [40] & D1 & 3 & 5 & 43 & 0.000 & 44 & 0.000 & 1.655 & 12.9 & 0.15 &  --  &  --  & MCA \\
\enddata
\tablenotetext{a}{Shape model has a substantially revised pole ($\Delta \beta > 30\degree$) compared with the DAMIT shape model(s). }
\tablerefs{[1] \citet{Durech09}; [2] \citet{Durech11}; [3] \citet{Hanus13c}; [4] \citet{Hanus11}; [5] \citet{Torppa03}; [6] \citet{Kaasalainen02b}; [7] \citet{Hanus16s}; [8] \citet{Stephens12}; [9] \citet{Hanus13a}; [10] \citet{Marciniak08}; [11] \citet{Marciniak12}; [12] \citet{Marciniak11}; [13] \citet{Marciniak19}; [14] \citet{Polishook09}; [15] \citet{Durech07}; [16] \citet{Delbo09}; [17] \citet{Descamps09}; [18] \citet{Marciniak18}; [19] \citet{Slivan03}; [20] \citet{Warner08a}; [21] \citet{Durech18c}; [22] \citet{Durech16}; [23] \citet{Marciniak07}; [24] \citet{Marchis06}; [25] \citet{Durech19}; [26] \citet{Hanus18s}; [27] \citet{Marciniak09b}; [28] \citet{Hanus13b}; [29] \citet{Michalowski05}; [30] \citet{Vokrouhlicky16}; [31] \citet{Warner08b}; [32] \citet{Hanus15}; [33] \citet{Kaasalainen02a}; [34] \citet{Marciniak09a}; [35] \citet{Franco19b}; [36] \citet{Kaasalainen04}; [37] \citet{Pravec19}; [38] \citet{Vokrouhlicky15}; [39] \citet{Franco15}; [40] \citet{Durech18b}}
\tablecomments{Shape models and thermal infrared observations used for a portion of our final 1847 asteroid sample in Table \ref{tab.final}, limited to the 270 asteroids with the most reliable shape models, as defined in \S\ref{sec.gamma_discuss}. The full table can be found online. Shape information is given in four columns, consisting of the pole's ecliptic coordinates of the shape model used $\lambda$ and $\beta$, the sidereal rotational period $P$, and the reference(s) given in DAMIT where available. The model ID is given to identify the shape model used in the TPM fits in Table \ref{tab.final}; the ``D'' and ``R'' designations respectively refer to DAMIT and our revised shape models. We give the number of dense and total lightcurves used in the inversion code to generate the shape model. $N_{W3}$ and $N_{W4}$ are the number of thermal flux measurements in the $W3$ and $W4$ WISE bands respectively. The ``Sat.'' columns refer to the median saturated pixel fraction over all observations used. $r_{\mathrm{hel}}$ is the corresponding median heliocentric distance. Absolute magnitude $H$ and slope $G$ are referenced from AAMS \citep{Muinonen10, Oszkiewicz11}. The T1 \citep{Tholen84} or T2 \citep[SMASS II;][]{Bus02} taxonomy and the orbital classification are referenced from the JPL Small-Body Database. The orbits are classed as one of the following: inner or outer main-belt asteroids (MBA, IMB, OMB), Jupiter Trojans (TJN), Apollo or Amor NEAs (APO, AMO), or Mars crossers (MCA). }
\end{deluxetable*}
\end{longrotatetable}
\clearpage

\startlongtable
\begin{deluxetable*}{rlccccccr}
\centering
\tabletypesize{\normalsize}
\tablecaption{Candidates for Yarkovsky Detection\label{tab.yark}}
\tablehead{
	\multicolumn2c{Asteroid} & \colhead{$\Gamma$} & \colhead{$D$} & \colhead{$A$} & \colhead{$\chi^2_{\mathrm{red}}$} & \colhead{$\rho$} & \colhead{Dense LC} & \colhead{$A_2$} \\ 
	\multicolumn2c{} & \colhead{(J\,m$^{-2}$\,s$^{-0.5}$\,K$^{-1}$)} & \colhead{(km)} & \colhead{} & \colhead{} & \colhead{(g cm$^{-3}$)} & \colhead{} & \colhead{(10$^{-15}$ au day$^{-2}$)}
	}
\startdata
1685 & Toro & $210^{+85}_{-55}$ & $3.6^{+0.2}_{-0.1}$ & $0.099^{+0.007}_{-0.009}$ & 1.8 & 2.72\tablenotemark{a} & 67 & $-2.6^{+0.3}_{-0.2}$ \\ 
1865 & Cerberus & $809^{+219}_{-134}$ & $1.2^{+0.0}_{-0.0}$ & $0.061^{+0.000}_{-0.001}$ & 1.6 & 2.72\tablenotemark{a} & 22 & $-7.2^{+0.8}_{-0.6}$ \\ 
2818 & Juvenalis & $57^{+36}_{-57}$ & $4.7^{+0.3}_{-1.0}$ & $0.083^{+0.052}_{-0.010}$ & 1.8 & 2.72\tablenotemark{a} & 0 & $-2.2^{+2.2}_{-0.6}$ \\ 
2991 & Bilbo & $63^{+56}_{-44}$ & $8.4^{+0.9}_{-1.2}$ & $0.031^{+0.012}_{-0.006}$ & 7.5 & 1.38\tablenotemark{b} & 0 & $2.1^{+0.4}_{-0.4}$ \\ 
4928 & Vermeer & $106^{+85}_{-69}$ & $3.7^{+0.4}_{-0.4}$ & $0.085^{+0.025}_{-0.015}$ & 4.0 & 2.71\tablenotemark{b} & 0 & $-2.0^{+0.6}_{-0.4}$ \\ 
5240 & Kwasan & $69^{+206}_{-52}$ & $6.8^{+0.7}_{-0.9}$ & $0.138^{+0.048}_{-0.025}$ & 6.2 & 1.93\tablenotemark{a} & 0 & $-1.9^{+1.0}_{-0.4}$ \\ 
5760 & Mittlefehldt & $61^{+36}_{-27}$ & $9.9^{+0.6}_{-0.8}$ & $0.038^{+0.007}_{-0.004}$ & 2.3 & 1.38\tablenotemark{b} & 0 & $-2.0^{+0.3}_{-0.2}$ \\ 
6581 & Sobers & $55^{+408}_{-53}$ & $4.7^{+0.7}_{-0.5}$ & $0.098^{+0.023}_{-0.023}$ & 3.1 & 2.71\tablenotemark{b} & 0 & $-2.0^{+1.2}_{-0.4}$ \\ 
6744 & Komoda & $54^{+372}_{-54}$ & $4.2^{+0.8}_{-1.1}$ & $0.090^{+0.076}_{-0.026}$ & 2.3 & 2.71\tablenotemark{b} & 0 & $-1.9^{+1.9}_{-0.8}$ \\ 
7196 & Baroni & $53^{+276}_{-48}$ & $4.2^{+0.9}_{-0.6}$ & $0.107^{+0.037}_{-0.034}$ & 2.4 & 2.71\tablenotemark{b} & 0 & $-2.3^{+1.2}_{-0.6}$ \\ 
9234 & Matsumototaku & $42^{+66}_{-41}$ & $3.1^{+0.2}_{-0.3}$ & $0.091^{+0.023}_{-0.012}$ & 1.8 & 2.71\tablenotemark{b} & 0 & $-2.8^{+2.7}_{-0.8}$ \\ 
9274 & Amylovell & $144^{+201}_{-89}$ & $5.7^{+0.7}_{-0.8}$ & $0.022^{+0.008}_{-0.004}$ & 4.8 & 1.38\tablenotemark{b} & 0 & $-2.6^{+1.3}_{-1.1}$ \\ 
9566 & Rykhlova & $65^{+38}_{-33}$ & $8.8^{+0.4}_{-0.5}$ & $0.020^{+0.003}_{-0.002}$ & 3.2 & 1.38\tablenotemark{b} & 0 & $-2.0^{+0.5}_{-0.2}$ \\ 
9582 & 1990\,EL7 & $61^{+127}_{-61}$ & $4.0^{+0.7}_{-0.6}$ & $0.098^{+0.040}_{-0.027}$ & 3.1 & 2.71\tablenotemark{b} & 0 & $-2.0^{+2.0}_{-0.5}$ \\ 
11676 & 1998\,CQ2 & $111^{+36}_{-39}$ & $5.8^{+0.4}_{-0.5}$ & $0.016^{+0.003}_{-0.002}$ & 1.6 & 1.38\tablenotemark{b} & 0 & $-2.6^{+0.3}_{-0.3}$ \\ 
12417 & 1995\,TC8 & $62^{+159}_{-39}$ & $3.7^{+0.8}_{-0.6}$ & $0.086^{+0.037}_{-0.029}$ & 2.6 & 2.71\tablenotemark{b} & 0 & $2.0^{+0.5}_{-0.9}$ \\ 
12926 & Brianmason & $41^{+32}_{-16}$ & $9.8^{+0.7}_{-0.8}$ & $0.037^{+0.007}_{-0.006}$ & 1.7 & 1.38\tablenotemark{b} & 0 & $2.1^{+0.4}_{-0.5}$ \\ 
12979 & Evgalvasil'ev & $93^{+115}_{-69}$ & $2.8^{+0.4}_{-0.4}$ & $0.108^{+0.035}_{-0.023}$ & 1.3 & 2.71\tablenotemark{b} & 0 & $-3.2^{+1.1}_{-0.6}$ \\ 
14197 & 1998\,XK72 & $83^{+82}_{-39}$ & $7.7^{+1.2}_{-0.9}$ & $0.036^{+0.010}_{-0.009}$ & 2.5 & 1.38\tablenotemark{b} & 3 & $-2.5^{+0.7}_{-0.4}$ \\ 
15920 & 1997\,UB25 & $70^{+107}_{-58}$ & $2.9^{+0.3}_{-0.2}$ & $0.126^{+0.024}_{-0.026}$ & 3.1 & 2.71\tablenotemark{b} & 0 & $-2.4^{+1.7}_{-0.5}$ \\ 
16669 & Rionuevo & $78^{+111}_{-41}$ & $3.9^{+0.3}_{-0.2}$ & $0.066^{+0.007}_{-0.010}$ & 4.5 & 2.71\tablenotemark{b} & 0 & $-2.3^{+0.5}_{-0.1}$ \\ 
17431 & Sainte-Colombe & $62^{+98}_{-52}$ & $3.9^{+0.5}_{-0.5}$ & $0.099^{+0.029}_{-0.020}$ & 2.8 & 2.71\tablenotemark{b} & 0 & $2.1^{+0.4}_{-0.5}$ \\ 
18997 & Mizrahi & $61^{+85}_{-61}$ & $6.8^{+1.4}_{-1.0}$ & $0.021^{+0.008}_{-0.007}$ & 7.6 & 1.38\tablenotemark{b} & 0 & $-2.8^{+2.8}_{-0.5}$ \\ 
19136 & Strassmann & $54^{+251}_{-54}$ & $3.8^{+0.8}_{-0.4}$ & $0.057^{+0.016}_{-0.018}$ & 2.3 & 2.71\tablenotemark{b} & 0 & $-2.3^{+2.3}_{-0.5}$ \\ 
19876 & 7637\,P-L & $50^{+41}_{-48}$ & $3.4^{+0.2}_{-0.3}$ & $0.120^{+0.026}_{-0.012}$ & 1.3 & 2.71\tablenotemark{b} & 0 & $2.1^{+0.3}_{-1.9}$ \\ 
19985 & 1990\,GD & $60^{+70}_{-42}$ & $3.0^{+0.3}_{-0.2}$ & $0.118^{+0.019}_{-0.018}$ & 0.6 & 2.71\tablenotemark{b} & 0 & $2.7^{+0.3}_{-0.6}$ \\ 
20179 & 1996\,XX31 & $47^{+74}_{-32}$ & $7.8^{+0.9}_{-0.8}$ & $0.034^{+0.009}_{-0.006}$ & 7.2 & 1.38\tablenotemark{b} & 0 & $-2.4^{+1.3}_{-0.6}$ \\ 
21041 & 1990\,QO1 & $38^{+35}_{-31}$ & $10.2^{+0.7}_{-1.5}$ & $0.036^{+0.013}_{-0.005}$ & 3.3 & 1.38\tablenotemark{b} & 0 & $-2.1^{+1.3}_{-0.4}$ \\ 
23004 & 1999\,VH114 & $91^{+525}_{-91}$ & $6.3^{+0.9}_{-0.9}$ & $0.032^{+0.011}_{-0.007}$ & 2.0 & 1.38\tablenotemark{b} & 0 & $-3.1^{+3.1}_{-0.6}$ \\ 
25327 & 1999\,JB63 & $60^{+45}_{-31}$ & $4.1^{+0.2}_{-0.2}$ & $0.071^{+0.008}_{-0.008}$ & 1.5 & 2.71\tablenotemark{b} & 0 & $-2.3^{+0.6}_{-0.2}$ \\ 
25887 & 2000\,SU308 & $70^{+51}_{-38}$ & $8.9^{+0.9}_{-0.6}$ & $0.016^{+0.002}_{-0.003}$ & 3.5 & 1.38\tablenotemark{b} & 0 & $2.2^{+0.3}_{-0.8}$ \\ 
26176 & 1996\,GD2 & $65^{+207}_{-53}$ & $7.0^{+0.8}_{-1.0}$ & $0.022^{+0.009}_{-0.004}$ & 5.3 & 1.38\tablenotemark{b} & 0 & $-2.2^{+0.6}_{-0.6}$ \\ 
28575 & McQuaid & $43^{+80}_{-35}$ & $4.3^{+0.6}_{-0.5}$ & $0.014^{+0.004}_{-0.003}$ & 1.0 & 1.38\tablenotemark{b} & 0 & $2.1^{+1.2}_{-1.6}$ \\ 
28736 & 2000\,GE133 & $65^{+37}_{-36}$ & $9.2^{+0.6}_{-0.7}$ & $0.020^{+0.004}_{-0.002}$ & 6.5 & 1.38\tablenotemark{b} & 1 & $-2.1^{+0.5}_{-0.2}$ \\ 
32507 & 2001\,LR15 & $45^{+109}_{-40}$ & $6.5^{+1.3}_{-0.7}$ & $0.022^{+0.006}_{-0.006}$ & 6.8 & 1.38\tablenotemark{b} & 0 & $-2.9^{+0.7}_{-0.6}$ \\ 
33181 & Aalokpatwa & $54^{+78}_{-32}$ & $7.2^{+1.2}_{-0.7}$ & $0.021^{+0.005}_{-0.005}$ & 5.1 & 1.38\tablenotemark{b} & 0 & $-2.4^{+0.6}_{-0.3}$ \\ 
33974 & 2000\,ND17 & $26^{+20}_{-18}$ & $7.1^{+0.3}_{-0.3}$ & $0.015^{+0.001}_{-0.001}$ & 1.6 & 1.38\tablenotemark{b} & 0 & $-2.2^{+1.3}_{-0.6}$ \\ 
38650 & 2000\,ON17 & $144^{+112}_{-59}$ & $7.0^{+0.5}_{-0.6}$ & $0.013^{+0.003}_{-0.002}$ & 5.0 & 1.38\tablenotemark{b} & 0 & $2.0^{+0.6}_{-0.7}$ \\ 
38950 & 2000\,ST295 & $130^{+106}_{-86}$ & $4.1^{+0.5}_{-0.4}$ & $0.064^{+0.015}_{-0.012}$ & 2.2 & 2.71\tablenotemark{b} & 0 & $-2.4^{+0.8}_{-0.5}$ \\ 
40852 & 1999\,TX105 & $21^{+54}_{-21}$ & $6.6^{+0.7}_{-0.4}$ & $0.029^{+0.004}_{-0.005}$ & 3.4 & 1.38\tablenotemark{b} & 0 & $-2.1^{+2.1}_{-0.8}$ \\ 
42490 & 1991\,SU & $71^{+131}_{-71}$ & $3.9^{+0.4}_{-0.3}$ & $0.123^{+0.023}_{-0.022}$ & 0.8 & 2.71\tablenotemark{b} & 0 & $2.0^{+0.2}_{-2.0}$ \\ 
44612 & 1999\,RP27 & $368^{+716}_{-246}$ & $2.5^{+0.4}_{-0.4}$ & $0.061^{+0.027}_{-0.015}$ & 0.5 & 2.71\tablenotemark{b} & 20 & $-2.2^{+1.4}_{-2.6}$ \\ 
45898 & 2000\,XQ49 & $136^{+125}_{-68}$ & $2.2^{+0.2}_{-0.3}$ & $0.272^{+0.081}_{-0.046}$ & 0.7 & 2.71\tablenotemark{b} & 0 & $2.5^{+0.9}_{-1.1}$ \\ 
47085 & 1999\,AW2 & $58^{+93}_{-51}$ & $6.4^{+0.9}_{-1.2}$ & $0.020^{+0.011}_{-0.005}$ & 2.3 & 1.38\tablenotemark{b} & 0 & $-2.2^{+1.7}_{-0.6}$ \\ 
48981 & 1998\,QD45 & $56^{+81}_{-55}$ & $3.2^{+0.5}_{-0.4}$ & $0.119^{+0.034}_{-0.030}$ & 2.3 & 2.71\tablenotemark{b} & 0 & $-1.9^{+1.8}_{-0.4}$ \\ 
49088 & 1998\,RS68 & $117^{+72}_{-49}$ & $4.5^{+0.3}_{-0.3}$ & $0.066^{+0.009}_{-0.007}$ & 1.2 & 2.71\tablenotemark{b} & 0 & $-2.0^{+0.4}_{-0.2}$ \\ 
51227 & 2000\,JK25 & $60^{+79}_{-43}$ & $8.6^{+1.3}_{-1.0}$ & $0.023^{+0.006}_{-0.005}$ & 5.2 & 1.38\tablenotemark{b} & 0 & $-1.9^{+0.5}_{-0.3}$ \\ 
57429 & 2001\,SX33 & $46^{+53}_{-46}$ & $7.5^{+0.8}_{-0.9}$ & $0.018^{+0.006}_{-0.003}$ & 5.0 & 1.38\tablenotemark{b} & 0 & $-1.9^{+1.9}_{-0.6}$ \\ 
57458 & 2001\,SX73 & $65^{+77}_{-64}$ & $2.5^{+0.3}_{-0.3}$ & $0.085^{+0.022}_{-0.020}$ & 1.8 & 2.71\tablenotemark{b} & 0 & $-3.2^{+0.9}_{-0.5}$ \\ 
59150 & 1998\,XV90 & $62^{+33}_{-33}$ & $7.5^{+0.5}_{-0.9}$ & $0.026^{+0.008}_{-0.003}$ & 2.3 & 1.38\tablenotemark{b} & 0 & $-2.0^{+0.4}_{-0.3}$ \\ 
68513 & 2001\,UL167 & $25^{+129}_{-25}$ & $3.3^{+0.7}_{-0.4}$ & $0.050^{+0.014}_{-0.016}$ & 1.5 & 2.71\tablenotemark{b} & 0 & $-2.2^{+2.2}_{-1.4}$ \\ 
76516 & 2000\,GX39 & $64^{+89}_{-42}$ & $5.6^{+0.6}_{-0.8}$ & $0.020^{+0.007}_{-0.004}$ & 0.9 & 1.38\tablenotemark{b} & 0 & $-3.5^{+0.8}_{-0.6}$ \\ 
77594 & 2001\,KQ21 & $82^{+101}_{-60}$ & $8.1^{+1.2}_{-1.1}$ & $0.018^{+0.007}_{-0.004}$ & 1.5 & 1.38\tablenotemark{b} & 0 & $-2.2^{+0.6}_{-0.4}$ \\ 
79056 & 1132\,T-3 & $157^{+202}_{-88}$ & $1.9^{+0.2}_{-0.1}$ & $0.056^{+0.006}_{-0.010}$ & 1.1 & 2.71\tablenotemark{b} & 0 & $4.1^{+0.5}_{-1.5}$ \\ 
89932 & 2002\,EV85 & $38^{+21}_{-35}$ & $7.0^{+0.5}_{-0.5}$ & $0.017^{+0.003}_{-0.002}$ & 1.4 & 1.38\tablenotemark{b} & 0 & $2.1^{+0.5}_{-1.8}$ \\ 
92729 & 2000\,QX99 & $42^{+90}_{-42}$ & $3.4^{+0.5}_{-0.4}$ & $0.023^{+0.007}_{-0.006}$ & 1.2 & 1.38\tablenotemark{b} & 0 & $-3.4^{+3.4}_{-2.7}$ \\ 
99028 & 2001\,DC98 & $36^{+29}_{-28}$ & $5.0^{+0.8}_{-0.4}$ & $0.020^{+0.003}_{-0.005}$ & 1.5 & 1.38\tablenotemark{b} & 0 & $-3.7^{+2.3}_{-0.6}$ \\ 
\enddata
\tablecomments{Asteroids in our sample with a transverse acceleration parameter $A_2$ greater than the smallest published value of $A_2 = 1.9 \times 10^{-15}$ au day$^{-2}$ for (35107) 1991\,VH. We estimate $A_2$ with the best-fit values for the thermal inertia $\Gamma$, the diameter $D$, and Bond albedo $A$ with Equation \ref{eq.yark}. $\chi^2_{\mathrm{red}}$ refers to that of the TPM fit. The bulk density $\rho$ is either (a) assumed to be equal to the average bulk density of the SMASS II \citep{Bus02} taxonomic type of the asteroid according to \citet{Carry12} or (b) assumed to be equal to the \citet{Krasinsky02} average bulk densities for C-types for $p_V < 0.10$ and S-types for $p_V > 0.10$. Note that a thermal inertia of 0 J m$^{-2}$ s$^{-0.5}$ will drop the $A_2$ parameter to zero, hence the unconstrained lower bound on $A_2$ for 11 of these asteroids. While $A_2$ for (1685) Toro given here is estimated from our derived parameters, we note that it also has a detected Yarkovsky drift of $A_2 = -3.339 \pm 0.6433 \times 10^{-15}$ au day$^{-2}$. Further details can be found in \S\ref{sec.yark}.}
\end{deluxetable*}
